Proof of concept for an optogalvanic gas sensor for NO based on Rydberg excitations

We demonstrate the applicability of 2-photon Rydberg excitations of nitric oxide (NO) at room temperature in a gas mixture with helium (He) as an optogalvanic gas sensor. The charges created initially from succeeding collisions of excited NO Rydberg molecules with free electrons are measured as a current on metallic electrodes inside a glass cell and amplified using a custom-designed highbandwidth transimpedance amplifier attached to the cell. We fnd that this gas sensing method is capable of detecting NO concentrations lower than 10 ppm even at atmospheric pressures, currently only limited by the way we prepare the gas dilutions.

==> Dilutions.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.762in,
height=1.167in,
at={(0.357in,0.433in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.01,
xmax=3,
xlabel={NO molecules per He atom [$10^{-4}$]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=11.999,
ylabel={Ions per shot [$10^8$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5e-05	0.304727538939411\\
9.63e-05	0.299714764498808\\
0.0675	0.349378152703743\\
0.0675	0.529257124029827\\
2.58	6.01434477843878\\
2.58	6.49366049549636\\
5e-05	0.912947893583052\\
8.8e-05	0.566426589750108\\
0.00044	0.779165126323548\\
0.00088	0.886752098278513\\
0.00378	1.12360497128696\\
0.0616	1.33467656565782\\
0.308	4.84648693432158\\
2.65	5.6786518691214\\
5e-05	0.666305112227414\\
8.84e-05	0.142890088572697\\
0.000442	0.126264361482061\\
0.0619	0.22487339009093\\
0.309	0.248429153124844\\
0.619	3.54272092530835\\
1.24	6.03372821176704\\
2.59	7.32746277113229\\
5e-05	0.723119156775997\\
8.8e-05	0.251055920861971\\
0.00044	0.438870740632778\\
0.0616	0.7252213902458\\
0.308	1.78336749873797\\
0.616	5.33610558506078\\
1.23	8.4026021610822\\
2.46	9.3534243450202\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5e-05	0.304727538939411\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5e-05	0.304727538939411\\
5e-05	0.304727538939411\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5e-05	0.247731345876702\\
5e-05	0.36172373200212\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9.63e-05	0.299714764498808\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9.63e-05	0.299714764498808\\
9.63e-05	0.299714764498808\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
9.63e-05	0.22071424869265\\
9.63e-05	0.378715280304966\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.0675	0.349378152703743\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0675	0.349378152703743\\
0.0675	0.349378152703743\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0675	0.280495357124029\\
0.0675	0.418260948283456\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0675	0.529257124029827\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0675	0.529257124029827\\
0.0675	0.529257124029827\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0675	0.379926844464682\\
0.0675	0.678587403594972\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
2.58	6.01434477843878\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.58	6.01434477843878\\
2.58	6.01434477843878\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.58	4.90547806595574\\
2.58	7.12321149092183\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
2.58	6.49366049549636\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.58	6.49366049549636\\
2.58	6.49366049549636\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.58	5.10302057018578\\
2.58	7.88430042080693\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
5e-05	0.912947893583052\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5e-05	0.912947893583052\\
5e-05	0.912947893583052\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5e-05	0.675437848830371\\
5e-05	1.15045793833573\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.8e-05	0.566426589750108\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
8.8e-05	0.566426589750108\\
8.8e-05	0.566426589750108\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
8.8e-05	0.337736831945291\\
8.8e-05	0.795116347554924\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00044	0.779165126323548\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00044	0.779165126323548\\
0.00044	0.779165126323548\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00044	0.632004898046399\\
0.00044	0.926325354600698\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00088	0.886752098278513\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00088	0.886752098278513\\
0.00088	0.886752098278513\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00088	0.577869366568871\\
0.00088	1.19563482998816\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00378	1.12360497128696\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00378	1.12360497128696\\
0.00378	1.12360497128696\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00378	0.511937461651387\\
0.00378	1.73527248092254\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0616	1.33467656565782\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0616	1.33467656565782\\
0.0616	1.33467656565782\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0616	0.789516911261522\\
0.0616	1.87983622005412\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.308	4.84648693432158\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.308	4.84648693432158\\
0.308	4.84648693432158\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.308	4.07988877386967\\
0.308	5.6130850947735\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.65	5.6786518691214\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.65	5.6786518691214\\
2.65	5.6786518691214\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.65	3.90250150294929\\
2.65	7.45480223529352\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5e-05	0.666305112227414\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5e-05	0.666305112227414\\
5e-05	0.666305112227414\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5e-05	0.603247382049177\\
5e-05	0.729362842405652\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
8.84e-05	0.142890088572697\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
8.84e-05	0.142890088572697\\
8.84e-05	0.142890088572697\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
8.84e-05	0.110276375470192\\
8.84e-05	0.175503801675202\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000442	0.126264361482061\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.000442	0.126264361482061\\
0.000442	0.126264361482061\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.000442	0.0648284440328553\\
0.000442	0.187700278931267\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0619	0.22487339009093\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0619	0.22487339009093\\
0.0619	0.22487339009093\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0619	0.125795133590094\\
0.0619	0.323951646591766\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.309	0.248429153124844\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.309	0.248429153124844\\
0.309	0.248429153124844\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.309	0.161517313651867\\
0.309	0.335340992597822\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.619	3.54272092530835\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.619	3.54272092530835\\
0.619	3.54272092530835\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.619	2.36018976169377\\
0.619	4.72525208892294\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.24	6.03372821176704\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
1.24	6.03372821176704\\
1.24	6.03372821176704\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
1.24	4.39318875832468\\
1.24	7.6742676652094\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.59	7.32746277113229\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.59	7.32746277113229\\
2.59	7.32746277113229\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.59	5.25736106267367\\
2.59	9.3975644795909\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
5e-05	0.723119156775997\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5e-05	0.723119156775997\\
5e-05	0.723119156775997\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
5e-05	0.58891433221233\\
5e-05	0.857323981339665\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
8.8e-05	0.251055920861971\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
8.8e-05	0.251055920861971\\
8.8e-05	0.251055920861971\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
8.8e-05	0.191687411593721\\
8.8e-05	0.31042443013022\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.00044	0.438870740632778\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00044	0.438870740632778\\
0.00044	0.438870740632778\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.00044	0.351073818478112\\
0.00044	0.526667662787443\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.0616	0.7252213902458\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0616	0.7252213902458\\
0.0616	0.7252213902458\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.0616	0.627197308032509\\
0.0616	0.82324547245909\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
0.308	1.78336749873797\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.308	1.78336749873797\\
0.308	1.78336749873797\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.308	1.50238789242675\\
0.308	2.06434710504918\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.616	5.33610558506078\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.616	5.33610558506078\\
0.616	5.33610558506078\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0.616	4.12776757939847\\
0.616	6.5444435907231\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.23	8.4026021610822\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
1.23	8.4026021610822\\
1.23	8.4026021610822\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
1.23	7.32718914269801\\
1.23	9.47801517946639\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
2.46	9.3534243450202\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.46	9.3534243450202\\
2.46	9.3534243450202\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2.46	7.27619124011414\\
2.46	11.4306574499263\\
};
\addplot [color=red, draw=none, mark size=5.3pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.46	9.3534243450202\\
};
\addplot [color=red, draw=none, mark size=5.3pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.616	5.33610558506078\\
};
\addplot [color=red, draw=none, mark size=5.3pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0616	0.7252213902458\\
};

\addplot[area legend, line width=0.2pt, draw=black, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.005	0.397508442180253\\
6	0.397508442180253\\
6	0.906041408582684\\
0.005	0.906041408582684\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> PressureJoint.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.665in,
height=1.458in,
at={(0.552in,0.428in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=1500,
xminorticks=true,
xlabel={Pressure $p$ [mbar]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-09,
ymax=0.00012,
yminorticks=true,
ylabel={Efficiency $Q_{\text{ion}}/N_{\text{NO}}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
%yminorgrids
]
\addplot [color=mycolor1, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.66627	1.8679484472506e-05\\
11.465692	2.50395236777787e-05\\
32.330585	1.33571047043285e-05\\
70.327355	6.67345199460682e-06\\
133.788627	2.14623297657043e-06\\
16.398606	2.01282825755875e-05\\
67.99422	9.28419790902336e-06\\
134.321915	1.54655805272531e-06\\
269.97705	4.70823119099699e-07\\
622.61374	1.12938706903305e-07\\
994.58212	5.72857252347587e-08\\
4.66627	2.67479217344458e-06\\
10.332455	3.24009526615781e-05\\
68.194203	6.16196575977347e-06\\
270.64366	1.24195598335583e-07\\
851.26097	1.08537549037001e-08\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.66627	1.8679484472506e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.532948	1.8679484472506e-05\\
4.799592	1.8679484472506e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.66627	8.33071720912075e-06\\
4.66627	2.90282517358913e-05\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
11.465692	2.50395236777787e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
7.88332216930859	2.50395236777787e-05\\
15.0480618306914	2.50395236777787e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
11.465692	1.34619301443812e-05\\
11.465692	3.66171172111763e-05\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
32.330585	1.33571047043285e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
28.8424880595899	1.33571047043285e-05\\
35.8186819404101	1.33571047043285e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
32.330585	9.27190403730952e-06\\
32.330585	1.74423053713474e-05\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
70.327355	6.67345199460682e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
66.0850749373391	6.67345199460682e-06\\
74.5696350626609	6.67345199460682e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
70.327355	4.83453102825891e-06\\
70.327355	8.51237296095472e-06\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
133.788627	2.14623297657043e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
133.128716768031	2.14623297657043e-06\\
134.448537231969	2.14623297657043e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
133.788627	1.559845578407e-06\\
133.788627	2.73262037473386e-06\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
16.398606	2.01282825755875e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
12.0620530470578	2.01282825755875e-05\\
20.7351589529422	2.01282825755875e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
16.398606	1.32570886277113e-05\\
16.398606	2.69994765234637e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
67.99422	9.28419790902336e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
66.1087621943729	9.28419790902336e-06\\
69.8796778056271	9.28419790902336e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
67.99422	6.70798483302047e-06\\
67.99422	1.18604109850262e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
134.321915	1.54655805272531e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
132.90782164578	1.54655805272531e-06\\
135.73600835422	1.54655805272531e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
134.321915	1.13724743024294e-06\\
134.321915	1.95586867520769e-06\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
269.97705	4.70823119099699e-07\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
265.263405485932	4.70823119099699e-07\\
274.690694514068	4.70823119099699e-07\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
269.97705	3.55120426261973e-07\\
269.97705	5.86525811937425e-07\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
622.61374	1.12938706903305e-07\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
622.480418	1.12938706903305e-07\\
622.747062	1.12938706903305e-07\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
622.61374	8.19486154998634e-08\\
622.61374	1.43928798306746e-07\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
994.58212	5.72857252347587e-08\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
968.185710721221	5.72857252347587e-08\\
1020.97852927878	5.72857252347587e-08\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
994.58212	4.16166753924414e-08\\
994.58212	7.29547750770759e-08\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
4.66627	2.67479217344458e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.532948	2.67479217344458e-06\\
4.799592	2.67479217344458e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.66627	7.67666834541486e-07\\
4.66627	4.58191751234768e-06\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
10.332455	3.24009526615781e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
7.03290384015265	3.24009526615781e-05\\
13.6320061598474	3.24009526615781e-05\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
10.332455	1.84903351938846e-05\\
10.332455	4.63115701292716e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
68.194203	6.16196575977347e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
66.0259265235289	6.16196575977347e-06\\
70.3624794764711	6.16196575977347e-06\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
68.194203	4.65280644374947e-06\\
68.194203	7.67112507579748e-06\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
270.64366	1.24195598335583e-07\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
268.758202194373	1.24195598335583e-07\\
272.529117805627	1.24195598335583e-07\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
270.64366	8.72739848866831e-08\\
270.64366	1.61117211784482e-07\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
851.26097	1.08537549037001e-08\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
823.921831818408	1.08537549037001e-08\\
878.600108181592	1.08537549037001e-08\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
851.26097	3.93714642949736e-09\\
851.26097	1.77703633779027e-08\\
};
\end{axis}

\begin{axis}[%
width=1.462in,
height=0.642in,
at={(0.959in,0.622in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=1500,
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.5,
ymax=3.5,
ylabel={$Q_{\text{ion}}$ $[10^8]$},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids
%yminorgrids
]
\addplot [color=mycolor3, draw=none, mark size=6.9pt, mark=diamond, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
4.66627	0.528189377861646\\
11.465692	1.73972757414227\\
32.330585	2.6168619104063\\
70.327355	2.84400095106754\\
133.788627	1.74000690960872\\
16.398606	2.0001776252759\\
67.99422	3.82535106838266\\
134.321915	1.25883269488204\\
269.97705	0.770263892944033\\
622.61374	0.426104797680981\\
994.58212	0.345256589097759\\
4.66627	0.0756336084157122\\
10.332455	2.02869245845863\\
68.194203	2.54637083477833\\
270.64366	0.203684965880383\\
851.26097	0.0559883468540569\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
4.66627	0.528189377861646\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.532948	0.528189377861646\\
4.799592	0.528189377861646\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.66627	0.402907257649116\\
4.66627	0.653471498074176\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
11.465692	1.73972757414227\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
7.88332216930859	1.73972757414227\\
15.0480618306914	1.73972757414227\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
11.465692	1.3391305754771\\
11.465692	2.14032457280745\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
32.330585	2.6168619104063\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
28.8424880595899	2.6168619104063\\
35.8186819404101	2.6168619104063\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
32.330585	2.32571715697808\\
32.330585	2.90800666383451\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
70.327355	2.84400095106754\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
66.0850749373391	2.84400095106754\\
74.5696350626609	2.84400095106754\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
70.327355	2.58204001825465\\
70.327355	3.10596188388042\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
133.788627	1.74000690960872\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
133.128716768031	1.74000690960872\\
134.448537231969	1.74000690960872\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
133.788627	1.57598435687759\\
133.788627	1.90402946233986\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
16.398606	2.0001776252759\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
12.0620530470578	2.0001776252759\\
20.7351589529422	2.0001776252759\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
16.398606	1.7466537285032\\
16.398606	2.2537015220486\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
67.99422	3.82535106838266\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
66.1087621943729	3.82535106838266\\
69.8796778056271	3.82535106838266\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
67.99422	3.46687468231068\\
67.99422	4.18382745445464\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
134.321915	1.25883269488204\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
132.90782164578	1.25883269488204\\
135.73600835422	1.25883269488204\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
134.321915	1.15091638274884\\
134.321915	1.36674900701525\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
269.97705	0.770263892944033\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
265.263405485932	0.770263892944033\\
274.690694514068	0.770263892944033\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
269.97705	0.716878889638134\\
269.97705	0.823648896249932\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
622.61374	0.426104797680981\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
622.480418	0.426104797680981\\
622.747062	0.426104797680981\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
622.61374	0.383767978305495\\
622.61374	0.468441617056467\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
994.58212	0.345256589097759\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
968.185710721221	0.345256589097759\\
1020.97852927878	0.345256589097759\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
994.58212	0.311115801682225\\
994.58212	0.379397376513292\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
4.66627	0.0756336084157122\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.532948	0.0756336084157122\\
4.799592	0.0756336084157122\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
4.66627	0.0456695924967485\\
4.66627	0.105597624334676\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
10.332455	2.02869245845863\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
7.03290384015265	2.02869245845863\\
13.6320061598474	2.02869245845863\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
10.332455	1.64153215423231\\
10.332455	2.41585276268494\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
68.194203	2.54637083477833\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
66.0259265235289	2.54637083477833\\
70.3624794764711	2.54637083477833\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
68.194203	2.39060663149321\\
68.194203	2.70213503806346\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
270.64366	0.203684965880383\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
268.758202194373	0.203684965880383\\
272.529117805627	0.203684965880383\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
270.64366	0.179068834313672\\
270.64366	0.228301097447093\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
851.26097	0.0559883468540569\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
823.921831818408	0.0559883468540569\\
878.600108181592	0.0559883468540569\\
};
\addplot [color=mycolor3, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
851.26097	0.0300935793919241\\
851.26097	0.0818831143161897\\
};
\end{axis}
\end{tikzpicture}%

==> Rydberg.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=0.465in,
at={(0.455in,1.816in)},
scale only axis,
xmin=328.1,
xmax=328.5,
xtick={328.1,328.2,328.3,328.4,328.5},
xticklabels={{}},
ymin=0,
ymax=17,
ytick={0,10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
328.06385	9.31199023429309\\
328.06435	8.41932215413956\\
328.06485	7.66534325558655\\
328.06535	7.63082367300358\\
328.06585	7.99925384076791\\
328.06635	8.3253070430714\\
328.06685	6.6369115549369\\
328.06735	6.99128409704711\\
328.06785	6.9933916948509\\
328.06835	6.78257519891302\\
328.06885	8.31969746216289\\
328.06935	8.71713848106883\\
328.06985	9.40533997296186\\
328.07035	11.5533680736594\\
328.07085	13.2202018677631\\
328.07135	11.7426320436977\\
328.07185	13.793274622689\\
328.07235	14.0901957886836\\
328.07285	16.0453078812028\\
328.07335	14.5694410866753\\
328.07385	15.8125424838997\\
328.07435	12.6442728979323\\
328.07485	11.8454277881801\\
328.07535	12.226051768362\\
328.07585	8.19524546508398\\
328.07635	12.7294256914223\\
328.07685	14.2416692495021\\
328.07735	11.5317068468614\\
328.07785	13.7473134535225\\
328.07835	10.6816143100354\\
328.07885	12.8627632677803\\
328.07935	13.2424523421952\\
328.07985	10.322538417984\\
328.08035	11.7504736749436\\
328.08085	9.29605250733679\\
328.08135	10.6820009321694\\
328.08185	11.9758723308019\\
328.08235	13.1419449735501\\
328.08285	11.9060077898012\\
328.08335	12.9153319301566\\
328.08385	11.3048916168679\\
328.08435	9.49000197871698\\
328.08485	10.6357761791698\\
328.08535	5.80065997346378\\
328.08585	8.40348620321782\\
328.08635	11.2884255518442\\
328.08685	8.85511025623561\\
328.08735	6.9178033126411\\
328.08785	5.88639001798744\\
328.08835	6.90523209499075\\
328.08885	8.71778229860439\\
328.08935	5.41890777644693\\
328.08985	9.35861233809511\\
328.09035	9.07176504874675\\
328.09085	7.70075005013721\\
328.09135	8.38061273461682\\
328.09185	8.01339549138799\\
328.09235	6.7568702888769\\
328.09285	9.36680635727271\\
328.09335	7.49871682101286\\
328.09385	8.01174054578614\\
328.09435	12.3632916046266\\
328.09485	10.3938262141544\\
328.09535	11.8121739931985\\
328.09585	13.1692996599225\\
328.09635	13.7306417394654\\
328.09685	14.9742901523916\\
328.09735	13.1910881677212\\
328.09785	11.6319753563723\\
328.09835	15.7773407044165\\
328.09885	12.9034829956056\\
328.09935	16.1035902413204\\
328.09985	11.8355440527659\\
328.10035	11.0113706579435\\
328.10085	11.0393553121176\\
328.10135	11.9769512445357\\
328.10185	9.70558619659495\\
328.10235	11.5728271928534\\
328.10285	9.0049202372842\\
328.10335	10.099494168029\\
328.10385	11.7785637138842\\
328.10435	9.24070882655727\\
328.10485	10.5439826336035\\
328.10535	9.74378166421638\\
328.10585	9.044515113175\\
328.10635	9.18811358634851\\
328.10685	11.7832979818908\\
328.10735	7.48223319998823\\
328.10785	9.27636028347556\\
328.10835	9.35926181256239\\
328.10885	9.13736894360819\\
328.10935	11.5187781207753\\
328.10985	7.31476217551392\\
328.11035	9.28889751076033\\
328.11085	12.7546335715919\\
328.11135	8.45057329718506\\
328.11185	8.22309254849063\\
328.11235	9.95102019858171\\
328.11285	7.23941362777184\\
328.11335	9.97014994770944\\
328.11385	7.97900645717174\\
328.11435	5.69067572970534\\
328.11485	6.76247928458408\\
328.11535	7.22534039678568\\
328.11585	6.73733177754754\\
328.11635	10.3114222026016\\
328.11685	10.1329339103105\\
328.11735	5.63274990268855\\
328.11785	10.0142334539067\\
328.11835	7.48988269056653\\
328.11885	6.65743573813262\\
328.11935	12.441051322673\\
328.11985	11.7993938591477\\
328.12035	9.85419305520872\\
328.12085	14.6151752470083\\
328.12135	14.2333367329908\\
328.12185	8.56450734834884\\
328.12235	14.0142771098404\\
328.12285	14.6280690073922\\
328.12335	13.1385724659446\\
328.12385	15.4793259946867\\
328.12435	15.5336558164651\\
328.12485	12.6098036913161\\
328.12535	13.3042328328502\\
328.12585	14.1754110522739\\
328.12635	9.88018373791343\\
328.12685	11.2486755491865\\
328.12735	12.2009332287268\\
328.12785	8.67686316387854\\
328.12835	9.97355317831401\\
328.12885	9.01757343170315\\
328.12935	8.95889167258499\\
328.12985	11.5928187952821\\
328.13035	10.052376692428\\
328.13085	9.68550622896579\\
328.13135	9.44104424418016\\
328.13185	8.58922678158524\\
328.13235	9.3959242512481\\
328.13285	8.71681242713539\\
328.13335	8.72641073124935\\
328.13385	11.3219704350587\\
328.13435	9.71368751034005\\
328.13485	9.32604366601405\\
328.13535	8.16826915927809\\
328.13585	9.76948691562026\\
328.13635	6.45657998017643\\
328.13685	9.73525320323695\\
328.13735	7.88055670049633\\
328.13785	7.95433900920304\\
328.13835	10.102419680367\\
328.13885	9.07484490758555\\
328.13935	8.73723541949779\\
328.13985	8.20259981979451\\
328.14035	9.69228781917553\\
328.14085	8.37197050100554\\
328.14135	6.95194061332434\\
328.14185	5.94869865164383\\
328.14235	10.2810397889582\\
328.14285	8.32417858240326\\
328.14335	5.44236946858065\\
328.14385	7.96471304468445\\
328.14435	6.57408882307933\\
328.14485	6.18947665612495\\
328.14535	6.30777327576195\\
328.14585	4.4008041243124\\
328.14635	5.4188633500136\\
328.14685	4.99537429880319\\
328.14735	3.54511751437909\\
328.14785	7.28862246187678\\
328.14835	5.19487995159037\\
328.14885	6.67050569248539\\
328.14935	7.91283555227638\\
328.14985	6.34113625930981\\
328.15035	9.4731209581267\\
328.15085	8.64930775390503\\
328.15135	9.90764527205322\\
328.15185	11.2303821483931\\
328.15235	13.2211830530973\\
328.15285	11.9442852829565\\
328.15335	12.368556892868\\
328.15385	10.9692512780165\\
328.15435	11.2104319000983\\
328.15485	11.4927988007045\\
328.15535	9.76953436558687\\
328.15585	10.209791640088\\
328.15635	9.89199283009689\\
328.15685	9.74704293505445\\
328.15735	8.91822256455992\\
328.15785	7.34392376442279\\
328.15835	9.29659225680462\\
328.15885	9.77653984356385\\
328.15935	7.98729908255016\\
328.15985	8.52398024885795\\
328.16035	7.46744846333406\\
328.16085	7.13358113418587\\
328.16135	9.33662071712899\\
328.16185	7.73858430305832\\
328.16235	8.78781518213801\\
328.16285	9.02622732054842\\
328.16335	5.78613028647684\\
328.16385	7.12468038847352\\
328.16435	7.0187516782539\\
328.16485	7.20386853095413\\
328.16535	6.40053410816213\\
328.16585	7.22825586318946\\
328.16635	4.31362141831928\\
328.16685	4.61826064082586\\
328.16735	5.89374842033175\\
328.16785	5.99067948547134\\
328.16835	6.09945236522855\\
328.16885	6.21214247625752\\
328.16935	5.36798776877352\\
328.16985	4.66147995292122\\
328.17035	5.21163432514792\\
328.17085	3.61770308908297\\
328.17135	5.35876945452647\\
328.17185	4.63853772332192\\
328.17235	3.72245857083351\\
328.17285	3.51262594239846\\
328.17335	3.89547968088431\\
328.17385	3.82381564987995\\
328.17435	4.54736731822409\\
328.17485	4.58884990301634\\
328.17535	3.6977428926322\\
328.17585	5.90458310574738\\
328.17635	3.8043356097853\\
328.17685	5.29002874136124\\
328.17735	5.41188693697034\\
328.17785	3.40176604437139\\
328.17835	6.41852408275478\\
328.17885	5.47025751598789\\
328.17935	4.05099550824109\\
328.17985	7.27272447975307\\
328.18035	7.04551736082549\\
328.18085	7.54341400694377\\
328.18135	10.8611215818282\\
328.18185	10.7449043728597\\
328.18235	12.5681401334217\\
328.18285	11.6406522630856\\
328.18335	10.9495280385553\\
328.18385	9.57792120767726\\
328.18435	10.5604802994278\\
328.18485	8.14981029318472\\
328.18535	9.56323761308933\\
328.18585	7.25198152929007\\
328.18635	7.94532731932332\\
328.18685	8.42466200661441\\
328.18735	9.27649053924247\\
328.18785	10.4285609552697\\
328.18835	8.77390770905139\\
328.18885	8.64389757989705\\
328.18935	9.03631738772953\\
328.18985	8.83661744854176\\
328.19035	7.16250264479445\\
328.19085	7.62407485399309\\
328.19135	9.91801652783446\\
328.19185	8.15009089658495\\
328.19235	8.143054598075\\
328.19285	8.53870558771167\\
328.19335	8.04371723929831\\
328.19385	8.11199018259737\\
328.19435	7.88947768437576\\
328.19485	8.79565335094927\\
328.19535	9.70497271192688\\
328.19585	8.34534409603306\\
328.19635	9.05192194081828\\
328.19685	8.99384430316814\\
328.19735	11.655038624839\\
328.19785	9.70882142603277\\
328.19835	9.16517813531572\\
328.19885	9.73788318957459\\
328.19935	6.9286559929568\\
328.19985	9.18735643508074\\
328.20035	8.40846410949086\\
328.20085	7.39506073499666\\
328.20135	6.94900325068644\\
328.20185	7.13593402832319\\
328.20235	4.97581988954141\\
328.20285	4.7912374219755\\
328.20335	6.78550080878471\\
328.20385	4.42490778084683\\
328.20435	4.42172926704219\\
328.20485	4.99805905010677\\
328.20535	4.20452228956186\\
328.20585	4.08088547608365\\
328.20635	4.62152683709738\\
328.20685	4.37208441017017\\
328.20735	3.39651050946408\\
328.20785	3.4168443075936\\
328.20835	3.93202186096991\\
328.20885	3.46283176199289\\
328.20935	3.66116872161306\\
328.20985	4.4773631582562\\
328.21035	3.41483848582431\\
328.21085	3.15603700405078\\
328.21135	4.86258193377801\\
328.21185	4.79699037688319\\
328.21235	4.89564851352563\\
328.21285	5.69761152011535\\
328.21335	5.99099412800562\\
328.21385	6.9015150508849\\
328.21435	8.93556672218467\\
328.21485	9.4236733624217\\
328.21535	9.29547233030317\\
328.21585	8.20988663267143\\
328.21635	9.74207239254747\\
328.21685	8.9695074932\\
328.21735	7.39966172370325\\
328.21785	8.07937591368332\\
328.21835	7.31578330074845\\
328.21885	6.43566132341264\\
328.21935	6.74350680795708\\
328.21985	7.78141933382057\\
328.22035	6.90345689078769\\
328.22085	6.57273569437741\\
328.22135	5.80503868370368\\
328.22185	5.61367018816116\\
328.22235	4.95849792074939\\
328.22285	6.83749587762559\\
328.22335	6.71498420868295\\
328.22385	5.00127404137799\\
328.22435	7.7353853560207\\
328.22485	7.22279438664765\\
328.22535	5.04910994751357\\
328.22585	5.9950971602777\\
328.22635	7.08970152142307\\
328.22685	4.70437213821685\\
328.22735	7.79212503140235\\
328.22785	5.16332889354497\\
328.22835	4.40416107535057\\
328.22885	5.12030016158285\\
328.22935	5.29538288246909\\
328.22985	6.19560628476679\\
328.23035	5.78007171086813\\
328.23085	5.10041813785446\\
328.23135	3.67032656519192\\
328.23185	5.0345313963266\\
328.23235	4.72759506875025\\
328.23285	4.22256688282216\\
328.23335	5.58209313748205\\
328.23385	5.17084154485607\\
328.23435	4.41528855583332\\
328.23485	4.26064404251088\\
328.23535	4.30609594137584\\
328.23585	2.83944078006061\\
328.23635	3.41302241515478\\
328.23685	3.91580694427935\\
328.23735	2.45516622474023\\
328.23785	2.4256658537978\\
328.23835	3.02051355938875\\
328.23885	2.82247549066946\\
328.23935	2.36987186161735\\
328.23985	2.45088436510065\\
328.24035	2.87318960547631\\
328.24085	2.21015946752013\\
328.24135	2.67020776715075\\
328.24185	3.03934436884866\\
328.24235	1.83162996690788\\
328.24285	2.53341960775315\\
328.24335	2.17105245336352\\
328.24385	3.08722792001833\\
328.24435	2.66874954628195\\
328.24485	3.73762046888919\\
328.24535	2.76999870469454\\
328.24585	4.1494576516504\\
328.24635	5.74801435728845\\
328.24685	4.81245179980613\\
328.24735	4.58412265741016\\
328.24785	7.74574495656839\\
328.24835	8.10643024615558\\
328.24885	9.32169728807474\\
328.24935	8.91853827995967\\
328.24985	8.73498459399508\\
328.25035	9.3534243450202\\
328.25085	9.13467648717139\\
328.25135	8.51271036970839\\
328.25185	9.30570040715143\\
328.25235	7.39629536069852\\
328.25285	8.03200704591435\\
328.25335	7.78516032235939\\
328.25385	7.40059892150441\\
328.25435	6.63637990073577\\
328.25485	6.52317466740609\\
328.25535	6.23964248729736\\
328.25585	5.24865237036851\\
328.25635	7.82067138004323\\
328.25685	6.6519722621584\\
328.25735	5.04126280563617\\
328.25785	6.45583263100848\\
328.25835	5.26337936728956\\
328.25885	5.4085768994652\\
328.25935	6.22840128294764\\
328.25985	6.07350040325757\\
328.26035	5.14839585745689\\
328.26085	4.79616192874857\\
328.26135	4.48775704177059\\
328.26185	4.50579451509757\\
328.26235	5.35574811568924\\
328.26285	5.12099181921781\\
328.26335	5.23502111168159\\
328.26385	4.57939399757019\\
328.26435	4.57490448946314\\
328.26485	5.45836669087097\\
328.26535	4.72373562597735\\
328.26585	3.97828026296909\\
328.26635	4.07432138520857\\
328.26685	4.29937418786656\\
328.26735	4.12536818621474\\
328.26785	3.56148848440162\\
328.26835	3.54925346415127\\
328.26885	4.05402265031223\\
328.26935	2.34657529341704\\
328.26985	3.22577733635167\\
328.27035	3.33176915063784\\
328.27085	3.10263789410728\\
328.27135	2.75406195307086\\
328.27185	3.11916130873082\\
328.27235	2.53728831619151\\
328.27285	2.76512940178666\\
328.27335	1.94711431040746\\
328.27385	3.16454981092928\\
328.27435	3.00714612836965\\
328.27485	2.76483802095354\\
328.27535	2.95662025289663\\
328.27585	3.18906096173194\\
328.27635	2.38777946930949\\
328.27685	4.27331503676198\\
328.27735	4.95084165160542\\
328.27785	3.94367182751943\\
328.27835	4.83058822069901\\
328.27885	4.66866367306516\\
328.27935	4.40553488111961\\
328.27985	6.47176840729816\\
328.28035	5.87804233504213\\
328.28085	5.79537829962335\\
328.28135	6.91291738030101\\
328.28185	5.8271847487023\\
328.28235	6.31833394127748\\
328.28285	7.27521567615741\\
328.28335	6.90902809232916\\
328.28385	6.79782121946864\\
328.28435	7.38195142594378\\
328.28485	6.74277462522284\\
328.28535	7.03487637661036\\
328.28585	6.71186002094445\\
328.28635	7.57162303655109\\
328.28685	8.15365598375663\\
328.28735	8.22265208795665\\
328.28785	8.11278971209828\\
328.28835	8.15466516115817\\
328.28885	7.35152400066676\\
328.28935	7.56327613387216\\
328.28985	7.6805076407416\\
328.29035	6.40985761210947\\
328.29085	5.13358449420252\\
328.29135	5.30928265042264\\
328.29185	5.52458699639945\\
328.29235	5.38034665635783\\
328.29285	6.5711180065084\\
328.29335	4.29552703429391\\
328.29385	5.115629729143\\
328.29435	5.31229560139296\\
328.29485	5.05077981571664\\
328.29535	6.26310837336452\\
328.29585	4.98741201882483\\
328.29635	4.7453948045755\\
328.29685	6.18098194167908\\
328.29735	5.86615141239205\\
328.29785	7.19030856913496\\
328.29835	6.52479250157483\\
328.29885	5.18496963834326\\
328.29935	6.38965719081326\\
328.29985	6.15713611451125\\
328.30035	4.696878896039\\
328.30085	6.14793584393153\\
328.30135	5.74027518481016\\
328.30185	4.39601455490563\\
328.30235	4.58773558468209\\
328.30285	5.22301353916408\\
328.30335	3.86081501746715\\
328.30385	4.01510655765611\\
328.30435	3.31905963071919\\
328.30485	3.66370297898239\\
328.30535	5.39276572200953\\
328.30585	3.52066025074359\\
328.30635	3.25517105459388\\
328.30685	4.15312885508817\\
328.30735	3.57431504432074\\
328.30785	3.4189910650299\\
328.30835	3.67490926639893\\
328.30885	3.49389095943839\\
328.30935	3.51862833880671\\
328.30985	2.83280661148466\\
328.31035	1.8327198531427\\
328.31085	2.96389365493985\\
328.31135	2.36918503188279\\
328.31185	1.89546124219943\\
328.31235	2.27497553688065\\
328.31285	2.51387885315795\\
328.31335	1.65311124421668\\
328.31385	1.61339801162614\\
328.31435	1.97957720758765\\
328.31485	1.8082731718737\\
328.31535	1.81944400592376\\
328.31585	1.67771861165258\\
328.31635	1.40424523929132\\
328.31685	1.5694633900634\\
328.31735	1.7885265244124\\
328.31785	1.73649044280365\\
328.31835	2.1834465017147\\
328.31885	1.61782319649927\\
328.31935	2.26444998336527\\
328.31985	2.3358316066012\\
328.32035	1.51057266577827\\
328.32085	2.31940387217784\\
328.32135	1.93439669522251\\
328.32185	1.70567088475955\\
328.32235	2.62650985898733\\
328.32285	2.83072378714852\\
328.32335	2.15337902320474\\
328.32385	2.59629232544375\\
328.32435	3.24765645261592\\
328.32485	3.01889743205342\\
328.32535	5.55701429391301\\
328.32585	4.56070641580965\\
328.32635	5.2888348358264\\
328.32685	5.91155176489053\\
328.32735	6.12758214900223\\
328.32785	6.12108389312606\\
328.32835	7.31876045698636\\
328.32885	6.53336373092036\\
328.32935	4.95526683647831\\
328.32985	6.19839754247116\\
328.33035	4.13425015676142\\
328.33085	4.79752037301801\\
328.33135	5.03493157559331\\
328.33185	4.30887134991282\\
328.33235	3.84222326220666\\
328.33285	3.59503307501725\\
328.33335	2.96590879114328\\
328.33385	3.48744229926166\\
328.33435	4.20569332353115\\
328.33485	3.05143738056675\\
328.33535	3.26717097074457\\
328.33585	5.33316822242364\\
328.33635	3.57932518536089\\
328.33685	3.77989521941703\\
328.33735	3.65454303843621\\
328.33785	3.2178711380397\\
328.33835	4.8526741563974\\
328.33885	3.5391553017033\\
328.33935	3.09624443779787\\
328.33985	4.3759891571764\\
328.34035	2.493733782029\\
328.34085	5.12231159151943\\
328.34135	3.60283486389517\\
328.34185	3.1754508190118\\
328.34235	4.62193242946474\\
328.34285	4.21384355024299\\
328.34335	3.18095501515363\\
328.34385	3.89089307834376\\
328.34435	4.46182151416704\\
328.34485	3.62703039682987\\
328.34535	3.17154236573958\\
328.34585	2.84246358189853\\
328.34635	4.32629733800513\\
328.34685	2.62594699411967\\
328.34735	2.70207605236294\\
328.34785	2.81087385188675\\
328.34835	2.36441462777614\\
328.34885	2.69481376911867\\
328.34935	2.12848168916878\\
328.34985	2.1030764015324\\
328.35035	2.34467505148105\\
328.35085	1.47118938845484\\
328.35135	2.36334429697456\\
328.35185	2.05718048216596\\
328.35235	1.92682123244476\\
328.35285	2.15300717737101\\
328.35335	1.67201700804391\\
328.35385	2.27125834647523\\
328.35435	2.43045576457128\\
328.35485	1.74181732334507\\
328.35535	2.39991056779373\\
328.35585	2.28771548719848\\
328.35635	1.63192227382009\\
328.35685	2.05406770582841\\
328.35735	1.7308860799292\\
328.35785	1.51484838081757\\
328.35835	1.09544504971295\\
328.35885	1.3366063114271\\
328.35935	1.86143254488425\\
328.35985	1.72341097895146\\
328.36035	1.54314260579165\\
328.36085	1.78707122954338\\
328.36135	1.30495259954824\\
328.36185	1.93637735339243\\
328.36235	1.91083293445515\\
328.36285	1.68509408233\\
328.36335	2.04197479164449\\
328.36385	1.88678579848737\\
328.36435	2.48817525982135\\
328.36485	3.08504068624843\\
328.36535	2.67251638115344\\
328.36585	2.84509468986865\\
328.36635	4.22627358839408\\
328.36685	3.56202633196926\\
328.36735	5.18434274284257\\
328.36785	4.5543378792665\\
328.36835	5.59857295470623\\
328.36885	6.45652331330961\\
328.36935	5.60252168924539\\
328.36985	7.10155074857299\\
328.37035	7.00995724387444\\
328.37085	5.65571124882203\\
328.37135	6.74603809056087\\
328.37185	5.97026288154216\\
328.37235	5.65001608241383\\
328.37285	6.87088334204037\\
328.37335	5.93896931149707\\
328.37385	6.19557190426688\\
328.37435	6.1562374911433\\
328.37485	4.11615665053466\\
328.37535	4.61249364111709\\
328.37585	4.91595817215479\\
328.37635	3.1781794115491\\
328.37685	4.15706998202728\\
328.37735	3.90041657439088\\
328.37785	3.55933733796567\\
328.37835	4.31721400989201\\
328.37885	3.78980168009778\\
328.37935	3.58053820742967\\
328.37985	4.49181779334356\\
328.38035	4.1311156792565\\
328.38085	4.18822646897259\\
328.38135	3.98251667207581\\
328.38185	3.87304155231819\\
328.38235	3.39738362786555\\
328.38285	4.77029116327896\\
328.38335	3.92855094223117\\
328.38385	3.81583001066897\\
328.38435	3.79848565797672\\
328.38485	4.05708861064988\\
328.38535	2.77960920047506\\
328.38585	2.87792484881667\\
328.38635	4.54598410048829\\
328.38685	3.18694629276166\\
328.38735	4.52501804252488\\
328.38785	3.00394410903104\\
328.38835	3.42786055130909\\
328.38885	3.18305129908951\\
328.38935	2.8583089447885\\
328.38985	3.00571731380051\\
328.39035	3.12086887356658\\
328.39085	2.28798341126556\\
328.39135	2.40732544193746\\
328.39185	2.19143082422647\\
328.39235	2.17334341383414\\
328.39285	2.53677943602457\\
328.39335	1.83904425585172\\
328.39385	1.9008385962406\\
328.39435	1.94374775233586\\
328.39485	1.48352438037252\\
328.39535	2.02553720635374\\
328.39585	1.70748222506186\\
328.39635	1.37567606785008\\
328.39685	1.47812586159783\\
328.39735	1.63393287472276\\
328.39785	1.58243732284829\\
328.39835	1.85965631658178\\
328.39885	1.18848755838026\\
328.39935	1.40321138595689\\
328.39985	1.01180675382559\\
328.40035	0.924793463233403\\
328.40085	1.23208427570976\\
328.40135	0.953536195241565\\
328.40185	1.04790462081092\\
328.40235	1.5001137762962\\
328.40285	1.28889744245835\\
328.40335	0.981668222282158\\
328.40385	1.29568688410138\\
328.40435	1.36551860513581\\
328.40485	1.67238602541165\\
328.40535	1.92066907360298\\
328.40585	1.71780885934383\\
328.40635	1.23072300297456\\
328.40685	2.31645514690697\\
328.40735	1.25222359237231\\
328.40785	1.27150305516688\\
328.40835	1.85406858314011\\
328.40885	0.993424061265853\\
328.40935	1.33547190122575\\
328.40985	1.40741297566254\\
328.41035	1.26384849285568\\
328.41085	2.17284462836652\\
328.41135	1.85791724847898\\
328.41185	1.78398546993891\\
328.41235	2.10496776793553\\
328.41285	2.15649760277614\\
328.41335	2.72806795423385\\
328.41385	2.62101863477922\\
328.41435	2.4673144890909\\
328.41485	3.70392699364109\\
328.41535	4.59553503276009\\
328.41585	4.4229020078438\\
328.41635	4.55730342903819\\
328.41685	4.78503644769939\\
328.41735	5.72146110231629\\
328.41785	4.98560692065551\\
328.41835	6.35620945079846\\
328.41885	5.11991222274913\\
328.41935	4.40709673115503\\
328.41985	4.17365147775135\\
328.42035	4.3661886176959\\
328.42085	3.4881324451299\\
328.42135	4.31683387372457\\
328.42185	3.22025485271041\\
328.42235	2.74459239295737\\
328.42285	3.00305362969703\\
328.42335	2.59399258697364\\
328.42385	2.28276591435831\\
328.42435	2.57258806790946\\
328.42485	1.41740955714376\\
328.42535	2.02178110014889\\
328.42585	3.29715808178744\\
328.42635	1.68225200975933\\
328.42685	2.89012270886694\\
328.42735	3.0459096788923\\
328.42785	2.77042609576133\\
328.42835	3.14711002187071\\
328.42885	4.03506246288437\\
328.42935	2.57780395551718\\
328.42985	3.57782190409247\\
328.43035	4.66447983442623\\
328.43085	3.27878328942767\\
328.43135	3.8406143523379\\
328.43185	3.68719178538356\\
328.43235	4.28000772533767\\
328.43285	3.14457917816729\\
328.43335	3.65780109067455\\
328.43385	3.16271828122721\\
328.43435	4.17883649605898\\
328.43485	4.39031695016401\\
328.43535	3.11248788298828\\
328.43585	3.02806941796604\\
328.43635	3.15959053352299\\
328.43685	3.2485373736842\\
328.43735	3.8991893124559\\
328.43785	3.18875997386472\\
328.43835	2.9817864863327\\
328.43885	2.49402589436275\\
328.43935	2.40302612383158\\
328.43985	2.61799846634156\\
328.44035	2.51070029058723\\
328.44085	1.4540138659631\\
328.44135	1.97732730865089\\
328.44185	1.83719239044944\\
328.44235	2.05913748850234\\
328.44285	2.0548079838293\\
328.44335	1.69349492094204\\
328.44385	1.87640225350582\\
328.44435	2.39313380548404\\
328.44485	1.74326720511336\\
328.44535	1.87816082827493\\
328.44585	1.97120489747557\\
328.44635	1.13890512284226\\
328.44685	1.32417529794257\\
328.44735	1.26793455432836\\
328.44785	1.21903504719117\\
328.44835	1.40969623099933\\
328.44885	1.48582772757576\\
328.44935	1.08808659860238\\
328.44985	1.9902200449365\\
328.45035	1.21673101725441\\
328.45085	1.20229740060045\\
328.45135	1.19107038735062\\
328.45185	1.14465529805039\\
328.45235	0.928169530804987\\
328.45285	1.54751975549788\\
328.45335	1.37942554178887\\
328.45385	1.0397127961324\\
328.45435	1.64515154887203\\
328.45485	1.1172044925777\\
328.45535	1.54805004423184\\
328.45585	1.4480259044879\\
328.45635	1.25676762161215\\
328.45685	1.73112215936303\\
328.45735	2.21346706669146\\
328.45785	1.52965989037237\\
328.45835	2.12901626937003\\
328.45885	1.92018789290188\\
328.45935	1.33382690402309\\
328.45985	1.69489369524373\\
328.46035	1.61960864170213\\
328.46085	1.40403880999109\\
328.46135	1.65475721675252\\
328.46185	2.0721835471882\\
328.46235	1.73200376316388\\
328.46285	1.89639234416767\\
328.46335	2.20080441154026\\
328.46385	1.84285468812411\\
328.46435	2.18640761371957\\
328.46485	2.29715105694594\\
328.46535	2.15246830570336\\
328.46585	2.54026371682956\\
328.46635	4.20739986426689\\
328.46685	4.12399457551298\\
328.46735	4.39357578266874\\
328.46785	5.30987428762327\\
328.46835	4.8610590483091\\
328.46885	4.84204507124866\\
328.46935	5.94456601800532\\
328.46985	5.12698577899305\\
328.47035	5.09397547597812\\
328.47085	4.98659420182402\\
328.47135	3.81585546686912\\
328.47185	3.8871025916382\\
328.47235	4.88121835930468\\
328.47285	3.5958266062186\\
328.47335	4.36257471509034\\
328.47385	5.28957755216043\\
328.47435	4.42636756224931\\
328.47485	3.89094130857691\\
328.47535	5.06575064597133\\
328.47585	3.90520194986448\\
328.47635	3.98518264821288\\
328.47685	4.103434256217\\
328.47735	3.07698394523651\\
328.47785	3.25870488233202\\
328.47835	2.33373332323171\\
328.47885	2.8163362062277\\
328.47935	3.8376972766339\\
328.47985	3.13989631022712\\
328.48035	2.18846698128884\\
328.48085	3.04410633632289\\
328.48135	2.17689601673914\\
328.48185	2.07747107302887\\
328.48235	2.84529473073626\\
328.48285	2.26303365306324\\
328.48335	3.31473232054602\\
328.48385	3.1080058361818\\
328.48435	2.87982079928614\\
328.48485	2.75469455427223\\
328.48535	3.13517447772035\\
328.48585	2.91041920049699\\
328.48635	2.93556924339977\\
328.48685	3.21685532837135\\
328.48735	2.55524273988459\\
328.48785	3.41762618356123\\
328.48835	2.36386497867512\\
328.48885	2.97598788582433\\
328.48935	3.2398258426381\\
328.48985	2.61117079163183\\
328.49035	2.49495392403059\\
328.49085	2.93726520176881\\
328.49135	2.67788393309457\\
328.49185	2.20641989321494\\
328.49235	2.40195125772985\\
328.49285	2.29239406367237\\
328.49335	1.91526377626191\\
328.49385	2.68885150767714\\
328.49435	1.55185647763775\\
328.49485	1.44413803074893\\
328.49535	1.74756247558647\\
328.49585	1.52605013293403\\
328.49635	1.34356502217048\\
328.49685	2.07097447521951\\
328.49735	1.529375141805\\
328.49785	1.58501722581902\\
328.49835	1.38199910509255\\
328.49885	1.35736989019045\\
328.49935	1.44423083371589\\
328.49985	1.42379721021989\\
328.50035	1.45202525882707\\
328.50085	1.61067234508909\\
328.50135	1.23785395758487\\
328.50185	1.12601243532348\\
328.50235	1.16211703210919\\
328.50285	1.15533934323267\\
328.50335	1.18255753170502\\
328.50385	1.14743104795455\\
328.50435	0.929641796473717\\
328.50485	1.00254289151229\\
328.50535	0.771928104213131\\
328.50585	0.638760430921063\\
328.50635	0.846893638554614\\
328.50685	0.806352201662658\\
328.50735	0.674404719139189\\
328.50785	0.468953873242819\\
328.50835	0.781047324592996\\
328.50885	0.541129125213667\\
328.50935	0.837024923273535\\
328.50985	0.697860851872864\\
328.51035	0.552280647663169\\
328.51085	1.01405587249555\\
328.51135	1.42548746288866\\
328.51185	0.909159064944209\\
328.51235	0.968706724996633\\
328.51285	1.21917944529127\\
328.51335	1.01162524429207\\
328.51385	0.963652157522899\\
328.51435	1.30908333128767\\
328.51485	1.25853468178135\\
328.51535	0.670516260200169\\
328.51585	1.54221759965728\\
328.51635	1.47060516378711\\
328.51685	0.997819986138666\\
328.51735	1.32655754961275\\
328.51785	1.17592643542902\\
328.51835	1.2354763875149\\
328.51885	1.25814801088095\\
328.51935	1.38692834223316\\
328.51985	1.34694913624222\\
328.52035	1.73849177804027\\
328.52085	1.95198468618109\\
328.52135	1.73672413267071\\
328.52185	2.45910871714597\\
328.52235	2.63301733176344\\
328.52285	2.40488354863424\\
328.52335	4.01150474918448\\
328.52385	3.78087884308501\\
328.52435	3.63618433907637\\
328.52485	3.19207186450246\\
328.52535	4.45703930852689\\
328.52585	3.38401531904651\\
328.52635	3.84920216235045\\
328.52685	3.39840860566724\\
328.52735	2.11283583071299\\
328.52785	2.02479917161956\\
328.52835	2.96404380750704\\
328.52885	1.7828631051041\\
328.52935	1.80741960890595\\
328.52985	1.45115682202563\\
328.53035	1.40941348186544\\
328.53085	1.48841933454598\\
328.53135	1.18821017358007\\
328.53185	0.806705077263162\\
328.53235	0.952018479039502\\
328.53285	0.876943170931222\\
328.53335	0.98987828569394\\
328.53385	1.36942822880782\\
328.53435	0.758238032926619\\
328.53485	1.01259833436014\\
328.53535	1.56648930612544\\
328.53585	1.10662549079579\\
328.53635	1.67017450584138\\
328.53685	1.33846758879665\\
328.53735	1.62657856877891\\
328.53785	1.79910338046118\\
328.53835	1.70425065312403\\
328.53885	2.41927171475505\\
328.53935	2.20288718711004\\
328.53985	1.0822820485604\\
328.54035	2.53947901239516\\
328.54085	2.52996941484824\\
328.54135	1.71415057907164\\
328.54185	2.89125009666871\\
328.54235	2.2104168092207\\
328.54285	2.14299694122369\\
328.54335	2.90031138224888\\
328.54385	1.88911913719072\\
328.54435	2.8157411065937\\
328.54485	2.27487580904671\\
328.54535	2.4007867097282\\
328.54585	3.19223659830319\\
328.54635	2.48862020688853\\
328.54685	2.47935102900834\\
328.54735	2.10859776354015\\
328.54785	2.29545090464326\\
};
\end{axis}

\begin{axis}[%
width=2.6in,
height=0.465in,
at={(0.455in,1.325in)},
scale only axis,
xmin=328.1,
xmax=328.5,
xtick={328.1,328.2,328.3,328.4,328.5},
xticklabels={{}},
ymin=0,
ymax=8.7,
ytick={0,5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
328.06385	2.55163244601296\\
328.06435	2.61699231247296\\
328.06485	1.77616100456119\\
328.06535	2.85773525372013\\
328.06585	2.33404108966581\\
328.06635	1.99272567627336\\
328.06685	2.27303252657719\\
328.06735	3.25831782129766\\
328.06785	3.03856541888209\\
328.06835	1.56556410492424\\
328.06885	4.18185276316378\\
328.06935	4.01005701314825\\
328.06985	3.88453034503516\\
328.07035	3.85400753215716\\
328.07085	5.95998550159416\\
328.07135	4.88999694451771\\
328.07185	4.84181338081484\\
328.07235	6.82256610890449\\
328.07285	5.20589999910694\\
328.07335	3.86901713191186\\
328.07385	5.94799012074316\\
328.07435	4.53823766177787\\
328.07485	4.07445885844228\\
328.07535	3.4339183466509\\
328.07585	3.00467916899903\\
328.07635	3.17667042457988\\
328.07685	3.55656388009461\\
328.07735	3.88843387287384\\
328.07785	4.59993754113285\\
328.07835	2.50012426357213\\
328.07885	3.76187696015839\\
328.07935	4.84816031372362\\
328.07985	3.97259787342885\\
328.08035	2.86252028782735\\
328.08085	4.22320631135674\\
328.08135	3.74139944666215\\
328.08185	2.39836856579132\\
328.08235	3.7832367114214\\
328.08285	3.94196411638362\\
328.08335	2.69997138056028\\
328.08385	2.69680257132237\\
328.08435	5.12980790599654\\
328.08485	2.30862726786194\\
328.08535	3.25386391285895\\
328.08585	3.42659671437498\\
328.08635	3.22485115981611\\
328.08685	2.2842449585933\\
328.08735	2.55396066421645\\
328.08785	3.53788137006734\\
328.08835	2.3967513655897\\
328.08885	2.75561443990708\\
328.08935	3.66599418328665\\
328.08985	2.94430432874503\\
328.09035	1.87762449247387\\
328.09085	3.33087813486911\\
328.09135	3.1421896602649\\
328.09185	2.09805319102548\\
328.09235	3.80947732329324\\
328.09285	3.15277295351286\\
328.09335	3.74845861673886\\
328.09385	4.32337816533389\\
328.09435	5.10387740135954\\
328.09485	5.06174305006556\\
328.09535	4.48630452660255\\
328.09585	7.80252935098453\\
328.09635	4.38003225521595\\
328.09685	6.30042340758525\\
328.09735	7.55176378685615\\
328.09785	5.23042226870884\\
328.09835	4.19541462688226\\
328.09885	4.67307515450436\\
328.09935	4.84736512445613\\
328.09985	4.73442245085966\\
328.10035	3.16507254083091\\
328.10085	4.00584781584303\\
328.10135	2.91114094716407\\
328.10185	3.61645256544736\\
328.10235	6.02353071161871\\
328.10285	3.84520797727773\\
328.10335	3.08274250831108\\
328.10385	5.17093166565577\\
328.10435	4.53673179587448\\
328.10485	2.88436755945938\\
328.10535	3.60810888136967\\
328.10585	4.09183193470076\\
328.10635	3.1284851052781\\
328.10685	3.39904301123481\\
328.10735	4.11454627766612\\
328.10785	2.82989777734771\\
328.10835	2.32793838022372\\
328.10885	4.3644274582925\\
328.10935	3.68852267648542\\
328.10985	2.07514812162583\\
328.11035	3.04715083932754\\
328.11085	4.25875560210819\\
328.11135	2.52904952921287\\
328.11185	2.62517184795239\\
328.11235	3.36964202675946\\
328.11285	3.03904630698238\\
328.11335	2.88343904212404\\
328.11385	3.13922069682705\\
328.11435	2.82535667410662\\
328.11485	2.31189634136699\\
328.11535	2.97540668469071\\
328.11585	2.66091357196976\\
328.11635	2.52504968720778\\
328.11685	3.81941577490707\\
328.11735	4.16185584516797\\
328.11785	2.21587921232826\\
328.11835	2.95669237879621\\
328.11885	5.6707423059102\\
328.11935	2.42455173052968\\
328.11985	4.84294476748296\\
328.12035	7.25591124482912\\
328.12085	5.40664135046252\\
328.12135	6.43981458535197\\
328.12185	6.4408317117204\\
328.12235	5.37721964015362\\
328.12285	6.21371271415952\\
328.12335	7.75112972314378\\
328.12385	5.97880260762145\\
328.12435	5.48221763853799\\
328.12485	5.68429426999651\\
328.12535	3.81610710286964\\
328.12585	5.19297956335424\\
328.12635	4.98485376825426\\
328.12685	3.71661481239189\\
328.12735	4.74247192563852\\
328.12785	4.62612548500431\\
328.12835	2.73616873154539\\
328.12885	3.76333235255978\\
328.12935	4.40988696475807\\
328.12985	2.91288425796643\\
328.13035	4.04466891103144\\
328.13085	4.55654481476973\\
328.13135	2.887936694264\\
328.13185	3.81961474290745\\
328.13235	3.88734852193927\\
328.13285	3.07276128833112\\
328.13335	3.06192250651535\\
328.13385	3.49940920037904\\
328.13435	2.4908967324248\\
328.13485	4.91763491645734\\
328.13535	3.15316615914638\\
328.13585	2.86770140480171\\
328.13635	3.07574356506891\\
328.13685	3.11187576378758\\
328.13735	2.52233192087061\\
328.13785	3.43474908681903\\
328.13835	2.6790459452292\\
328.13885	3.71144949581874\\
328.13935	3.39359201952673\\
328.13985	2.21226248125681\\
328.14035	2.07458949945803\\
328.14085	3.85350942942328\\
328.14135	2.2134791120586\\
328.14185	1.58191288611439\\
328.14235	2.91805606050792\\
328.14285	2.08166876140169\\
328.14335	1.7934531769197\\
328.14385	1.73128172389627\\
328.14435	1.96775080323707\\
328.14485	1.608241570586\\
328.14535	2.23270751615288\\
328.14585	1.46725611294878\\
328.14635	1.96282366306372\\
328.14685	1.81183801521266\\
328.14735	1.65505830215343\\
328.14785	2.29517985950963\\
328.14835	2.85754438098676\\
328.14885	2.93114488755986\\
328.14935	3.81001697522694\\
328.14985	4.53716503894189\\
328.15035	4.65483817674449\\
328.15085	5.96207715269667\\
328.15135	6.78034032010999\\
328.15185	5.07204335034669\\
328.15235	5.6837178967624\\
328.15285	6.04273439101278\\
328.15335	4.45655139802596\\
328.15385	4.09687026287441\\
328.15435	5.18308022260664\\
328.15485	3.0431040350207\\
328.15535	3.85307652772207\\
328.15585	4.40192366067999\\
328.15635	2.23937747946251\\
328.15685	2.84214333119817\\
328.15735	3.58216394179821\\
328.15785	2.5551350143175\\
328.15835	2.31253367293421\\
328.15885	4.03326458218194\\
328.15935	2.82648401314239\\
328.15985	2.71324147331202\\
328.16035	3.76538850152953\\
328.16085	2.2866847549308\\
328.16135	1.98653777146409\\
328.16185	3.62538110816121\\
328.16235	2.70272820899742\\
328.16285	2.21373308885884\\
328.16335	2.95240042445712\\
328.16385	3.23601248436575\\
328.16435	1.89615738636763\\
328.16485	2.17002786569594\\
328.16535	2.75708621790847\\
328.16585	2.37286754918827\\
328.16635	2.16453210618758\\
328.16685	2.60201977538508\\
328.16735	1.71245359660241\\
328.16785	2.27911485155316\\
328.16835	2.89763506757795\\
328.16885	1.59941841263933\\
328.16935	1.58907158895813\\
328.16985	1.51886046325692\\
328.17035	1.47190386888926\\
328.17085	1.45341427979599\\
328.17135	1.67203763634457\\
328.17185	1.01211061892622\\
328.17235	1.82720907350144\\
328.17285	1.61268250709179\\
328.17335	1.4143468641726\\
328.17385	1.531719209175\\
328.17435	1.76710849698138\\
328.17485	1.03327896102314\\
328.17535	1.41074251983435\\
328.17585	1.83899075881867\\
328.17635	1.23843125738576\\
328.17685	1.88152524061291\\
328.17735	1.80510772753609\\
328.17785	1.6977767805813\\
328.17835	2.52236449700406\\
328.17885	2.49480816046423\\
328.17935	3.12927600307849\\
328.17985	4.11542354123369\\
328.18035	4.04843023527097\\
328.18085	4.11055418956063\\
328.18135	6.45071905586792\\
328.18185	4.63250889537985\\
328.18235	6.18133096471295\\
328.18285	5.45974117937249\\
328.18335	4.00062841703461\\
328.18385	4.02956026617724\\
328.18435	4.82703790982742\\
328.18485	3.1295098392456\\
328.18535	4.04164211032791\\
328.18585	4.83970334467785\\
328.18635	2.8734398760095\\
328.18685	3.81375391613238\\
328.18735	5.13280364233461\\
328.18785	3.52609417411823\\
328.18835	2.89318949823806\\
328.18885	3.89523843218285\\
328.18935	2.75558313170635\\
328.18985	4.48629467573585\\
328.19035	3.18173693988749\\
328.19085	2.3994626459595\\
328.19135	2.43259749904083\\
328.19185	3.42985881424534\\
328.19235	2.76386293145235\\
328.19285	3.87408701211891\\
328.19335	4.20270826709373\\
328.19385	3.17695931831459\\
328.19435	3.46186905922557\\
328.19485	4.33477210688335\\
328.19535	3.37574532140078\\
328.19585	3.74905478923856\\
328.19635	4.83595430963984\\
328.19685	4.14658407581258\\
328.19735	4.65883104511763\\
328.19785	4.10044642007971\\
328.19835	3.91217148680823\\
328.19885	3.06801614535764\\
328.19935	3.5283375870881\\
328.19985	4.14653891787918\\
328.20035	2.30926772049651\\
328.20085	3.22050385530976\\
328.20135	2.75450329140483\\
328.20185	1.73937196760829\\
328.20235	1.59780506500365\\
328.20285	1.99267086253968\\
328.20335	1.42259077165108\\
328.20385	1.17016036228727\\
328.20435	1.609349110354\\
328.20485	1.82853138166964\\
328.20535	0.93564824051567\\
328.20585	1.09944650101858\\
328.20635	1.52562835003307\\
328.20685	1.24820473136662\\
328.20735	1.4644624169117\\
328.20785	1.50344517360098\\
328.20835	1.27320491430254\\
328.20885	1.13363173933464\\
328.20935	1.44082550614408\\
328.20985	1.86124094065075\\
328.21035	1.33181215795382\\
328.21085	1.92362345580701\\
328.21135	2.42687751039934\\
328.21185	2.21562357746129\\
328.21235	4.03480487735059\\
328.21285	3.32913145916707\\
328.21335	4.76890994497683\\
328.21385	5.44755199978847\\
328.21435	4.54208305974931\\
328.21485	4.19746770355235\\
328.21535	4.85775125407149\\
328.21585	3.71511079962367\\
328.21635	2.68164369679998\\
328.21685	3.36788867002286\\
328.21735	3.22319470244707\\
328.21785	2.08443329497213\\
328.21835	3.37540336953365\\
328.21885	3.76718906439903\\
328.21935	2.50856148211734\\
328.21985	3.21187356953109\\
328.22035	2.28434975816064\\
328.22085	1.8748768809369\\
328.22135	3.51004252822763\\
328.22185	2.10061973192916\\
328.22235	2.92302645671438\\
328.22285	3.60220943139436\\
328.22335	1.55108874400315\\
328.22385	2.94650312021538\\
328.22435	2.57351219624443\\
328.22485	1.27862181811045\\
328.22535	2.42147387112498\\
328.22585	1.94385440503602\\
328.22635	1.71282124850275\\
328.22685	2.50301744360943\\
328.22735	2.35107192145645\\
328.22785	1.57907793347673\\
328.22835	2.88348580935732\\
328.22885	1.46853165388387\\
328.22935	1.72583507242157\\
328.22985	1.88908329369035\\
328.23035	1.73401504680018\\
328.23085	2.65924682483403\\
328.23135	1.97936507258726\\
328.23185	1.98589449036369\\
328.23235	1.98081207712272\\
328.23285	1.57991179471138\\
328.23335	1.85168886733654\\
328.23385	2.07415581749067\\
328.23435	1.75220881729342\\
328.23485	1.25062243640358\\
328.23535	1.52885255820469\\
328.23585	1.11180421820301\\
328.23635	1.03104886135323\\
328.23685	1.26101558841814\\
328.23735	0.846686380221126\\
328.23785	0.784370919230972\\
328.23835	0.658996988316949\\
328.23885	0.725552759746065\\
328.23935	0.901562632500112\\
328.23985	0.816868733344432\\
328.24035	0.511106707103613\\
328.24085	1.10862770383203\\
328.24135	0.687134428457386\\
328.24185	0.871126965656057\\
328.24235	1.11038037783457\\
328.24285	0.835825653405106\\
328.24335	1.07746604762018\\
328.24385	1.63755594546118\\
328.24435	1.16329674654403\\
328.24485	1.3792266713222\\
328.24535	1.84936011270025\\
328.24585	2.17089557099687\\
328.24635	3.35758910124115\\
328.24685	3.66266181064748\\
328.24735	3.08742620528516\\
328.24785	5.05760446689277\\
328.24835	4.25704759837115\\
328.24885	3.52090023151024\\
328.24935	5.33610558506078\\
328.24985	3.83223877485925\\
328.25035	2.85602617711847\\
328.25085	3.89778795352058\\
328.25135	2.85622334075161\\
328.25185	2.29417658287498\\
328.25235	4.00034415613478\\
328.25285	3.72022427723043\\
328.25335	2.72382242576061\\
328.25385	2.73285864527425\\
328.25435	3.37182467646223\\
328.25485	2.18540204505128\\
328.25535	3.39928752730207\\
328.25585	2.2989248469149\\
328.25635	1.60648275198304\\
328.25685	2.2678528238366\\
328.25735	2.84726163670576\\
328.25785	2.18134641397844\\
328.25835	2.42098118149079\\
328.25885	3.45561483174939\\
328.25935	1.96224134029635\\
328.25985	2.55473449368371\\
328.26035	2.79492900499643\\
328.26085	1.97568865111558\\
328.26135	2.1294819422707\\
328.26185	2.74727026816158\\
328.26235	2.00747491079464\\
328.26285	1.86854462679419\\
328.26335	2.08000328219885\\
328.26385	1.56247888175276\\
328.26435	1.35178079128263\\
328.26485	1.7304795609949\\
328.26535	1.09081680043973\\
328.26585	1.55624611161089\\
328.26635	1.47548826766077\\
328.26685	1.30691136148441\\
328.26735	1.24532008549556\\
328.26785	1.65987235242655\\
328.26835	1.24135252702338\\
328.26885	1.10154634492179\\
328.26935	1.34098628960023\\
328.26985	0.963936759789984\\
328.27035	1.02430472394371\\
328.27085	1.27589737073967\\
328.27135	0.873762706459979\\
328.27185	0.825287761923488\\
328.27235	1.12086608898293\\
328.27285	0.904580557671146\\
328.27335	1.06078014246276\\
328.27385	1.63788887549478\\
328.27435	1.12476995818848\\
328.27485	1.00421583201464\\
328.27535	1.64057713799915\\
328.27585	1.83397003541138\\
328.27635	1.20790200730834\\
328.27685	1.78154772180197\\
328.27735	2.11858415278788\\
328.27785	1.56097486898393\\
328.27835	3.03484242524264\\
328.27885	1.97311391741203\\
328.27935	1.92813720094678\\
328.27985	3.18109009881991\\
328.28035	2.62234591714758\\
328.28085	2.7139224510466\\
328.28135	3.26913358524693\\
328.28185	2.05385615602794\\
328.28235	2.59530992094209\\
328.28285	2.57253618017583\\
328.28335	2.52558299947478\\
328.28385	2.43072100647175\\
328.28435	3.45274028057911\\
328.28485	2.66184252820503\\
328.28535	3.58387926053442\\
328.28585	3.25474688212596\\
328.28635	3.34379125562163\\
328.28685	4.18980470460774\\
328.28735	3.94800781815944\\
328.28785	2.83363808315282\\
328.28835	4.31906494872789\\
328.28885	2.57362816337738\\
328.28935	2.03119540762891\\
328.28985	3.3382730634472\\
328.29035	2.78925617372245\\
328.29085	2.20571053328066\\
328.29135	2.48904593988909\\
328.29185	1.91809755849907\\
328.29235	2.12096567295807\\
328.29285	2.75019114766543\\
328.29335	2.45998290841371\\
328.29385	1.90677842501601\\
328.29435	2.49725575946767\\
328.29485	1.87732204160694\\
328.29535	2.30816383822794\\
328.29585	2.17005844239554\\
328.29635	2.37275592228789\\
328.29685	2.15290106110475\\
328.29735	3.31106609130759\\
328.29785	1.89624394720085\\
328.29835	2.17110341453076\\
328.29885	2.65120637188929\\
328.29935	2.06111785407235\\
328.29985	2.25143060004639\\
328.30035	2.91775941287386\\
328.30085	1.64943911421161\\
328.30135	1.98077038162289\\
328.30185	1.58849292369038\\
328.30235	1.35118305824811\\
328.30285	1.23600238478216\\
328.30335	1.59160248142832\\
328.30385	1.31807473423387\\
328.30435	1.10346453299109\\
328.30485	1.50373470130175\\
328.30535	1.08228780302709\\
328.30585	1.44691451215322\\
328.30635	1.30134391497661\\
328.30685	1.21204746658089\\
328.30735	1.35069802498111\\
328.30785	1.31553867249677\\
328.30835	0.897158124693648\\
328.30885	1.06073508206294\\
328.30935	0.574517174828319\\
328.30985	0.895914574691852\\
328.31035	1.16123552584107\\
328.31085	0.575942429430524\\
328.31135	0.686458473689846\\
328.31185	0.807057221363734\\
328.31235	0.509717588601724\\
328.31285	0.787541727902241\\
328.31335	0.810311762401582\\
328.31385	0.53765259830844\\
328.31435	0.62045898362804\\
328.31485	0.49168011527559\\
328.31535	0.420284447239344\\
328.31585	0.577505498632804\\
328.31635	0.524201288622611\\
328.31685	0.483919631764406\\
328.31735	1.00138443934383\\
328.31785	0.757064365558332\\
328.31835	0.812170357604303\\
328.31885	0.848226090189803\\
328.31935	0.60066591029941\\
328.31985	0.788822486870907\\
328.32035	0.778180185955503\\
328.32085	0.602578100068858\\
328.32135	1.20761511300801\\
328.32185	0.990373998861564\\
328.32235	1.0822128974272\\
328.32285	1.45111517529252\\
328.32335	1.16026492287306\\
328.32385	1.56654358342541\\
328.32435	2.16194127948427\\
328.32485	1.62535691501011\\
328.32535	3.34422976548856\\
328.32585	2.52271191073762\\
328.32635	3.74656354406915\\
328.32685	4.29049577728687\\
328.32735	2.82305391210365\\
328.32785	3.27425671865426\\
328.32835	3.29296746458124\\
328.32885	1.96041732066013\\
328.32935	1.99481249947649\\
328.32985	1.97960183475411\\
328.33035	1.00586833928352\\
328.33085	1.68719226816587\\
328.33135	1.48394733367291\\
328.33185	1.35236296775015\\
328.33235	1.46403746417783\\
328.33285	1.45672573153392\\
328.33335	0.931946752977\\
328.33385	1.43823550847377\\
328.33435	1.24020582762158\\
328.33485	0.932579012811299\\
328.33535	2.2555123212855\\
328.33585	1.9505738665123\\
328.33635	1.34606236317428\\
328.33685	2.01325473613605\\
328.33735	1.48848721774646\\
328.33785	1.27613008527352\\
328.33835	1.61024588058863\\
328.33885	1.0496670969134\\
328.33935	1.32842697101535\\
328.33985	1.79993007299522\\
328.34035	1.04545648537398\\
328.34085	1.47162692298863\\
328.34135	1.59219665449571\\
328.34185	0.979578326778981\\
328.34235	1.65462379115233\\
328.34285	1.40795170103012\\
328.34335	1.67836589162021\\
328.34385	1.36425320766724\\
328.34435	1.34884840284482\\
328.34485	0.860067027006752\\
328.34535	1.68571088313042\\
328.34585	0.935453710282166\\
328.34635	1.29496006570044\\
328.34685	0.907655296008729\\
328.34735	0.784963873131803\\
328.34785	0.961594740619826\\
328.34835	0.739979646600291\\
328.34885	0.749319438613855\\
328.34935	0.944131592328139\\
328.34985	0.552971476264004\\
328.35035	0.874675715994564\\
328.35085	0.823820860588001\\
328.35135	0.645521051464107\\
328.35185	0.80846550516587\\
328.35235	0.594388274823659\\
328.35285	0.585895559811472\\
328.35335	1.15748931926896\\
328.35385	0.924969510900527\\
328.35435	0.517686500846423\\
328.35485	0.994417828400456\\
328.35535	0.501927454957123\\
328.35585	0.56916912955406\\
328.35635	0.59252758265444\\
328.35685	0.484263095398243\\
328.35735	0.688252257992361\\
328.35785	0.630415917809095\\
328.35835	0.596134365326328\\
328.35885	0.628025765938919\\
328.35935	0.505533408595657\\
328.35985	0.882742454172706\\
328.36035	0.672301022669514\\
328.36085	0.552964210030528\\
328.36135	0.838603646575904\\
328.36185	0.765492318437113\\
328.36235	0.740101904633786\\
328.36285	1.09989788528587\\
328.36335	0.837237984840688\\
328.36385	0.614363150285919\\
328.36435	1.31896389686837\\
328.36485	1.00235660284547\\
328.36535	1.81764227265423\\
328.36585	1.89737777220273\\
328.36635	1.75351088729538\\
328.36685	2.24196157636581\\
328.36735	2.4000643778608\\
328.36785	1.99021185213664\\
328.36835	3.50151606668261\\
328.36885	2.68711146424157\\
328.36935	3.79956603471179\\
328.36985	3.85204672202111\\
328.37035	2.93849690147033\\
328.37085	3.50398619588575\\
328.37135	3.33901441431471\\
328.37185	3.17404448587685\\
328.37235	3.0846535764481\\
328.37285	2.32656969495466\\
328.37335	1.76000236460462\\
328.37385	2.41381530994693\\
328.37435	2.07102933771944\\
328.37485	1.97155431064264\\
328.37535	2.59737567694505\\
328.37585	1.30340230721284\\
328.37635	1.32529571211111\\
328.37685	2.21572608499499\\
328.37735	1.56020762301622\\
328.37785	2.14461136172559\\
328.37835	1.48651172884363\\
328.37885	1.23813641411882\\
328.37935	1.96214370942912\\
328.37985	1.52241370012867\\
328.38035	2.30121697778463\\
328.38085	2.51197685562196\\
328.38135	1.97784018768531\\
328.38185	2.24482617913697\\
328.38235	1.73809340313981\\
328.38285	1.06000567902856\\
328.38335	1.28359055625078\\
328.38385	1.43701322073881\\
328.38435	1.43309828149987\\
328.38485	1.20039315979761\\
328.38535	1.7027780948554\\
328.38585	1.31547581226362\\
328.38635	1.44594093441825\\
328.38685	1.06696877877207\\
328.38735	1.02885065508361\\
328.38785	1.7284484293254\\
328.38835	1.19946800736284\\
328.38885	0.960506024785\\
328.38935	1.00839840272075\\
328.38985	0.781588293226946\\
328.39035	1.07077789434379\\
328.39085	0.747801185978341\\
328.39135	0.795254761446643\\
328.39185	0.78585318206633\\
328.39235	0.799917049853615\\
328.39285	0.463530873601743\\
328.39335	0.920082554459891\\
328.39385	0.569060867554029\\
328.39435	0.455636915723669\\
328.39485	0.795302991680201\\
328.39535	0.590768325151772\\
328.39585	0.865524407147962\\
328.39635	0.45763537372651\\
328.39685	0.409592404323993\\
328.39735	0.649960866337168\\
328.39785	0.242615142349881\\
328.39835	0.443827482173208\\
328.39885	0.428572195951288\\
328.39935	0.280174107437302\\
328.39985	0.413894599663515\\
328.40035	0.475518841919073\\
328.40085	0.281919856573161\\
328.40135	0.531712476933428\\
328.40185	0.362089769588763\\
328.40235	0.47795990618928\\
328.40285	0.634946584982171\\
328.40335	0.558197897471613\\
328.40385	0.462562367600286\\
328.40435	0.631521848277228\\
328.40485	0.41939513830478\\
328.40535	0.591829536586702\\
328.40585	0.373748806738861\\
328.40635	0.595938469626006\\
328.40685	0.690336301495375\\
328.40735	0.426223788347987\\
328.40785	0.442459040738083\\
328.40835	0.696639344404602\\
328.40885	0.516104266344291\\
328.40935	0.591599455453003\\
328.40985	0.376918201176811\\
328.41035	0.825813710424176\\
328.41085	0.552300788296375\\
328.41135	0.497378256450443\\
328.41185	1.00556891195001\\
328.41235	1.08234729836068\\
328.41285	1.01781758686777\\
328.41335	1.50616489060505\\
328.41385	1.14456629888368\\
328.41435	1.45116091842575\\
328.41485	2.03766991413853\\
328.41535	1.7979266895594\\
328.41585	2.54206613283193\\
328.41635	2.78764643481917\\
328.41685	2.40169957296319\\
328.41735	2.75537597090667\\
328.41785	2.07233321208814\\
328.41835	2.38922935107842\\
328.41885	2.48247292471326\\
328.41935	1.6214404152382\\
328.41985	1.87714789583989\\
328.42035	1.81154843874563\\
328.42085	1.15212869219476\\
328.42135	1.735326772602\\
328.42185	1.18347810007336\\
328.42235	1.11870206814622\\
328.42285	1.11749421534463\\
328.42335	0.749610380547486\\
328.42385	0.757103817791548\\
328.42435	0.898726558229091\\
328.42485	0.665097064358975\\
328.42535	1.0388848844312\\
328.42585	1.15157002126052\\
328.42635	0.821179852983928\\
328.42685	1.19382594785467\\
328.42735	1.24735809326535\\
328.42785	0.913614924050634\\
328.42835	1.34444018877206\\
328.42885	1.31537969316324\\
328.42935	1.40088209488679\\
328.42985	1.58852535352374\\
328.43035	1.39453950221066\\
328.43085	1.40040310868605\\
328.43135	1.50289381766704\\
328.43185	0.992075272797239\\
328.43235	1.18381673580696\\
328.43285	1.710836884067\\
328.43335	0.655435314811723\\
328.43385	1.36488497983499\\
328.43435	1.18791420867964\\
328.43485	0.85262396572938\\
328.43535	1.36006780849457\\
328.43585	1.22030107862624\\
328.43635	0.791290128974414\\
328.43685	1.48543720410866\\
328.43735	0.95660951934579\\
328.43785	0.859514061772666\\
328.43835	0.822035074018656\\
328.43885	0.564528883680695\\
328.43935	0.864923991947369\\
328.43985	0.67240845563618\\
328.44035	0.699558029408594\\
328.44085	0.64235024279285\\
328.44135	0.864345521746466\\
328.44185	0.747106748643939\\
328.44235	0.748670646879512\\
328.44285	0.471090487212605\\
328.44335	0.667473366495854\\
328.44385	0.758763298693911\\
328.44435	0.506493819330329\\
328.44485	0.839961456877744\\
328.44535	0.690283194595369\\
328.44585	0.517616910812975\\
328.44635	0.613960337618652\\
328.44685	0.508540800166703\\
328.44735	0.472013835280581\\
328.44785	0.704146046182125\\
328.44835	0.34360554482876\\
328.44885	0.537318254041502\\
328.44935	0.448556775980135\\
328.44985	0.356639558147557\\
328.45035	0.592558403187664\\
328.45085	0.622173814697165\\
328.45135	0.418423023570055\\
328.45185	0.668403298063882\\
328.45235	0.479762907391696\\
328.45285	0.556632487469236\\
328.45335	0.5437586238841\\
328.45385	0.395358731003394\\
328.45435	0.481034985893518\\
328.45485	0.666412935327574\\
328.45535	0.593308532055464\\
328.45585	0.4421225507374\\
328.45635	0.611106804881176\\
328.45685	0.49297828394428\\
328.45735	0.750768491349095\\
328.45785	0.852111379295215\\
328.45835	0.667770843162813\\
328.45885	0.874833817527991\\
328.45935	0.67435414810573\\
328.45985	0.560661101808505\\
328.46035	0.51014024930228\\
328.46085	0.763839079667958\\
328.46135	0.67449635170592\\
328.46185	0.752822153218768\\
328.46235	0.828021962627357\\
328.46285	0.74705964004385\\
328.46335	0.923755611031896\\
328.46385	0.888956107781716\\
328.46435	0.94899879826831\\
328.46485	1.46197024517488\\
328.46535	1.43613732263734\\
328.46585	1.7397562977083\\
328.46635	1.98105547155649\\
328.46685	2.21659842312924\\
328.46735	2.58800574713192\\
328.46785	3.25098463132126\\
328.46835	2.53464394368814\\
328.46885	2.39834525532484\\
328.46935	2.52320396640505\\
328.46985	1.94885820640989\\
328.47035	2.08712550757606\\
328.47085	1.52392546679749\\
328.47135	1.47226679042311\\
328.47185	2.05011194888956\\
328.47235	1.31562508703035\\
328.47285	1.88756352928857\\
328.47335	2.54079093326379\\
328.47385	1.8829355238487\\
328.47435	2.2790179521858\\
328.47485	1.53063029827388\\
328.47535	1.39278882764157\\
328.47585	1.26768486899454\\
328.47635	0.820271427516237\\
328.47685	1.01717142853357\\
328.47735	1.11470700527423\\
328.47785	0.945693442363556\\
328.47835	0.959436084116797\\
328.47885	0.774746476183865\\
328.47935	0.727608177215867\\
328.47985	1.13802932227427\\
328.48035	0.94111298442376\\
328.48085	0.914968637952539\\
328.48135	0.916488938788111\\
328.48185	0.824119361355081\\
328.48235	1.22624358956824\\
328.48285	1.10184377282202\\
328.48335	0.808171149565324\\
328.48385	1.42898300879382\\
328.48435	1.2753936598392\\
328.48485	1.04439493257256\\
328.48535	1.08564153546548\\
328.48585	1.1088159431656\\
328.48635	0.924125457432285\\
328.48685	1.24859584003356\\
328.48735	0.877171691531337\\
328.48785	0.786762924234342\\
328.48835	1.08305924292812\\
328.48885	0.796462565481734\\
328.48935	0.981671489648703\\
328.48985	1.06866527357439\\
328.49035	0.62367851019921\\
328.49085	0.729014266517847\\
328.49135	1.17351272925861\\
328.49185	0.484063444664755\\
328.49235	0.571743229290948\\
328.49285	0.973618991337035\\
328.49335	0.589982450317273\\
328.49385	0.602857240469275\\
328.49435	0.564680694314285\\
328.49485	0.407155046320504\\
328.49535	0.561404598409499\\
328.49585	0.577748649233079\\
328.49635	0.445978774909767\\
328.49685	0.420329702706124\\
328.49735	0.489527554605967\\
328.49785	0.321820109330689\\
328.49835	0.717809393335116\\
328.49885	0.377905482344945\\
328.49935	0.456071524257683\\
328.49985	0.452701942652776\\
328.50035	0.431340533321966\\
328.50085	0.445302527542041\\
328.50135	0.537170491041309\\
328.50185	0.391655975531339\\
328.50235	0.405198137517658\\
328.50285	0.623050639365071\\
328.50335	0.244566394219357\\
328.50385	0.357898420882775\\
328.50435	0.404422552449728\\
328.50485	0.247741543123858\\
328.50535	0.354436962877814\\
328.50585	0.383947818653607\\
328.50635	0.193808974612774\\
328.50685	0.35643742031387\\
328.50735	0.254134072866423\\
328.50785	0.177622732722786\\
328.50835	0.296165526493748\\
328.50885	0.381653249450378\\
328.50935	0.175913412286979\\
328.50985	0.378638103979328\\
328.51035	0.378245337245417\\
328.51085	0.247252608523176\\
328.51135	0.439153928666539\\
328.51185	0.560675244141921\\
328.51235	0.479964021125313\\
328.51285	0.671719431401973\\
328.51335	0.503384407892499\\
328.51385	0.331177798710855\\
328.51435	0.597497393661578\\
328.51485	0.33459717108245\\
328.51535	0.599245434830742\\
328.51585	0.459046339695165\\
328.51635	0.572379731825421\\
328.51685	0.501876737623681\\
328.51735	0.624123652333248\\
328.51785	0.415750122566187\\
328.51835	0.708348123554779\\
328.51885	0.696835045038099\\
328.51935	0.567752604185331\\
328.51985	1.17127014532206\\
328.52035	0.786286230067153\\
328.52085	1.04863768134525\\
328.52135	1.45008054169067\\
328.52185	1.18674566181119\\
328.52235	2.02445941425229\\
328.52285	2.14872351336498\\
328.52335	1.65924662732578\\
328.52385	2.19138088715978\\
328.52435	2.55436064841673\\
328.52485	2.03084760376169\\
328.52535	1.97900137078727\\
328.52585	1.56742099329351\\
328.52635	1.5057282338711\\
328.52685	1.60745101415112\\
328.52735	1.15577912103316\\
328.52785	0.727712391582709\\
328.52835	1.16714663104969\\
328.52885	0.859807588339817\\
328.52935	0.410494831491893\\
328.52985	0.649870501703694\\
328.53035	0.516641870078243\\
328.53085	0.505233688661815\\
328.53135	0.57989838143614\\
328.53185	0.278774991768663\\
328.53235	0.504095669726801\\
328.53285	0.419214799171175\\
328.53335	0.325274398635652\\
328.53385	0.448470605279968\\
328.53435	0.713266193128438\\
328.53485	0.443735020573185\\
328.53535	0.563035014378481\\
328.53585	0.702108282245662\\
328.53635	0.516564769978186\\
328.53685	0.686696698856885\\
328.53735	1.05625235252312\\
328.53785	0.68577203408875\\
328.53835	1.10754859503033\\
328.53885	0.856898071468842\\
};
\end{axis}

\begin{axis}[%
width=2.6in,
height=0.465in,
at={(0.455in,0.834in)},
scale only axis,
xmin=328.1,
xmax=328.5,
xtick={328.1,328.2,328.3,328.4,328.5},
xticklabels={{}},
ymin=0,
ymax=0.95,
ytick={0,0.5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
328.06385	0.339364161522597\\
328.06435	0.321418418296836\\
328.06485	0.17289221974931\\
328.06535	0.212440962372964\\
328.06585	0.398739382641609\\
328.06635	0.210984789704192\\
328.06685	0.2919177059877\\
328.06735	0.392138911832192\\
328.06785	0.390087590762436\\
328.06835	0.319776542161165\\
328.06885	0.352199645741243\\
328.06935	0.385322502222324\\
328.06985	0.777272540754181\\
328.07035	0.42178772850821\\
328.07085	0.720728078339111\\
328.07135	0.710252949557584\\
328.07185	0.648571113868633\\
328.07235	0.588513354481799\\
328.07285	0.379513026747311\\
328.07335	0.341181841491925\\
328.07385	0.562731783244794\\
328.07435	0.446029297176542\\
328.07485	0.546639319654851\\
328.07535	0.420285666405954\\
328.07585	0.498405818885401\\
328.07635	0.268528042220547\\
328.07685	0.454852162522543\\
328.07735	0.405546624118055\\
328.07785	0.373015843737691\\
328.07835	0.585013322043642\\
328.07885	0.363524631224109\\
328.07935	0.34532910513124\\
328.07985	0.304797226506068\\
328.08035	0.469582816943648\\
328.08085	0.284358336209966\\
328.08135	0.452762803452929\\
328.08185	0.348745502736156\\
328.08235	0.474062961850114\\
328.08285	0.321385500796777\\
328.08335	0.375993877775486\\
328.08385	0.458126551593878\\
328.08435	0.322695324698698\\
328.08485	0.24579706982111\\
328.08535	0.357905053149491\\
328.08585	0.384052959587141\\
328.08635	0.189950897307227\\
328.08685	0.244921318019863\\
328.08735	0.357558127082158\\
328.08785	0.327084275938281\\
328.08835	0.210531357236847\\
328.08885	0.353168736942685\\
328.08935	0.462366764500072\\
328.08985	0.319627559994286\\
328.09035	0.204450885394817\\
328.09085	0.307782282943804\\
328.09135	0.386577317323952\\
328.09185	0.265297884515875\\
328.09235	0.267685549286033\\
328.09285	0.527030194193283\\
328.09335	0.513032990439673\\
328.09385	0.434338415392942\\
328.09435	0.440366755668462\\
328.09485	0.715502096031874\\
328.09535	0.830160478496892\\
328.09585	0.515901397010452\\
328.09635	0.496831289516418\\
328.09685	0.656357443713041\\
328.09735	0.564234869447015\\
328.09785	0.534780534237733\\
328.09835	0.536589046073667\\
328.09885	0.593441860122327\\
328.09935	0.39706502790579\\
328.09985	0.454705716222365\\
328.10035	0.734225082391931\\
328.10085	0.38267764205177\\
328.10135	0.310119376680498\\
328.10185	0.401011324111513\\
328.10235	0.623060441465141\\
328.10285	0.403543972181794\\
328.10335	0.232673374602136\\
328.10385	0.39623960330471\\
328.10435	0.436906516830006\\
328.10485	0.415777822032773\\
328.10535	0.46278986410058\\
328.10585	0.30196476096869\\
328.10635	0.510686777336345\\
328.10685	0.274986943396504\\
328.10735	0.376191919209166\\
328.10785	0.135337692428511\\
328.10835	0.291277887319961\\
328.10885	0.321272898563296\\
328.10935	0.263596854413426\\
328.10985	0.21683401001268\\
328.11035	0.218859143382293\\
328.11085	0.24520431098686\\
328.11135	0.389021405127685\\
328.11185	0.192532068210909\\
328.11235	0.204666092695142\\
328.11285	0.303929179838238\\
328.11335	0.274995818929922\\
328.11385	0.117544247502839\\
328.11435	0.160199329264393\\
328.11485	0.279596417503172\\
328.11535	0.305781094007546\\
328.11585	0.293581868489966\\
328.11635	0.187273509769996\\
328.11685	0.678000626844233\\
328.11735	0.350781949972366\\
328.11785	0.203235912659763\\
328.11835	0.405738520951718\\
328.11885	0.560046788107477\\
328.11935	0.601937111001328\\
328.11985	0.660982230553189\\
328.12035	0.878784161367138\\
328.12085	0.70454364081599\\
328.12135	0.723456183209799\\
328.12185	0.871271656356513\\
328.12235	0.671428294401486\\
328.12285	0.624672911300825\\
328.12335	0.582870807307182\\
328.12385	0.566142133782904\\
328.12435	0.681702894649748\\
328.12485	0.407464958487574\\
328.12535	0.481468326494244\\
328.12585	0.540130578945411\\
328.12635	0.371891430702991\\
328.12685	0.410138298391472\\
328.12735	0.45240553885246\\
328.12785	0.663476548023313\\
328.12835	0.376031086742153\\
328.12885	0.514100687841176\\
328.12935	0.497277845883662\\
328.12985	0.550868121160995\\
328.13035	0.354837922411604\\
328.13085	0.212670507073416\\
328.13135	0.353771639243424\\
328.13185	0.484626504598809\\
328.13235	0.311968852516461\\
328.13285	0.243878832985035\\
328.13335	0.309571483179767\\
328.13385	0.405387449717829\\
328.13435	0.370054585433535\\
328.13485	0.312496410317161\\
328.13535	0.412475392128152\\
328.13585	0.238622420277384\\
328.13635	0.276062931131369\\
328.13685	0.180406480360121\\
328.13735	0.568173119152684\\
328.13785	0.248607590358508\\
328.13835	0.319080056626887\\
328.13885	0.25675928007015\\
328.13935	0.26725542728535\\
328.13985	0.184486592299288\\
328.14035	0.15113823875127\\
328.14085	0.237291870542162\\
328.14135	0.212284616439503\\
328.14185	0.262656535545366\\
328.14235	0.210973670904231\\
328.14285	0.178532669957397\\
328.14335	0.233995975370759\\
328.14385	0.118020600303518\\
328.14435	0.127808167850942\\
328.14485	0.213992864008557\\
328.14535	0.25811226247217\\
328.14585	0.26958354795531\\
328.14635	0.17156888748071\\
328.14685	0.227836452761926\\
328.14735	0.302602092536257\\
328.14785	0.33400504621502\\
328.14835	0.439390837133479\\
328.14885	0.507615989098758\\
328.14935	0.568871360286964\\
328.14985	0.441671117703624\\
328.15035	0.59079568325192\\
328.15085	0.653473041675589\\
328.15135	0.630126487641865\\
328.15185	0.451589477451237\\
328.15235	0.463828155202226\\
328.15285	0.483631713364033\\
328.15335	0.403007928981191\\
328.15385	0.37355700743865\\
328.15435	0.591009622618804\\
328.15485	0.473235489049186\\
328.15535	0.253107388231598\\
328.15585	0.326752467537897\\
328.15635	0.398906018341801\\
328.15685	0.358530729483591\\
328.15735	0.491308757108389\\
328.15785	0.430761965587856\\
328.15835	0.382578060518397\\
328.15885	0.201799246657581\\
328.15935	0.516628556778147\\
328.15985	0.332054525845531\\
328.16035	0.320496338162143\\
328.16085	0.318408490859163\\
328.16135	0.322544099264992\\
328.16185	0.347753686268188\\
328.16235	0.232089491301343\\
328.16285	0.373954407005927\\
328.16335	0.220095183317349\\
328.16385	0.20209487019144\\
328.16435	0.231983472567934\\
328.16485	0.30888835971199\\
328.16535	0.212048098105712\\
328.16585	0.0412789839595364\\
328.16635	0.14864835904768\\
328.16685	0.285383801678114\\
328.16735	0.210286207203252\\
328.16785	0.175464856486292\\
328.16835	0.242665323249844\\
328.16885	0.120859161674271\\
328.16935	0.253821478532621\\
328.16985	0.290701562852545\\
328.17035	0.238526057343937\\
328.17085	0.089648153595911\\
328.17135	0.140407426335792\\
328.17185	0.235255959739238\\
328.17235	0.0652228808940537\\
328.17285	0.0631602459577374\\
328.17335	0.199957037055007\\
328.17385	0.199323411754075\\
328.17435	0.0993489164765678\\
328.17485	0.120177013539933\\
328.17535	0.169377362244213\\
328.17585	0.261636239343986\\
328.17635	0.209255523701747\\
328.17685	0.246769330855807\\
328.17735	0.376386839576\\
328.17785	0.318326367792339\\
328.17835	0.230342620532154\\
328.17885	0.396430573571529\\
328.17935	0.49500395374711\\
328.17985	0.567698765785317\\
328.18035	0.485666941433688\\
328.18085	0.577354712099263\\
328.18135	0.816294018177073\\
328.18185	0.395365704636782\\
328.18235	0.316554723556498\\
328.18285	0.322787591232197\\
328.18335	0.518539039714405\\
328.18385	0.412081601294304\\
328.18435	0.278799326335274\\
328.18485	0.606032681973761\\
328.18535	0.491265062174985\\
328.18585	0.322989972899057\\
328.18635	0.510834881703336\\
328.18685	0.207030008098528\\
328.18735	0.326627966237634\\
328.18785	0.326596901870867\\
328.18835	0.802796672757747\\
328.18885	0.200396034588969\\
328.18935	0.18200388129579\\
328.18985	0.602713232502473\\
328.19035	0.368825177765146\\
328.19085	0.242171365682568\\
328.19135	0.325475512369345\\
328.19185	0.532425786967682\\
328.19235	0.554383222499526\\
328.19285	0.553740136465016\\
328.19335	0.367465904463123\\
328.19385	0.328168310173126\\
328.19435	0.307477540043417\\
328.19485	0.661085176986549\\
328.19535	0.405265679350934\\
328.19585	0.551946986129265\\
328.19635	0.527367123093881\\
328.19685	0.645930545164595\\
328.19735	0.37012900336703\\
328.19785	0.502827102424965\\
328.19835	0.597788530661942\\
328.19885	0.2831459481083\\
328.19935	0.321726672397219\\
328.19985	0.185530832934146\\
328.20035	0.274311817662262\\
328.20085	0.0819932986848916\\
328.20135	0.12734342151697\\
328.20185	0.236716277574628\\
328.20235	0.171028894179987\\
328.20285	0.0775977639452232\\
328.20335	0.130750797288515\\
328.20385	0.0950420883037058\\
328.20435	0.0438487434632132\\
328.20485	0.130997897988883\\
328.20535	0.206621489731296\\
328.20585	0.145049817942468\\
328.20635	0.115925974433818\\
328.20685	0.17370984168383\\
328.20735	0.189223444939528\\
328.20785	0.163661860135969\\
328.20835	0.167467805874827\\
328.20885	0.191813832743255\\
328.20935	0.0762939383433721\\
328.20985	0.231940557901128\\
328.21035	0.269700002755501\\
328.21085	0.243939059818457\\
328.21135	0.299441232265088\\
328.21185	0.479426709991284\\
328.21235	0.578780308067963\\
328.21285	0.451392118750851\\
328.21335	0.425755530813973\\
328.21385	0.5665281219502\\
328.21435	0.543025417049555\\
328.21485	0.221404226952611\\
328.21535	0.492303889709984\\
328.21585	0.365485880260273\\
328.21635	0.263009264845867\\
328.21685	0.278419141401444\\
328.21735	0.653916233142982\\
328.21785	0.426917152815569\\
328.21835	0.265731664016534\\
328.21885	0.301785543468443\\
328.21935	0.413394595029462\\
328.21985	0.129889968087261\\
328.22035	0.35737554468195\\
328.22085	0.428486659217811\\
328.22135	0.273010674227022\\
328.22185	0.161623559766399\\
328.22235	0.309872324746818\\
328.22285	0.277600690433583\\
328.22335	0.260229808675197\\
328.22385	0.317084232023869\\
328.22435	0.317188153790651\\
328.22485	0.351610788240363\\
328.22535	0.270663339490269\\
328.22585	0.302077070602227\\
328.22635	0.421195311040695\\
328.22685	0.251739922129618\\
328.22735	0.136076117296207\\
328.22785	0.222965199188131\\
328.22835	0.217361080146776\\
328.22885	0.165332362305046\\
328.22935	0.178443134357291\\
328.22985	0.251008275828564\\
328.23035	0.169329765977503\\
328.23085	0.0848054772889611\\
328.23135	0.0663950364957316\\
328.23185	0.336635812818715\\
328.23235	0.190437881241284\\
328.23285	0.184056470298742\\
328.23335	0.130175399387698\\
328.23385	0.175427891352944\\
328.23435	0.126167169515249\\
328.23485	0.166254052306389\\
328.23535	0.178892616724651\\
328.23585	0.13885367156688\\
328.23635	0.0502476616391313\\
328.23685	0.135682765362288\\
328.23735	0.144215030141283\\
328.23785	0.124996135546897\\
328.23835	0.1038370103497\\
328.23885	0.0978470006744302\\
328.23935	0.137522097731681\\
328.23985	0.117057409868785\\
328.24035	0.166731087840416\\
328.24085	0.122611591843468\\
328.24135	0.0921878728329169\\
328.24185	0.0993398946432189\\
328.24235	0.120853504740926\\
328.24285	0.136854530830657\\
328.24335	0.059508695485818\\
328.24385	0.118854266471374\\
328.24435	0.25778191707178\\
328.24485	0.09121834273156\\
328.24535	0.374328739939691\\
328.24585	0.458590810261205\\
328.24635	0.353031312475691\\
328.24685	0.382001248384203\\
328.24735	0.493524860744886\\
328.24785	0.511377849770687\\
328.24835	0.257009111703949\\
328.24885	0.434621408360013\\
328.24935	0.7252213902458\\
328.24985	0.504657315427658\\
328.25035	0.333913998848091\\
328.25085	0.399704621276391\\
328.25135	0.362643515089542\\
328.25185	0.253310550165306\\
328.25235	0.484928126432516\\
328.25285	0.344546595196782\\
328.25335	0.287231960814116\\
328.25385	0.295475624459363\\
328.25435	0.410875991759067\\
328.25485	0.189700090340199\\
328.25535	0.219019000515758\\
328.25585	0.342485910927222\\
328.25635	0.202588535158777\\
328.25685	0.175222242319319\\
328.25735	0.415580755932628\\
328.25785	0.1978005750519\\
328.25835	0.243544586251186\\
328.25885	0.231362234000282\\
328.25935	0.389664052261825\\
328.25985	0.187472965436985\\
328.26035	0.315917684588862\\
328.26085	0.205771681796703\\
328.26135	0.163911691769672\\
328.26185	0.36204500178866\\
328.26235	0.213999740108565\\
328.26285	0.192831154178034\\
328.26335	0.155571860257686\\
328.26385	0.130134435387595\\
328.26435	0.160854460665305\\
328.26485	0.16321705936867\\
328.26535	0.352188624474478\\
328.26585	0.205752418963341\\
328.26635	0.10193086764698\\
328.26685	0.0794917149812971\\
328.26735	0.191808322109944\\
328.26785	0.120899979374325\\
328.26835	0.08881682822809\\
328.26885	0.0905247344305283\\
328.26935	0.0733505286390964\\
328.26985	0.106022927419543\\
328.27035	0.109582406424687\\
328.27085	0.0449694502315164\\
328.27135	0.136978154330836\\
328.27185	-0.00217606620314116\\
328.27235	0.10934827765768\\
328.27285	0.186922926202819\\
328.27335	0.08188445148473\\
328.27385	0.249448132626333\\
328.27435	0.168100504609041\\
328.27485	0.109974880558563\\
328.27535	0.148406622680649\\
328.27585	0.199913927321607\\
328.27635	0.171662421947491\\
328.27685	0.298508862363748\\
328.27735	0.348836208736322\\
328.27785	0.261831598610864\\
328.27835	0.306500792475258\\
328.27885	0.337042868186028\\
328.27935	0.194159411879931\\
328.27985	0.26661653518447\\
328.28035	0.469191757043136\\
328.28085	0.284911008844136\\
328.28135	0.354352889144331\\
328.28185	0.410281233491654\\
328.28235	0.34420137596295\\
328.28285	0.206986898365115\\
328.28335	0.432783685290719\\
328.28385	0.642120503025936\\
328.28435	0.288411090049157\\
328.28485	0.378142732178606\\
328.28535	0.657003211913992\\
328.28585	0.663919056757391\\
328.28635	0.368309714097711\\
328.28685	0.323961307367159\\
328.28735	0.44843666367997\\
328.28785	0.336495657418564\\
328.28835	0.364352494158677\\
328.28885	0.295347514425863\\
328.28935	0.229559184030977\\
328.28985	0.20537223402946\\
328.29035	0.216288408545188\\
328.29085	0.207168993098758\\
328.29135	0.239940485745959\\
328.29185	0.318506999525955\\
328.29235	0.416034090866614\\
328.29285	0.235462389039512\\
328.29335	0.14105056113672\\
328.29385	0.274564380229263\\
328.29435	0.226582661760032\\
328.29485	0.392137985265366\\
328.29535	0.209853549335927\\
328.29585	0.346641318599812\\
328.29635	0.143935207007522\\
328.29685	0.266776392318046\\
328.29735	0.309795224646695\\
328.29785	0.251216753328912\\
328.29835	0.283448106375415\\
328.29885	0.419889193405488\\
328.29935	0.269154059921439\\
328.29985	0.187923813271001\\
328.30035	0.257224172704204\\
328.30085	0.141147265436856\\
328.30135	0.151297656984838\\
328.30185	0.0933618815679465\\
328.30235	0.117501527902787\\
328.30285	0.160403515297965\\
328.30335	0.138606131966521\\
328.30385	0.208733720367677\\
328.30435	0.080098372315512\\
328.30485	0.0746833704076973\\
328.30535	0.170063899378548\\
328.30585	0.114496038231776\\
328.30635	0.0919399430992541\\
328.30685	0.162027250233633\\
328.30735	0.0972036220401393\\
328.30785	0.102177285614024\\
328.30835	0.188825508938972\\
328.30885	0.0754493972088053\\
328.30935	0.0545767274120366\\
328.30985	0.0668295474963739\\
328.31035	-0.0240690809680395\\
328.31085	0.0627281732904563\\
328.31135	0.0424704511612336\\
328.31185	0.0746253868409177\\
328.31235	0.0777353834787469\\
328.31285	0.115344188099634\\
328.31335	0.0598434298862794\\
328.31385	0.0522427547419972\\
328.31435	0.0507821443065641\\
328.31485	0.0565201766148076\\
328.31535	0.0427745600950065\\
328.31585	0.0532648553101392\\
328.31635	0.0782849838128929\\
328.31685	0.0603283168536556\\
328.31735	0.107447938188268\\
328.31785	0.0579394329168802\\
328.31835	0.0109992241491841\\
328.31885	0.0274800167062864\\
328.31935	0.110997176193379\\
328.31985	0.031420802278653\\
328.32035	0.113681391063923\\
328.32085	0.142653570239024\\
328.32135	0.0337549700153469\\
328.32185	0.0920748316994241\\
328.32235	-0.000432657867294409\\
328.32285	0.219782296383562\\
328.32335	0.141880423504562\\
328.32385	0.302879672403405\\
328.32435	0.269627194122064\\
328.32485	0.286755022813433\\
328.32535	0.501425792256413\\
328.32585	0.437334054197331\\
328.32635	0.326548817937525\\
328.32685	0.430519156354038\\
328.32735	0.521273386718378\\
328.32785	0.304739486772777\\
328.32835	0.376831494043386\\
328.32885	0.311826502616272\\
328.32935	0.151230212684736\\
328.32985	0.12644977234902\\
328.33035	0.198679009019813\\
328.33085	0.221788313219796\\
328.33135	0.0536548423440335\\
328.33185	0.172839893115899\\
328.33235	0.278514285168241\\
328.33285	0.165332020938413\\
328.33335	0.143573699706995\\
328.33385	0.109593281391338\\
328.33435	0.201848696057761\\
328.33485	0.202290180691686\\
328.33535	0.287730063548202\\
328.33585	0.308352755411281\\
328.33635	0.0979208334078805\\
328.33685	0.171613655280746\\
328.33735	0.224816528157546\\
328.33785	0.147960895346661\\
328.33835	0.251341937362371\\
328.33885	0.235013735705546\\
328.33935	0.16923052581068\\
328.33985	0.121154004941352\\
328.34035	0.0851096349894004\\
328.34085	0.253747743332551\\
328.34135	0.0706279831685187\\
328.34185	0.123781162811836\\
328.34235	0.0856918114568855\\
328.34285	0.094068364268959\\
328.34335	0.168841367810139\\
328.34385	0.221601195519558\\
328.34435	0.0970095307065535\\
328.34485	0.0941293713690705\\
328.34535	0.105701701385716\\
328.34585	0.216854687079362\\
328.34635	0.107868648222203\\
328.34685	0.0486261212034582\\
328.34735	-0.00871177487922759\\
328.34785	0.0524839059090168\\
328.34835	0.0633088379912811\\
328.34885	0.0315558859455103\\
328.34935	0.0612659047883298\\
328.34985	0.0290738576752474\\
328.35035	0.0464858985003598\\
328.35085	0.0803701001825487\\
328.35135	0.122027367175965\\
328.35185	0.100358874144708\\
328.35235	0.101979390480392\\
328.35285	0.174386479184806\\
328.35335	0.103931715216533\\
328.35385	0.159225995362903\\
328.35435	0.110751148359705\\
328.35485	0.0870403560921646\\
328.35535	-0.0749790914747808\\
328.35585	0.12693977981634\\
328.35635	0.030688522010914\\
328.35685	0.0263467281379912\\
328.35735	0.0954951306377096\\
328.35785	0.144499193508356\\
328.35835	0.123185234144266\\
328.35885	0.110126496125481\\
328.35935	0.0697427218672124\\
328.35985	0.0458621240661315\\
328.36035	0.0762385394099229\\
328.36085	0.146689450811504\\
328.36135	0.114615419031937\\
328.36185	0.0678832488645668\\
328.36235	0.131033546422272\\
328.36285	0.132408766424262\\
328.36335	0.130542807454906\\
328.36385	0.119574208772395\\
328.36435	0.132168102923921\\
328.36485	0.200286602188767\\
328.36535	0.167329259774619\\
328.36585	0.227158205960913\\
328.36635	0.386326510357102\\
328.36685	0.450351047949417\\
328.36735	0.410768363725619\\
328.36785	0.656605080846698\\
328.36835	0.450769222116623\\
328.36885	0.491129929741563\\
328.36935	0.478461568889849\\
328.36985	0.923694896531899\\
328.37035	0.351133362572963\\
328.37085	0.33722452401952\\
328.37135	0.378632983479222\\
328.37185	0.384487080454368\\
328.37235	0.186052685034924\\
328.37285	0.29806601226307\\
328.37335	0.42120691750739\\
328.37385	0.0618688070892189\\
328.37435	0.228198886629052\\
328.37485	0.195512638115285\\
328.37535	0.176399811021032\\
328.37585	0.13690329749739\\
328.37635	0.210347311836624\\
328.37685	0.262509357745171\\
328.37735	0.156397626225525\\
328.37785	0.177475652455938\\
328.37835	0.16012032726421\\
328.37885	0.312996756318005\\
328.37935	0.0961880074387029\\
328.37985	0.217645779947116\\
328.38035	0.311769689449535\\
328.38085	0.232145426668055\\
328.38135	0.172493210882061\\
328.38185	0.105156099918303\\
328.38235	0.168239635909277\\
328.38285	0.169569746744507\\
328.38335	0.0102568979481275\\
328.38385	0.218133105247788\\
328.38435	0.214085813275313\\
328.38485	0.0863735694578621\\
328.38535	0.126274797548751\\
328.38585	0.154605158622925\\
328.38635	0.23267410610216\\
328.38685	0.145710752576775\\
328.38735	0.0814031244840555\\
328.38785	0.153522928754711\\
328.38835	0.0870569855255183\\
328.38885	0.119241473805277\\
328.38935	0.0526813133759581\\
328.38985	0.144651394275236\\
328.39035	0.1137179172973\\
328.39085	0.0643291341927692\\
328.39135	0.0198138479285672\\
328.39185	0.137529412731641\\
328.39235	0.0590173713184264\\
328.39285	0.0409723391590756\\
328.39335	0.122942961343911\\
328.39385	0.141274448903697\\
328.39435	0.0449339968647923\\
328.39485	0.0835807024538588\\
328.39535	0.0205919200963431\\
328.39585	0.0387775465559069\\
328.39635	0.0530614983098379\\
328.39685	0.136073727729543\\
328.39735	0.0552160096462691\\
328.39785	0.0585340448844044\\
328.39835	0.0636526917584521\\
328.39885	0.0417610912268851\\
328.39935	0.0773979669115879\\
328.39985	0.0785780227133038\\
328.40035	0.0247420122023356\\
328.40085	0.0856834235902243\\
328.40135	0.108712896756766\\
328.40185	0.0676513633642354\\
328.40235	0.113680903397255\\
328.40285	-0.00394449183901287\\
328.40335	0.126703992982695\\
328.40385	0.107190791554587\\
328.40435	0.0651699690606233\\
328.40485	-0.021493420697659\\
328.40535	0.0421508831941141\\
328.40585	0.101094080412443\\
328.40635	0.0317050144123791\\
328.40685	0.0250758688028198\\
328.40735	0.0446771428310827\\
328.40785	0.0719804779037819\\
328.40835	0.0592135596187102\\
328.40885	0.0379080856546623\\
328.40935	0.0460408538997247\\
328.40985	0.172836674515872\\
328.41035	0.0426297718614622\\
328.41085	0.0457521064659786\\
328.41135	0.0996379077436746\\
328.41185	0.157050904493121\\
328.41235	0.0956955616379913\\
328.41285	0.140551190469323\\
328.41335	0.203073373359459\\
328.41385	0.143392434006751\\
328.41435	0.352089969507675\\
328.41485	0.313531580352083\\
328.41535	0.556818629836287\\
328.41585	0.29971993376551\\
328.41635	0.356482334413999\\
328.41685	0.352785430941993\\
328.41735	0.301189029600966\\
328.41785	0.430070064120228\\
328.41835	0.199029348753654\\
328.41885	0.216443486545425\\
328.41935	0.177703392789536\\
328.41985	0.208584055467461\\
328.42035	0.259556097174273\\
328.42085	0.185913066068074\\
328.42135	0.113580639130433\\
328.42185	0.137000196864209\\
328.42235	0.16097832799876\\
328.42285	0.113490518330322\\
328.42335	0.133776281292906\\
328.42385	0.108413079289649\\
328.42435	0.199547348287735\\
328.42485	0.0859351571239194\\
328.42535	0.102714060314759\\
328.42585	0.107496119654988\\
328.42635	0.14947549048219\\
328.42685	0.2127104469734\\
328.42735	0.192082634610309\\
328.42785	0.245543093020744\\
328.42835	0.316551163589754\\
328.42885	0.22360448142241\\
328.42935	0.192591124644343\\
328.42985	0.285290998711318\\
328.43035	0.163905254569689\\
328.43085	0.0807255604164048\\
328.43135	0.128376201985105\\
328.43185	0.176674318588083\\
328.43235	0.231053979899821\\
328.43285	0.0698435713340359\\
328.43335	0.141129514370145\\
328.43385	0.15717043159329\\
328.43435	0.158734427362188\\
328.43485	0.190045455874007\\
328.43535	0.182917719863755\\
328.43585	0.0580387706170194\\
328.43635	0.139429118234379\\
328.43685	0.135231429861675\\
328.43735	0.0639350995255063\\
328.43785	0.0415633911599197\\
328.43835	0.0659432620950865\\
328.43885	0.0980232921746888\\
328.43935	-0.01974381899513\\
328.43985	0.0702831540680047\\
328.44035	0.0395142645902985\\
328.44085	0.0578924218501291\\
328.44135	0.119672034705883\\
328.44185	0.104711104084325\\
328.44235	0.14050091203593\\
328.44285	0.081940045484812\\
328.44335	0.0925013449667126\\
328.44385	-0.013444433586054\\
328.44435	0.0498017392384853\\
328.44485	0.106466167653525\\
328.44535	0.136980153764182\\
328.44585	0.0948988118368463\\
328.44635	0.0681399078315891\\
328.44685	-0.0161715143566509\\
328.44735	0.0535564799772231\\
328.44785	0.0613014069217368\\
328.44835	0.0339153635822349\\
328.44885	0.0358591053850528\\
328.44935	0.105824983519243\\
328.44985	0.0405793773585045\\
328.45035	0.0484983037699144\\
328.45085	-0.0229912888664894\\
328.45135	0.00450652767317093\\
328.45185	0.108319300989529\\
328.45235	-0.00211627826971692\\
328.45285	0.0307910295444023\\
328.45335	0.12890273568586\\
328.45385	0.0387309256225151\\
328.45435	0.0635108295249072\\
328.45485	0.14084344910308\\
328.45535	-0.0120234704506731\\
328.45585	0.0359091399851172\\
328.45635	0.117925700370044\\
328.45685	0.0654947550611039\\
328.45735	0.114900996632345\\
328.45785	0.116550870501376\\
328.45835	0.106755792887259\\
328.45885	0.0378481026545689\\
328.45935	0.113979696764363\\
328.45985	0.062338625156555\\
328.46035	0.0950052694703201\\
328.46085	0.155962237424866\\
328.46135	0.136756070930548\\
328.46185	0.129574496520186\\
328.46235	0.15425345342241\\
328.46285	0.133003280858458\\
328.46335	0.0758589396760367\\
328.46385	0.0424536754278998\\
328.46435	0.322728290965362\\
328.46485	0.168894474710208\\
328.46535	0.187569377137128\\
328.46585	0.269699612622208\\
328.46635	0.418283063236427\\
328.46685	0.460018161829906\\
328.46735	0.360457207886454\\
328.46785	0.442807137205245\\
328.46835	0.279799579436829\\
328.46885	0.249839875260245\\
328.46935	0.460509924897428\\
328.46985	0.256246205969485\\
328.47035	0.201226628456798\\
328.47085	0.241748461148565\\
328.47135	0.393076938666809\\
328.47185	0.157385395060271\\
328.47235	0.247893841424072\\
328.47285	0.466747474172922\\
328.47335	0.332733747979801\\
328.47385	0.136505020130149\\
328.47435	0.218370160014879\\
328.47485	0.139583659801246\\
328.47535	0.127283438516843\\
328.47585	0.262650976145371\\
328.47635	0.0627216873237731\\
328.47685	0.0580447689170364\\
328.47735	0.192398593844096\\
328.47785	0.0327385751472055\\
328.47835	0.203403913826598\\
328.47885	0.196002011615965\\
328.47935	0.0925733245667995\\
328.47985	0.163619043002605\\
328.48035	0.102275794280782\\
328.48085	0.0764352153768624\\
328.48135	0.0871622239923561\\
328.48185	-0.0198784637620015\\
328.48235	0.179417931258689\\
328.48285	0.137733452465263\\
328.48335	0.123776188611803\\
328.48385	0.120166772539934\\
328.48435	0.201367027690355\\
328.48485	0.154750678356468\\
328.48535	0.119775615106037\\
328.48585	0.156884951526244\\
328.48635	0.22067931045156\\
328.48685	0.0713204698361784\\
328.48735	0.236232999907286\\
328.48785	0.0863826400578977\\
328.48835	0.121647328542082\\
328.48885	0.118023136170167\\
328.48935	0.0681606824316197\\
328.48985	0.0949119788368746\\
328.49035	0.0696126611670619\\
328.49085	0.10997468549192\\
328.49135	0.0495681469048022\\
328.49185	0.089889255996296\\
328.49235	0.0591757166853301\\
328.49285	0.00299422457098276\\
328.49335	0.0553053501797497\\
328.49385	0.0807301932497417\\
328.49435	0.10909927505733\\
328.49485	0.0322071647797795\\
328.49535	0.0538528837776621\\
328.49585	0.10335953591569\\
328.49635	0.0388342621893221\\
328.49685	0.0859042390571857\\
328.49735	0.0428408827617766\\
328.49785	0.0987194363423336\\
328.49835	0.031906225679349\\
328.49885	0.040543387558454\\
328.49935	0.170001575578493\\
328.49985	0.0372243769870058\\
328.50035	0.0831606751532245\\
328.50085	0.0481880014694834\\
328.50135	0.0692690999998771\\
328.50185	0.0929186901006418\\
328.50235	0.101295096612731\\
328.50285	0.052448940208985\\
328.50335	0.0440956490969245\\
328.50385	-0.0198250642619236\\
328.50435	0.0157218856893342\\
328.50485	0.0708261709021251\\
328.50535	0.0981838808082472\\
328.50585	0.0722314799374841\\
328.50635	-0.00198031680284962\\
328.50685	0.0537440853441514\\
328.50735	0.00293229090422339\\
328.50785	0.0526279138758893\\
328.50835	0.047402321701681\\
328.50885	0.0779855564791121\\
328.50935	0.0444859774974855\\
328.50985	-0.0245102242353393\\
328.51035	0.0750648720415673\\
328.51085	0.00996283494768763\\
328.51135	0.0863731305578805\\
328.51185	0.0928562687672275\\
328.51235	0.0488373296370839\\
328.51285	0.0566299991483333\\
328.51335	0.137072127697654\\
328.51385	0.0383931189220164\\
328.51435	0.0576077220497279\\
328.51485	0.0888756895948288\\
328.51535	0.045567768465697\\
328.51585	0.0488875593038194\\
328.51635	0.00334188213815242\\
328.51685	0.0303988480105057\\
328.51735	0.164060332569891\\
328.51785	0.0825288054523498\\
328.51835	0.095937151705005\\
328.51885	0.0250396839361182\\
328.51935	0.030932843011263\\
328.51985	0.200929736989743\\
};
\end{axis}

\begin{axis}[%
width=2.6in,
height=0.465in,
at={(0.455in,0.344in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=328.1,
xmax=328.5,
xtick={328.1,328.2,328.3,328.4,328.5},
xticklabels={{328.1},{328.2},{328.3},{328.4},{328.5},{1}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=0.95,
ytick={0,0.5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
328.06385	0.594910712124555\\
328.06435	0.604709349705246\\
328.06485	0.468210522941801\\
328.06535	0.597013725860836\\
328.06585	0.348101977802067\\
328.06635	0.515235293109638\\
328.06685	0.469811191244119\\
328.06735	0.426572274948387\\
328.06785	0.503529537492789\\
328.06835	0.703490524647803\\
328.06885	0.424331983045238\\
328.06935	0.444761510141417\\
328.06985	0.380294366281753\\
328.07035	0.400766856811191\\
328.07085	0.400046816976898\\
328.07135	0.426571348381778\\
328.07185	0.47392602505005\\
328.07235	0.56019040594109\\
328.07285	0.681477592649291\\
328.07335	0.722737703908733\\
328.07385	0.91447858171856\\
328.07435	0.77676268525356\\
328.07485	0.810453966001809\\
328.07535	0.806409648796147\\
328.07585	0.514194953808138\\
328.07635	0.784961581098507\\
328.07685	0.671279702368119\\
328.07735	0.466223866472178\\
328.07785	0.721215891306398\\
328.07835	0.800504346821253\\
328.07885	0.660111014052036\\
328.07935	0.667827558796229\\
328.07985	0.554834021566746\\
328.08035	0.490304700206962\\
328.08085	0.587215575946669\\
328.08135	0.770065266310556\\
328.08185	0.46456199600318\\
328.08235	0.533607744669431\\
328.08285	0.530632929231648\\
328.08335	0.48430693663176\\
328.08385	0.40433921021641\\
328.08435	0.529762785597281\\
328.08485	0.449835096615255\\
328.08535	0.438171231565143\\
328.08585	0.617875910824241\\
328.08635	0.368644058364833\\
328.08685	0.360298618686268\\
328.08735	0.48220167962851\\
328.08785	0.339514265322705\\
328.08835	0.342155272926682\\
328.08885	0.542476255615587\\
328.08935	0.356923867814667\\
328.08985	0.391940090131791\\
328.09035	0.484682293665543\\
328.09085	0.289432117750718\\
328.09135	0.338935404988733\\
328.09185	0.460797014264393\\
328.09235	0.347468937701054\\
328.09285	0.398223577607426\\
328.09335	0.505814304596047\\
328.09385	0.347618700134482\\
328.09435	0.462317851533352\\
328.09485	0.432620365723883\\
328.09535	0.411744916226934\\
328.09585	0.484278408131691\\
328.09635	0.450515050249477\\
328.09685	0.548291144190536\\
328.09735	0.658969045017066\\
328.09785	0.713896258462574\\
328.09835	0.443547073839548\\
328.09885	0.80332730285822\\
328.09935	0.739592926932959\\
328.09985	0.50108349902261\\
328.10035	0.586926048246278\\
328.10085	0.607777163176338\\
328.10135	0.60457928900506\\
328.10185	0.525800835291657\\
328.10235	0.577011541065342\\
328.10285	0.565440235148732\\
328.10335	0.539608385477955\\
328.10385	0.488851356004915\\
328.10435	0.497765951450949\\
328.10485	0.654461639543819\\
328.10535	0.414536417764391\\
328.10585	0.538378392609653\\
328.10635	0.441839655303821\\
328.10685	0.372099274236527\\
328.10735	0.332219503478992\\
328.10785	0.494689408746668\\
328.10835	0.399928996709961\\
328.10885	0.330263374942831\\
328.10935	0.343084277928092\\
328.10985	0.356509009780699\\
328.11035	0.32002598366146\\
328.11085	0.378494729979059\\
328.11135	0.389111477161046\\
328.11185	0.344750244797168\\
328.11235	0.409252012990264\\
328.11285	0.29056155375225\\
328.11335	0.257793377238385\\
328.11385	0.257307124804382\\
328.11435	0.325566608502803\\
328.11485	0.306855911342471\\
328.11535	0.320214320528464\\
328.11585	0.244724495752829\\
328.11635	0.20683708716494\\
328.11685	0.257707157771643\\
328.11735	0.432808312457366\\
328.11785	0.47577306255271\\
328.11835	0.403609465815345\\
328.11885	0.390289679829353\\
328.11935	0.408341393022119\\
328.11985	0.36932342679917\\
328.12035	0.454816904222513\\
328.12085	0.481095163960302\\
328.12135	0.445058206541698\\
328.12185	0.492410981309982\\
328.12235	0.806172496495963\\
328.12285	0.531815862266873\\
328.12335	0.82627450665815\\
328.12385	0.751616153550343\\
328.12435	0.702546060612965\\
328.12485	0.833004501734329\\
328.12535	0.653875317909689\\
328.12585	0.902089312500783\\
328.12635	0.664792077625356\\
328.12685	0.631641716744046\\
328.12735	0.549620621059264\\
328.12785	0.405760465951737\\
328.12835	0.473581342249609\\
328.12885	0.489819520639691\\
328.12935	0.441485170403389\\
328.12985	0.459582529196037\\
328.13035	0.371563669935786\\
328.13085	0.406388580619369\\
328.13135	0.350057179771336\\
328.13185	0.374793535040475\\
328.13235	0.563410956612467\\
328.13285	0.331816105611802\\
328.13335	0.37990813428123\\
328.13385	0.395370727603401\\
328.13435	0.377759913844692\\
328.13485	0.435779567928375\\
328.13535	0.306759207042322\\
328.13585	0.274959438996442\\
328.13635	0.280965736738448\\
328.13685	0.337375164253128\\
328.13735	0.326255388903715\\
328.13785	0.282474236040674\\
328.13835	0.256090981669242\\
328.13885	0.2458514446545\\
328.13935	0.256334376102947\\
328.13985	0.338983342622112\\
328.14035	0.289010871283415\\
328.14085	0.447781434745596\\
328.14135	0.302314954402507\\
328.14185	0.394229782668563\\
328.14235	0.471910449947237\\
328.14285	0.360005677319181\\
328.14335	0.392874849599813\\
328.14385	0.272700371926577\\
328.14435	0.159760185430428\\
328.14485	0.19497240098107\\
328.14535	0.302318173002547\\
328.14585	0.213653886908047\\
328.14635	0.339995153423674\\
328.14685	0.175622811719907\\
328.14735	0.238279785676911\\
328.14785	0.203371922893261\\
328.14835	0.164933207137853\\
328.14885	0.142902962972739\\
328.14935	0.287774538748379\\
328.14985	0.244184356152122\\
328.15035	0.255019285401066\\
328.15085	0.309531104379555\\
328.15135	0.210002531502832\\
328.15185	0.494206326145838\\
328.15235	0.526980939859861\\
328.15285	0.530871495765394\\
328.15335	0.53466788323755\\
328.15385	0.506390872896963\\
328.15435	0.501334842422957\\
328.15485	0.415605724465893\\
328.15535	0.414918650898266\\
328.15585	0.417510550468694\\
328.15635	0.422481629409151\\
328.15685	0.364376536125438\\
328.15735	0.3233386057996\\
328.15785	0.417158455134948\\
328.15835	0.354633980211483\\
328.15885	0.406869224886595\\
328.15935	0.41316002736242\\
328.15985	0.317575897557916\\
328.16035	0.426030379747569\\
328.16085	0.46012301016356\\
328.16135	0.464503914903056\\
328.16185	0.318949508259847\\
328.16235	0.234440044638059\\
328.16285	0.338841431622008\\
328.16335	0.317911753591559\\
328.16385	0.364203560758429\\
328.16435	0.246875544655977\\
328.16485	0.393980828834896\\
328.16535	0.345619218031736\\
328.16585	0.322655433565152\\
328.16635	0.160906933598746\\
328.16685	0.254325384500043\\
328.16735	0.256673060603427\\
328.16785	0.421497274241177\\
328.16835	0.146121758044043\\
328.16885	0.264665819748257\\
328.16935	0.221478986252723\\
328.16985	0.173338629816618\\
328.17035	0.223212153588507\\
328.17085	0.166349830039856\\
328.17135	0.185518787567553\\
328.17185	0.152751488853603\\
328.17235	0.131444064222854\\
328.17285	0.0728343822383601\\
328.17335	0.10321694218217\\
328.17385	0.169486599577669\\
328.17435	0.137821866432027\\
328.17485	0.122069208975987\\
328.17535	0.196395168483194\\
328.17585	0.216932713746117\\
328.17635	0.17504068401909\\
328.17685	0.144317781508072\\
328.17735	0.139093944933925\\
328.17785	0.245189876053518\\
328.17835	0.196306315616412\\
328.17885	0.18805177700446\\
328.17935	0.199854383221515\\
328.17985	0.212292955539451\\
328.18035	0.215302492843733\\
328.18085	0.330067771842655\\
328.18135	0.402867188380885\\
328.18185	0.363373552090561\\
328.18235	0.463377307368079\\
328.18285	0.557406121870526\\
328.18335	0.482535389929049\\
328.18385	0.579114115901711\\
328.18435	0.466940443873108\\
328.18485	0.395998842271077\\
328.18535	0.40662651318624\\
328.18585	0.515659416810296\\
328.18635	0.371277604668689\\
328.18685	0.564525860147423\\
328.18735	0.457980983093761\\
328.18785	0.338446519154759\\
328.18835	0.57964328300237\\
328.18885	0.401066040311609\\
328.18935	0.206343080830833\\
328.18985	0.508826572833663\\
328.19035	0.485283684199756\\
328.19085	0.301581747568223\\
328.19135	0.511424031804064\\
328.19185	0.411402184093221\\
328.19235	0.666600004261085\\
328.19285	0.61148737994846\\
328.19335	0.370791644834726\\
328.19385	0.484748274965706\\
328.19435	0.303400305337399\\
328.19485	0.277499938500152\\
328.19535	0.487143693635722\\
328.19585	0.486608089335017\\
328.19635	0.43116141335511\\
328.19685	0.469445636310263\\
328.19735	0.557954503037822\\
328.19785	0.560538941308215\\
328.19835	0.714102492696334\\
328.19885	0.571889285457978\\
328.19935	0.489244610405343\\
328.19985	0.496979003749936\\
328.20035	0.38253231738492\\
328.20085	0.379173415680145\\
328.20135	0.357865308315967\\
328.20185	0.264312895381018\\
328.20235	0.169858347878283\\
328.20285	0.190238181740906\\
328.20335	0.0874590666927946\\
328.20385	0.261053087543052\\
328.20435	0.176692801154806\\
328.20485	0.100805820645344\\
328.20535	0.195156300081465\\
328.20585	0.0697863192673265\\
328.20635	0.136974691897503\\
328.20685	0.110857801059878\\
328.20735	0.169217407577316\\
328.20785	0.110897399593226\\
328.20835	0.163268361901996\\
328.20885	0.12357190504488\\
328.20935	0.0961299751052846\\
328.20985	0.197985644552191\\
328.21035	0.174489279318209\\
328.21085	0.155461842657476\\
328.21135	0.269626462622065\\
328.21185	0.164258861670165\\
328.21235	0.168989082043671\\
328.21285	0.198796926819985\\
328.21335	0.297046350028319\\
328.21385	0.268715159920822\\
328.21435	0.386660513257605\\
328.21485	0.377664038577959\\
328.21535	0.39615621230461\\
328.21585	0.393316724367012\\
328.21635	0.506538050696978\\
328.21685	0.480470316659414\\
328.21735	0.415167360898669\\
328.21785	0.190850447241862\\
328.21835	0.353805775910248\\
328.21885	0.357520040315584\\
328.21935	0.336155900051483\\
328.21985	0.186836706736054\\
328.22035	0.367718125663524\\
328.22085	0.345042015764219\\
328.22135	0.222444029820749\\
328.22185	0.312020984083235\\
328.22235	0.220294200084346\\
328.22285	0.314412550186753\\
328.22335	0.354001817910332\\
328.22385	0.281395858739079\\
328.22435	0.354339868444253\\
328.22485	0.331900228112027\\
328.22535	0.35029403947181\\
328.22585	0.349821636771137\\
328.22635	0.310062319680419\\
328.22685	0.258610609039599\\
328.22735	0.306991726509202\\
328.22785	0.268662345620656\\
328.22835	0.314460975486831\\
328.22885	0.345816235365223\\
328.22935	0.216204822478368\\
328.22985	0.249209517326015\\
328.23035	0.260130958641778\\
328.23085	0.189962991440585\\
328.23135	0.299301857131535\\
328.23185	0.401701665045985\\
328.23235	0.146706080244885\\
328.23285	0.24510950858674\\
328.23335	0.242533263116393\\
328.23385	0.224915622024272\\
328.23435	0.304942746239631\\
328.23485	0.293732313656886\\
328.23535	0.278658098068451\\
328.23585	0.27354408402775\\
328.23635	0.158269632261515\\
328.23685	0.117539419602808\\
328.23735	0.222776667254574\\
328.23785	0.0920428407660591\\
328.23835	0.0967554076062103\\
328.23885	0.0775628470117913\\
328.23935	0.144109596607812\\
328.23985	0.144436138208283\\
328.24035	0.124945759580136\\
328.24085	0.0892608487287052\\
328.24135	0.0842758225215186\\
328.24185	0.130902754222061\\
328.24235	0.145823988776906\\
328.24285	0.0482992382363016\\
328.24335	0.050977649873505\\
328.24385	0.176739714688159\\
328.24435	-0.00865330364580669\\
328.24485	0.113261900196628\\
328.24535	0.0826574519191742\\
328.24585	0.203255955759797\\
328.24635	0.169757547178049\\
328.24685	0.172505987748748\\
328.24735	0.186871477369504\\
328.24785	0.294021792590631\\
328.24835	0.581606629005279\\
328.24885	0.441428357236555\\
328.24935	0.641431673857962\\
328.24985	0.50746729953162\\
328.25035	0.455303790623244\\
328.25085	0.723119156775997\\
328.25135	0.676344462075258\\
328.25185	0.498103758151724\\
328.25235	0.531761877566839\\
328.25285	0.372720171437595\\
328.25335	0.407304272320491\\
328.25385	0.595834011426008\\
328.25435	0.407841290854847\\
328.25485	0.386087309856689\\
328.25535	0.392229178932237\\
328.25585	0.278369155568124\\
328.25635	0.270855285090468\\
328.25685	0.318836320826414\\
328.25735	0.229882848398109\\
328.25785	0.353327228609531\\
328.25835	0.233222584802984\\
328.25885	0.32596425190332\\
328.25935	0.363615581057538\\
328.25985	0.340580548491018\\
328.26035	0.282599810207557\\
328.26085	0.358730916650474\\
328.26135	0.297043180194888\\
328.26185	0.227446173127885\\
328.26235	0.357360865915313\\
328.26285	0.286171237045983\\
328.26335	0.223367963088742\\
328.26385	0.272949715893577\\
328.26435	0.250856709028424\\
328.26485	0.233795105470474\\
328.26535	0.260753952809409\\
328.26585	0.255297206634836\\
328.26635	0.145191875242712\\
328.26685	0.184927345433251\\
328.26735	0.152311613519617\\
328.26785	0.228484171629453\\
328.26835	0.19180988264323\\
328.26885	0.0703442099347899\\
328.26935	0.236574122741069\\
328.26985	0.166750301907128\\
328.27035	0.27001313352273\\
328.27085	0.158346439761729\\
328.27135	0.0884192823607967\\
328.27185	0.207456716432513\\
328.27235	0.243727900151487\\
328.27285	0.211341225271384\\
328.27335	0.119239523138616\\
328.27385	0.123925219545356\\
328.27435	0.0997921079438901\\
328.27485	0.138991437400432\\
328.27535	0.178097476223495\\
328.27585	0.131348627856076\\
328.27635	0.129344415386503\\
328.27685	0.165564199038738\\
328.27735	0.197557521984826\\
328.27785	0.403116873714664\\
328.27835	0.305774266674336\\
328.27885	0.336647663118717\\
328.27935	0.50951774280144\\
328.27985	0.405741934618537\\
328.28035	0.605444702273172\\
328.28085	0.563364091845622\\
328.28135	0.347566129667827\\
328.28185	0.438620470099208\\
328.28235	0.614623613053064\\
328.28285	0.376484909342854\\
328.28335	0.529700315497116\\
328.28385	0.40106301677832\\
328.28435	0.40612938578547\\
328.28485	0.361122921654018\\
328.28535	0.265703428116485\\
328.28585	0.40989968309105\\
328.28635	0.323298470832819\\
328.28685	0.544565078251958\\
328.28735	0.550226595660038\\
328.28785	0.344900251063887\\
328.28835	0.385806657689514\\
328.28885	0.432178588489944\\
328.28935	0.342643427260736\\
328.28985	0.377359588277562\\
328.29035	0.366941126362462\\
328.29085	0.334778388016137\\
328.29135	0.178997806424787\\
328.29185	0.348095150468515\\
328.29235	0.24691602098942\\
328.29285	0.273840195228142\\
328.29335	0.322580527965102\\
328.29385	0.271091949724142\\
328.29435	0.313334514251839\\
328.29485	0.283244895675121\\
328.29535	0.302257068369145\\
328.29585	0.290227355785235\\
328.29635	0.312254722716916\\
328.29685	0.487275607469359\\
328.29735	0.164450124537157\\
328.29785	0.423481102244013\\
328.29835	0.489620503872578\\
328.29885	0.321676784097157\\
328.29935	0.398432006341159\\
328.29985	0.440074692101125\\
328.30035	0.347126205567057\\
328.30085	0.397356262439633\\
328.30135	0.322449296864836\\
328.30185	0.308015485144021\\
328.30235	0.37639522744267\\
328.30285	0.264433056447905\\
328.30335	0.316300551689426\\
328.30385	0.116176147434168\\
328.30435	0.242224570115853\\
328.30485	0.221247929785659\\
328.30535	0.118560301004306\\
328.30585	0.129870461420622\\
328.30635	0.231936705334533\\
328.30685	0.162444058934155\\
328.30735	0.131680533789855\\
328.30785	0.141614596404172\\
328.30835	0.170779501446242\\
328.30885	0.198828966519982\\
328.30935	0.120952891207748\\
328.30985	0.229778926631338\\
328.31035	0.114066501431093\\
328.31085	0.0526282552425593\\
328.31135	0.0744141784073157\\
328.31185	0.125240115180596\\
328.31235	0.105339316285207\\
328.31285	0.10582703171925\\
328.31335	0.10715114425448\\
328.31385	0.0834858512870538\\
328.31435	0.0913822962651332\\
328.31485	0.106686544220496\\
328.31535	0.111444902960701\\
328.31585	0.0895948028625326\\
328.31635	0.106295045419907\\
328.31685	0.0455930295990804\\
328.31735	0.0579456750502213\\
328.31785	0.100313277311324\\
328.31835	0.00884563937942539\\
328.31885	0.154635686556299\\
328.31935	0.11323946752997\\
328.31985	0.0911093979980266\\
328.32035	0.187493154837024\\
328.32085	0.190633825708224\\
328.32135	0.101246720079296\\
328.32185	0.0710400127357898\\
328.32235	0.140411376435788\\
328.32285	0.120999512141143\\
328.32335	-0.0378642444212583\\
328.32385	0.142981916206128\\
328.32435	0.132653184957943\\
328.32485	0.163812695436231\\
328.32535	0.153820502955132\\
328.32585	0.207795839833054\\
328.32635	0.280062480537168\\
328.32685	0.269059355054668\\
328.32735	0.391736245464909\\
328.32785	0.281093700472047\\
328.32835	0.408234057588537\\
328.32885	0.474995624351465\\
328.32935	0.361308966487491\\
328.32985	0.219362610449675\\
328.33035	0.307580242643558\\
328.33085	0.259577603274323\\
328.33135	0.329521780241756\\
328.33185	0.177854715756477\\
328.33235	0.169370242310877\\
328.33285	0.25286111656465\\
328.33335	0.22032619101768\\
328.33385	0.137136841064419\\
328.33435	0.181180358594589\\
328.33485	0.268408368820358\\
328.33535	0.163857365702931\\
328.33585	0.12032214314016\\
328.33635	0.388042511826303\\
328.33685	0.247446846156752\\
328.33735	0.145293358676157\\
328.33785	0.36369487565769\\
328.33835	0.283728953609103\\
328.33885	0.238478022177243\\
328.33935	0.298108780630017\\
328.33985	0.263002778879155\\
328.34035	0.252530137197441\\
328.34085	0.21467740170959\\
328.34135	0.226729108060221\\
328.34185	0.118175141870422\\
328.34235	0.323287742166221\\
328.34285	0.246622640722258\\
328.34335	0.181813886362106\\
328.34385	0.260135493941745\\
328.34435	0.193567482079113\\
328.34485	0.240463849613362\\
328.34535	0.184002290531921\\
328.34585	0.211604467738398\\
328.34635	0.127688348150768\\
328.34685	0.187918644004277\\
328.34735	0.225018958591137\\
328.34785	0.189233929772864\\
328.34835	0.151966686885751\\
328.34885	0.200980454323149\\
328.34935	0.153077835387365\\
328.34985	0.0875868841262652\\
328.35035	0.102660612048035\\
328.35085	0.212319825972824\\
328.35135	0.0833869037202183\\
328.35185	0.138214779465992\\
328.35235	0.0636996052918313\\
328.35285	0.0721810064374181\\
328.35335	0.146890613311845\\
328.35385	0.0975970715073932\\
328.35435	0.226118500626054\\
328.35485	0.193270346778735\\
328.35535	0.144260334374698\\
328.35585	0.221361604885863\\
328.35635	0.120517843773797\\
328.35685	0.215402610810597\\
328.35735	0.135809656229152\\
328.35785	0.173848875450637\\
328.35835	0.0937340200018066\\
328.35885	0.16262629996784\\
328.35935	0.0594499316523802\\
328.35985	0.102362696480946\\
328.36035	0.122702346610263\\
328.36085	0.0760337681763128\\
328.36135	0.0242359605016365\\
328.36185	0.133509137492521\\
328.36235	0.0127402916850402\\
328.36285	0.0292082586087691\\
328.36335	0.120995610807815\\
328.36385	0.0843617981549573\\
328.36435	0.221439046352595\\
328.36485	0.197098920250851\\
328.36535	0.112177134461757\\
328.36585	0.274157910061962\\
328.36635	0.171851977981154\\
328.36685	0.24276110098335\\
328.36735	0.169337373577514\\
328.36785	0.209170035734966\\
328.36835	0.442018238837496\\
328.36885	0.303860321304879\\
328.36935	0.34248859309378\\
328.36985	0.513764441674206\\
328.37035	0.550186460693246\\
328.37085	0.593294974922206\\
328.37135	0.718641937869689\\
328.37185	0.700579252176882\\
328.37235	0.528054294194754\\
328.37285	0.479420857991168\\
328.37335	0.643811389661594\\
328.37385	0.512674652972548\\
328.37435	0.572629856058957\\
328.37485	0.489814107539464\\
328.37535	0.483120151029989\\
328.37585	0.388237871093182\\
328.37635	0.26816380398665\\
328.37685	0.217800955480762\\
328.37735	0.295968850526637\\
328.37785	0.278215833167825\\
328.37835	0.383260306186009\\
328.37885	0.411642457460181\\
328.37935	0.253747645799223\\
328.37985	0.395739452370705\\
328.38035	0.469281634009997\\
328.38085	0.303042162936959\\
328.38135	0.418573566270145\\
328.38185	0.484970260832635\\
328.38235	0.34752067913437\\
328.38285	0.282123408640203\\
328.38335	0.314266689086512\\
328.38385	0.240225088013069\\
328.38435	0.396032393737863\\
328.38485	0.224524757190348\\
328.38535	0.275351181630352\\
328.38585	0.287824719648364\\
328.38635	0.300251441666348\\
328.38685	0.248369852858185\\
328.38735	0.322979536832346\\
328.38785	0.118034791403504\\
328.38835	0.114218116998034\\
328.38885	0.1239814475121\\
328.38935	0.159912093597303\\
328.38985	0.0503796730059884\\
328.39035	0.174352196218052\\
328.39085	0.19073535790839\\
328.39135	0.164251888036787\\
328.39185	0.151424840451703\\
328.39235	0.154303341722488\\
328.39285	0.105841271585941\\
328.39335	0.136114935562929\\
328.39385	0.0856930306235873\\
328.39435	0.0596508015526723\\
328.39485	0.101838259746814\\
328.39535	0.116213746534258\\
328.39585	0.0994971671434898\\
328.39635	0.155016993123514\\
328.39685	0.129483497920045\\
328.39735	0.10651200832025\\
328.39785	0.0896335723625712\\
328.39835	0.096567704705905\\
328.39885	0.0918913714991673\\
328.39935	0.111331081560525\\
328.39985	0.135335156561799\\
328.40035	0.038191712588398\\
328.40085	0.0481382107027443\\
328.40135	0.119732554139318\\
328.40185	0.015915733189612\\
328.40235	0.152737297753624\\
328.40285	0.0509297122401044\\
328.40335	0.119431273672178\\
328.40385	0.144299737841444\\
328.40435	0.131967281790264\\
328.40485	0.068329024965191\\
328.40535	0.112551808762308\\
328.40585	-0.00392244930565031\\
328.40635	0.0506733946397335\\
328.40685	0.135720218162396\\
328.40735	0.0603351929536796\\
328.40785	0.10294838414844\\
328.40835	0.144641445875205\\
328.40885	0.103829549049693\\
328.40935	0.0800237105487664\\
328.40985	-0.0537201409107924\\
328.41035	0.137338198631361\\
328.41085	0.0889979963949675\\
328.41135	0.126199989481955\\
328.41185	0.0381948336550714\\
328.41235	0.119239376838581\\
328.41285	0.17233467044851\\
328.41335	0.0756053530090305\\
328.41385	0.153818308455106\\
328.41435	0.107685188021948\\
328.41485	0.215312685077109\\
328.41535	0.190587789974845\\
328.41585	0.247048324956222\\
328.41635	0.250900306428376\\
328.41685	0.375164112941112\\
328.41735	0.219987018850587\\
328.41785	0.479391207857879\\
328.41835	0.445182317708702\\
328.41885	0.432951491391102\\
328.41935	0.433295832824781\\
328.41985	0.416725358367633\\
328.42035	0.30352451403762\\
328.42085	0.23588378180675\\
328.42135	0.348485673935907\\
328.42185	0.217608327147117\\
328.42235	0.322440665164841\\
328.42285	0.244508459419255\\
328.42335	0.184874531133295\\
328.42385	0.213458137507814\\
328.42435	0.121538091208609\\
328.42485	0.109335695857615\\
328.42535	0.0798336180818007\\
328.42585	0.0965635107725806\\
328.42635	0.170989880846561\\
328.42685	0.203659451160321\\
328.42735	0.0901871227967068\\
328.42785	0.22033165288439\\
328.42835	0.124519148779502\\
328.42885	0.142649376305659\\
328.42935	0.181700503861978\\
328.42985	0.215104451410095\\
328.43035	0.249348063426225\\
328.43085	0.291474807120224\\
328.43135	0.405295085651004\\
328.43185	0.152164777086081\\
328.43235	0.226374135493047\\
328.43285	0.27557141189731\\
328.43335	0.246570362855535\\
328.43385	0.327819482206031\\
328.43435	0.238328454810265\\
328.43485	0.265974180650111\\
328.43535	0.391095792830582\\
328.43585	0.22803366516217\\
328.43635	0.237108605408614\\
328.43685	0.296993584494796\\
328.43735	0.254707715167191\\
328.43785	0.198049285052213\\
328.43835	0.308296576211136\\
328.43885	0.208580788100703\\
328.43935	0.306553704308733\\
328.43985	0.263490152946609\\
328.44035	0.117868935969903\\
328.44085	0.195498690848583\\
328.44135	0.122896340410549\\
328.44185	0.135287755361745\\
328.44235	0.213613508108031\\
328.44285	0.173377545616675\\
328.44335	0.140172078402106\\
328.44385	0.0868138836918439\\
328.44435	0.156255520158616\\
328.44485	0.177620294389433\\
328.44535	0.122715318543627\\
328.44585	0.105482202618713\\
328.44635	0.156307212825411\\
328.44685	0.0196196590616326\\
328.44735	0.139962040368452\\
328.44785	0.12278924881038\\
328.44835	0.136649613297038\\
328.44885	0.0420929971606918\\
328.44935	0.0592488666854297\\
328.44985	0.109146578724049\\
328.45035	0.0474077835683661\\
328.45085	-0.0424106144611517\\
328.45135	0.0334140422481739\\
328.45185	0.212996268407111\\
328.45235	0.0477032120354629\\
328.45285	0.0437996841964897\\
328.45335	0.0863655717245583\\
328.45385	0.0811486112503248\\
328.45435	-0.0222239453653787\\
328.45485	0.0857290691902651\\
328.45535	0.0368787676198362\\
328.45585	0.0483740463030811\\
328.45635	0.0375585749541533\\
328.45685	0.0186884595602816\\
328.45735	0.13463579379413\\
328.45785	-0.0107180843154451\\
328.45835	0.0676880358976041\\
328.45885	0.0356017149180109\\
328.45935	0.0860281551573709\\
328.45985	0.0395148985569724\\
328.46035	0.149672507815806\\
328.46085	0.122365515243113\\
328.46135	0.12962097115361\\
328.46185	0.118016065003535\\
328.46235	0.0888555977281413\\
328.46285	0.0889060712281885\\
328.46335	0.0718872360369928\\
328.46385	0.148837963847992\\
328.46435	0.0952843123373688\\
328.46485	0.0889100213282206\\
328.46535	0.204337941794635\\
328.46585	0.182004710329071\\
328.46635	0.207996319599899\\
328.46685	0.178355403123855\\
328.46735	0.274421298829069\\
328.46785	0.192359678043956\\
328.46835	0.330446932676493\\
328.46885	0.484557353465388\\
328.46935	0.482900115829712\\
328.46985	0.415149170931915\\
328.47035	0.435746211528323\\
328.47085	0.359471926151641\\
328.47135	0.392573764199395\\
328.47185	0.382613562651611\\
328.47235	0.229111018363711\\
328.47285	0.464847524836874\\
328.47335	0.391848116198247\\
328.47385	0.313580005652169\\
328.47435	0.474259784117031\\
328.47485	0.494625573179913\\
328.47535	0.39048060132964\\
328.47585	0.24175548354863\\
328.47635	0.226439726659821\\
328.47685	0.31775994295826\\
328.47735	0.264852839915319\\
328.47785	0.11891303030481\\
328.47835	0.197518069751494\\
328.47885	0.132517662391063\\
328.47935	0.173954650350883\\
328.47985	0.124663546879762\\
328.48035	0.0893099079954599\\
328.48085	0.118064587836931\\
328.48135	0.142731791972492\\
328.48185	0.0875474318929025\\
328.48235	0.110214276125604\\
328.48285	0.147615724879471\\
328.48335	0.148110170113617\\
328.48385	0.160097163097493\\
328.48435	0.127235793483512\\
328.48485	0.169904871278243\\
328.48535	0.239632280412215\\
328.48585	0.266518124050959\\
328.48635	0.2310992353666\\
328.48685	0.267490433852317\\
328.48735	0.307569757810177\\
328.48785	0.195897650949225\\
328.48835	0.151286977084807\\
328.48885	0.153233547354307\\
328.48935	0.235097760672314\\
328.48985	0.232275877501599\\
328.49035	0.1867811615027\\
328.49085	0.237546091175788\\
328.49135	0.24978306209361\\
328.49185	0.201797783657744\\
328.49235	0.255388595368146\\
328.49285	0.128501532318632\\
328.49335	0.244626767352742\\
328.49385	0.147524092312728\\
328.49435	0.117400093235966\\
328.49485	0.202093309658049\\
328.49535	0.00674935544306307\\
328.49585	0.203003929626037\\
328.49635	0.187549334037142\\
328.49685	0.105534870618826\\
328.49735	0.127139089183338\\
328.49785	0.0798858471818521\\
328.49835	0.0947011117698953\\
328.49885	0.142016872638102\\
328.49935	0.101925210713609\\
328.49985	0.0859306218238893\\
328.50035	0.100330882078001\\
328.50085	0.109689644324848\\
328.50135	0.107478856254994\\
328.50185	0.0432629582623891\\
328.50235	0.0424241715945072\\
328.50285	0.0692102873998017\\
328.50335	0.0523301933754655\\
328.50385	-0.0449437989648106\\
328.50435	-0.0308513539111522\\
328.50485	0.0131296935189257\\
328.50535	0.0222437933987411\\
328.50585	0.0539789943778505\\
328.50635	0.00601834310867599\\
328.50685	0.0195220769614818\\
328.50735	-0.0502768241058366\\
328.50785	0.0539293986777636\\
328.50835	0.00103014706814885\\
328.50885	0.0290400136085446\\
328.50935	0.0653160252274956\\
328.50985	0.0873571443593039\\
328.51035	0.017814512125685\\
328.51085	0.0513582249407295\\
328.51135	0.0253769054365688\\
328.51185	0.163954850269736\\
328.51235	0.0964643681391157\\
328.51285	0.0767816537773664\\
328.51335	0.0933545178012621\\
328.51385	0.0909140387311058\\
328.51435	0.0478652149023662\\
328.51485	0.180630173060419\\
};
\end{axis}
\end{tikzpicture}%

==> SignalShapes.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.681in,
height=0.45in,
at={(0.455in,1.348in)},
scale only axis,
xmin=0,
xmax=0.4,
xtick={0,0.1,0.2,0.3,0.4},
xticklabels={{}},
ymin=-0.1,
ymax=0.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=.3pt, forget plot]
  table[row sep=crcr]{%
-0.000140014001400179	-0.0520499999999994\\
0.000260026002600333	-0.0301749999999995\\
0.000860086008600769	-0.0426749999999995\\
0.00126012601260128	-0.0239249999999994\\
0.00166016601660168	-0.0332999999999994\\
0.00206020602060208	-0.0270499999999995\\
0.00226022602260234	-0.0176749999999994\\
0.00266026602660263	-0.0301749999999995\\
0.00286028602860278	-0.0332999999999994\\
0.00326032603260329	-0.0239249999999994\\
0.00366036603660369	-0.0332999999999994\\
0.00386038603860395	-0.0395499999999994\\
0.00426042604260424	-0.0364249999999994\\
0.0048604860486049	-0.0489249999999994\\
0.00546054605460544	-0.0426749999999995\\
0.00566056605660559	-0.0582999999999995\\
0.0060606060606061	-0.0489249999999994\\
0.00626062606260624	-0.0426749999999995\\
0.0064606460646065	-0.0457999999999995\\
0.00666066606660665	-0.0551749999999994\\
0.00746074607460745	-0.0364249999999994\\
0.00766076607660771	-0.0457999999999995\\
0.00786078607860785	-0.0426749999999995\\
0.00826082608260814	-0.0301749999999995\\
0.00866086608660865	-0.0364249999999994\\
0.00906090609060906	-0.0364249999999994\\
0.0092609260926092	-0.0239249999999994\\
0.00946094609460935	-0.0332999999999994\\
0.0096609660966096	-0.0301749999999995\\
0.00986098609860986	-0.0332999999999994\\
0.0102610261026101	-0.0239249999999994\\
0.0104610461046105	-0.0270499999999995\\
0.0106610661066107	-0.0395499999999994\\
0.0110611061106111	-0.0270499999999995\\
0.0118611861186119	-0.0457999999999995\\
0.012061206120612	-0.0332999999999994\\
0.0124612461246125	-0.0457999999999995\\
0.0126612661266127	-0.0520499999999994\\
0.013061306130613	-0.0426749999999995\\
0.0134613461346135	-0.0457999999999995\\
0.0136613661366136	-0.0520499999999994\\
0.014061406140614	-0.0426749999999995\\
0.0144614461446145	-0.0489249999999994\\
0.0146614661466147	-0.0426749999999995\\
0.0148614861486148	-0.0457999999999995\\
0.015061506150615	-0.0270499999999995\\
0.0152615261526153	-0.0301749999999995\\
0.0154615461546155	-0.0395499999999994\\
0.016061606160616	-0.0207999999999994\\
0.0164616461646164	-0.0301749999999995\\
0.0166616661666167	-0.0207999999999994\\
0.0168616861686168	-0.0239249999999994\\
0.0172617261726173	-0.0145499999999995\\
0.0174617461746175	-0.0270499999999995\\
0.0176617661766176	-0.0239249999999994\\
0.0178617861786178	-0.0270499999999995\\
0.0182618261826183	-0.0145499999999995\\
0.0186618661866187	-0.0301749999999995\\
0.0188618861886188	-0.0364249999999994\\
0.0190619061906191	-0.0270499999999995\\
0.0196619661966196	-0.0395499999999994\\
0.0198619861986198	-0.0426749999999995\\
0.0200620062006202	-0.0364249999999994\\
0.0204620462046204	-0.0520499999999994\\
0.0206620662066207	-0.0457999999999995\\
0.020862086208621	-0.0489249999999994\\
0.0212621262126212	-0.0364249999999994\\
0.0216621662166216	-0.0457999999999995\\
0.0220622062206222	-0.0332999999999994\\
0.0232623262326233	0.397950000000001\\
0.0234623462346234	0.379200000000001\\
0.0244624462446243	0.169825000000001\\
0.0246624662466247	0.154200000000001\\
0.0254625462546254	0.191700000000001\\
0.0258625862586258	0.207325000000001\\
0.0262626262626262	0.229200000000001\\
0.0266626662666266	0.213575000000001\\
0.027062706270627	0.216700000000001\\
0.0274627462746275	0.201075000000001\\
0.0276627662766277	0.204200000000001\\
0.0278627862786278	0.201075000000001\\
0.0282628262826282	0.216700000000001\\
0.0286628662866286	0.207325000000001\\
0.029062906290629	0.229200000000001\\
0.0294629462946295	0.222950000000001\\
0.0296629662966297	0.219825000000001\\
0.0302630263026303	0.232325000000001\\
0.0304630463046305	0.226075000000001\\
0.0306630663066306	0.232325000000001\\
0.0308630863086309	0.229200000000001\\
0.031063106310631	0.244825000000001\\
0.0312631263126313	0.241700000000001\\
0.0314631463146314	0.229200000000001\\
0.0318631863186318	0.238575000000001\\
0.0322632263226323	0.247950000000001\\
0.0328632863286329	0.241700000000001\\
0.033063306330633	0.247950000000001\\
0.0338633863386338	0.238575000000001\\
0.0340634063406341	0.251075000000001\\
0.0344634463446345	0.241700000000001\\
0.0348634863486348	0.254200000000001\\
0.0352635263526353	0.257325000000001\\
0.0354635463546354	0.251075000000001\\
0.0356635663566357	0.257325000000001\\
0.0358635863586358	0.254200000000001\\
0.0362636263626362	0.269825000000001\\
0.0364636463646365	0.251075000000001\\
0.0368636863686369	0.263575000000001\\
0.0374637463746375	0.260450000000001\\
0.037863786378638	0.257325000000001\\
0.0380638063806381	0.269825000000001\\
0.0384638463846384	0.257325000000001\\
0.0386638663866385	0.266700000000001\\
0.0388638863886388	0.263575000000001\\
0.0392639263926392	0.272950000000001\\
0.0396639663966396	0.257325000000001\\
0.04006400640064	0.266700000000001\\
0.0404640464046404	0.254200000000001\\
0.0410641064106411	0.269825000000001\\
0.0412641264126412	0.266700000000001\\
0.0414641464146414	0.257325000000001\\
0.0418641864186419	0.266700000000001\\
0.0422642264226422	0.266700000000001\\
0.0426642664266427	0.257325000000001\\
0.0430643064306431	0.266700000000001\\
0.0434643464346435	0.254200000000001\\
0.044064406440644	0.272950000000001\\
0.0444644464446445	0.266700000000001\\
0.0446644664466447	0.257325000000001\\
0.0450645064506451	0.266700000000001\\
0.0454645464546455	0.260450000000001\\
0.0456645664566456	0.257325000000001\\
0.046064606460646	0.266700000000001\\
0.0464646464646465	0.257325000000001\\
0.0466646664666467	0.269825000000001\\
0.047064706470647	0.254200000000001\\
0.0472647264726473	0.257325000000001\\
0.0476647664766476	0.251075000000001\\
0.048064806480648	0.266700000000001\\
0.0482648264826483	0.260450000000001\\
0.0484648464846484	0.238575000000001\\
0.0488648864886488	0.260450000000001\\
0.049064906490649	0.251075000000001\\
0.0494649464946495	0.263575000000001\\
0.0498649864986499	0.251075000000001\\
0.0500650065006502	0.269825000000001\\
0.0504650465046504	0.251075000000001\\
0.0508650865086508	0.257325000000001\\
0.0510651065106511	0.254200000000001\\
0.0514651465146515	0.257325000000001\\
0.0518651865186518	0.247950000000001\\
0.0522652265226523	0.266700000000001\\
0.0526652665266527	0.247950000000001\\
0.0530653065306531	0.260450000000001\\
0.0534653465346535	0.247950000000001\\
0.0536653665366537	0.254200000000001\\
0.0538653865386539	0.241700000000001\\
0.0540654065406541	0.244825000000001\\
0.0542654265426542	0.254200000000001\\
0.0546654665466546	0.238575000000001\\
0.0548654865486549	0.235450000000001\\
0.055065506550655	0.247950000000001\\
0.0554655465546554	0.235450000000001\\
0.0558655865586558	0.247950000000001\\
0.0560656065606561	0.241700000000001\\
0.0564656465646564	0.247950000000001\\
0.0568656865686569	0.232325000000001\\
0.0572657265726572	0.247950000000001\\
0.0574657465746574	0.235450000000001\\
0.0578657865786578	0.254200000000001\\
0.0580658065806581	0.244825000000001\\
0.0584658465846584	0.254200000000001\\
0.0588658865886589	0.238575000000001\\
0.059065906590659	0.260450000000001\\
0.0592659265926592	0.254200000000001\\
0.0594659465946594	0.235450000000001\\
0.0598659865986598	0.244825000000001\\
0.0602660266026602	0.238575000000001\\
0.0604660466046605	0.235450000000001\\
0.0606660666066606	0.222950000000001\\
0.061066106610661	0.238575000000001\\
0.0614661466146615	0.229200000000001\\
0.0616661666166617	0.235450000000001\\
0.0618661866186618	0.222950000000001\\
0.0622662266226622	0.247950000000001\\
0.0624662466246625	0.222950000000001\\
0.0626662666266626	0.226075000000001\\
0.0628662866286629	0.235450000000001\\
0.063066306630663	0.232325000000001\\
0.0632663266326633	0.222950000000001\\
0.0636663666366637	0.229200000000001\\
0.0638663866386638	0.222950000000001\\
0.0642664266426644	0.238575000000001\\
0.0644664466446645	0.229200000000001\\
0.0646664666466646	0.238575000000001\\
0.065066506650665	0.229200000000001\\
0.0654665466546654	0.238575000000001\\
0.0656665666566657	0.222950000000001\\
0.066066606660666	0.232325000000001\\
0.0662666266626664	0.229200000000001\\
0.0664666466646665	0.213575000000001\\
0.0668666866686668	0.232325000000001\\
0.0672667266726673	0.216700000000001\\
0.0676667666766677	0.222950000000001\\
0.0680668066806681	0.210450000000001\\
0.0682668266826684	0.226075000000001\\
0.0686668666866687	0.207325000000001\\
0.0688668866886688	0.210450000000001\\
0.0690669066906692	0.226075000000001\\
0.0692669266926692	0.222950000000001\\
0.0696669666966696	0.207325000000001\\
0.07006700670067	0.216700000000001\\
0.0704670467046704	0.201075000000001\\
0.0708670867086709	0.210450000000001\\
0.0710671067106711	0.216700000000001\\
0.0712671267126712	0.213575000000001\\
0.0714671467146714	0.201075000000001\\
0.0718671867186719	0.222950000000001\\
0.0724672467246724	0.204200000000001\\
0.0728672867286728	0.219825000000001\\
0.0730673067306731	0.216700000000001\\
0.0734673467346734	0.201075000000001\\
0.0738673867386739	0.219825000000001\\
0.074067406740674	0.216700000000001\\
0.0744674467446744	0.204200000000001\\
0.0746674667466747	0.207325000000001\\
0.0748674867486748	0.197950000000001\\
0.0754675467546754	0.210450000000001\\
0.0756675667566757	0.207325000000001\\
0.0758675867586759	0.194825000000001\\
0.076067606760676	0.197950000000001\\
0.0762676267626762	0.207325000000001\\
0.0764676467646765	0.197950000000001\\
0.0766676667666767	0.201075000000001\\
0.0770677067706771	0.191700000000001\\
0.0772677267726772	0.201075000000001\\
0.0776677667766776	0.194825000000001\\
0.0782678267826782	0.201075000000001\\
0.0788678867886788	0.197950000000001\\
0.0792679267926792	0.204200000000001\\
0.0796679667966796	0.194825000000001\\
0.0802680268026803	0.207325000000001\\
0.0806680668066807	0.204200000000001\\
0.0808680868086809	0.197950000000001\\
0.0812681268126814	0.204200000000001\\
0.0816681668166817	0.194825000000001\\
0.0820682068206821	0.191700000000001\\
0.0822682268226823	0.197950000000001\\
0.0828682868286829	0.191700000000001\\
0.0838683868386838	0.185450000000001\\
0.0840684068406842	0.191700000000001\\
0.0848684868486848	0.182325000000001\\
0.0852685268526853	0.185450000000001\\
0.0854685468546854	0.179200000000001\\
0.0856685668566856	0.182325000000001\\
0.0858685868586858	0.179200000000001\\
0.0860686068606861	0.188575000000001\\
0.0864686468646864	0.182325000000001\\
0.0866686668666866	0.179200000000001\\
0.087068706870687	0.188575000000001\\
0.0872687268726873	0.185450000000001\\
0.0876687668766876	0.191700000000001\\
0.0880688068806881	0.185450000000001\\
0.0882688268826882	0.191700000000001\\
0.0888688868886889	0.182325000000001\\
0.089068906890689	0.185450000000001\\
0.0894689468946894	0.179200000000001\\
0.0896689668966897	0.182325000000001\\
0.0902690269026902	0.169825000000001\\
0.0904690469046904	0.163575000000001\\
0.0906690669066907	0.166700000000001\\
0.0908690869086909	0.176075000000001\\
0.0912691269126912	0.172950000000001\\
0.0914691469146914	0.160450000000001\\
0.0918691869186918	0.172950000000001\\
0.0920692069206921	0.176075000000001\\
0.0926692669266926	0.163575000000001\\
0.0928692869286929	0.166700000000001\\
0.093069306930693	0.179200000000001\\
0.0936693669366937	0.166700000000001\\
0.0938693869386938	0.176075000000001\\
0.0940694069406941	0.172950000000001\\
0.0942694269426942	0.182325000000001\\
0.0944694469446945	0.169825000000001\\
0.0946694669466946	0.172950000000001\\
0.0948694869486949	0.182325000000001\\
0.095069506950695	0.176075000000001\\
0.0952695269526952	0.179200000000001\\
0.0954695469546956	0.172950000000001\\
0.0956695669566957	0.182325000000001\\
0.0958695869586959	0.172950000000001\\
0.096069606960696	0.179200000000001\\
0.0966696669666967	0.163575000000001\\
0.0968696869686969	0.166700000000001\\
0.0970697069706971	0.163575000000001\\
0.0972697269726973	0.166700000000001\\
0.0974697469746975	0.157325000000001\\
0.0976697669766977	0.163575000000001\\
0.098069806980698	0.157325000000001\\
0.0982698269826984	0.160450000000001\\
0.0984698469846985	0.157325000000001\\
0.0986698669866987	0.160450000000001\\
0.0990699069906991	0.151075000000001\\
0.0992699269926993	0.154200000000001\\
0.0994699469946995	0.151075000000001\\
0.0998699869986999	0.166700000000001\\
0.1004700470047	0.157325000000001\\
0.100670067006701	0.179200000000001\\
0.101270127012701	0.154200000000001\\
0.101470147014701	0.157325000000001\\
0.101870187018702	0.169825000000001\\
0.102070207020702	0.172950000000001\\
0.102470247024702	0.151075000000001\\
0.102670267026703	0.169825000000001\\
0.102870287028703	0.166700000000001\\
0.103270327032703	0.154200000000001\\
0.103670367036704	0.160450000000001\\
0.104070407040704	0.157325000000001\\
0.104270427042704	0.160450000000001\\
0.104670467046705	0.144825000000001\\
0.105070507050705	0.147950000000001\\
0.105270527052705	0.154200000000001\\
0.105670567056706	0.135450000000001\\
0.106070607060706	0.157325000000001\\
0.106270627062706	0.141700000000001\\
0.106470647064706	0.144825000000001\\
0.106670667066707	0.154200000000001\\
0.107070707070707	0.144825000000001\\
0.107270727072707	0.157325000000001\\
0.107670767076708	0.144825000000001\\
0.108070807080708	0.157325000000001\\
0.108470847084708	0.129200000000001\\
0.108870887088709	0.157325000000001\\
0.109070907090709	0.141700000000001\\
0.109270927092709	0.144825000000001\\
0.10947094709471	0.160450000000001\\
0.10987098709871	0.141700000000001\\
0.11007100710071	0.154200000000001\\
0.11027102710271	0.151075000000001\\
0.110471047104711	0.141700000000001\\
0.110871087108711	0.157325000000001\\
0.111271127112711	0.141700000000001\\
0.111671167116712	0.151075000000001\\
0.111871187118712	0.129200000000001\\
0.112071207120712	0.132325000000001\\
0.112271227122712	0.144825000000001\\
0.112471247124713	0.141700000000001\\
0.112871287128713	0.129200000000001\\
0.113071307130713	0.138575000000001\\
0.113471347134714	0.126075000000001\\
0.113671367136714	0.141700000000001\\
0.114071407140714	0.119825000000001\\
0.114471447144714	0.135450000000001\\
0.114671467146715	0.132325000000001\\
0.114871487148715	0.119825000000001\\
0.115271527152715	0.144825000000001\\
0.115471547154715	0.126075000000001\\
0.116071607160716	0.151075000000001\\
0.116271627162716	0.126075000000001\\
0.116471647164716	0.129200000000001\\
0.116871687168717	0.141700000000001\\
0.117271727172717	0.138575000000001\\
0.117671767176718	0.132325000000001\\
0.118271827182718	0.138575000000001\\
0.118871887188719	0.132325000000001\\
0.119271927192719	0.141700000000001\\
0.11967196719672	0.122950000000001\\
0.12007200720072	0.132325000000001\\
0.12047204720472	0.113575000000001\\
0.120872087208721	0.138575000000001\\
0.121272127212721	0.110450000000001\\
0.121672167216722	0.126075000000001\\
0.122072207220722	0.110450000000001\\
0.122672267226723	0.129200000000001\\
0.122872287228723	0.119825000000001\\
0.123072307230723	0.122950000000001\\
0.123272327232723	0.132325000000001\\
0.123672367236724	0.122950000000001\\
0.124072407240724	0.138575000000001\\
0.124672467246725	0.129200000000001\\
0.125072507250725	0.138575000000001\\
0.125272527252725	0.129200000000001\\
0.125672567256726	0.135450000000001\\
0.125872587258726	0.126075000000001\\
0.126072607260726	0.138575000000001\\
0.126472647264727	0.116700000000001\\
0.126672667266727	0.119825000000001\\
0.126872687268727	0.116700000000001\\
0.127272727272727	0.122950000000001\\
0.127672767276728	0.116700000000001\\
0.127872787278728	0.113575000000001\\
0.128272827282728	0.122950000000001\\
0.128672867286729	0.107325000000001\\
0.129272927292729	0.119825000000001\\
0.12947294729473	0.116700000000001\\
0.12987298729873	0.101075000000001\\
0.13027302730273	0.119825000000001\\
0.130673067306731	0.119825000000001\\
0.131073107310731	0.113575000000001\\
0.131473147314731	0.126075000000001\\
0.131873187318732	0.126075000000001\\
0.132073207320732	0.132325000000001\\
0.132473247324732	0.119825000000001\\
0.132673267326733	0.129200000000001\\
0.133273327332733	0.116700000000001\\
0.133473347334733	0.119825000000001\\
0.134273427342734	0.107325000000001\\
0.134473447344734	0.0979500000000005\\
0.134673467346735	0.101075000000001\\
0.134873487348735	0.0979500000000005\\
0.135073507350735	0.107325000000001\\
0.135273527352735	0.0948250000000006\\
0.135473547354735	0.104200000000001\\
0.135673567356736	0.101075000000001\\
0.135873587358736	0.0885750000000005\\
0.136273627362736	0.0979500000000005\\
0.136473647364736	0.0917000000000006\\
0.137073707370737	0.104200000000001\\
0.137273727372737	0.0917000000000006\\
0.137873787378738	0.110450000000001\\
0.138273827382738	0.113575000000001\\
0.138673867386739	0.104200000000001\\
0.139073907390739	0.116700000000001\\
0.139273927392739	0.110450000000001\\
0.13967396739674	0.116700000000001\\
0.14007400740074	0.119825000000001\\
0.14047404740474	0.107325000000001\\
0.140874087408741	0.104200000000001\\
0.141074107410741	0.110450000000001\\
0.141874187418742	0.0979500000000005\\
0.142074207420742	0.101075000000001\\
0.142474247424743	0.0885750000000005\\
0.142874287428743	0.0979500000000005\\
0.143474347434744	0.0854500000000006\\
0.143674367436744	0.0979500000000005\\
0.144074407440744	0.0885750000000005\\
0.144274427442744	0.0979500000000005\\
0.144674467446745	0.0885750000000005\\
0.144874487448745	0.104200000000001\\
0.145074507450745	0.0979500000000005\\
0.145274527452745	0.101075000000001\\
0.145474547454746	0.116700000000001\\
0.145874587458746	0.104200000000001\\
0.146074607460746	0.119825000000001\\
0.146474647464746	0.107325000000001\\
0.146674667466747	0.110450000000001\\
0.147074707470747	0.107325000000001\\
0.147274727472747	0.116700000000001\\
0.147474747474747	0.113575000000001\\
0.147674767476748	0.101075000000001\\
0.147874787478748	0.113575000000001\\
0.148274827482748	0.0979500000000005\\
0.148474847484748	0.104200000000001\\
0.148874887488749	0.0885750000000005\\
0.149074907490749	0.101075000000001\\
0.149474947494749	0.0854500000000006\\
0.14987498749875	0.0917000000000006\\
0.15007500750075	0.0823250000000005\\
0.150675067506751	0.0885750000000005\\
0.151075107510751	0.0917000000000006\\
0.151275127512751	0.0854500000000006\\
0.151875187518752	0.0917000000000006\\
0.152275227522752	0.0885750000000005\\
0.152475247524752	0.101075000000001\\
0.152675267526753	0.0917000000000006\\
0.152875287528753	0.0979500000000005\\
0.153075307530753	0.0948250000000006\\
0.153475347534753	0.101075000000001\\
0.153675367536754	0.0948250000000006\\
0.153875387538754	0.104200000000001\\
0.154475447544754	0.0948250000000006\\
0.154875487548755	0.101075000000001\\
0.155675567556756	0.0885750000000005\\
0.156075607560756	0.0917000000000006\\
0.156675667566757	0.0792000000000005\\
0.157075707570757	0.0792000000000005\\
0.157275727572757	0.0760750000000006\\
0.157475747574757	0.0823250000000005\\
0.157875787578758	0.0729500000000006\\
0.158075807580758	0.0792000000000005\\
0.158275827582758	0.0729500000000006\\
0.158475847584759	0.0760750000000006\\
0.158675867586759	0.0698250000000006\\
0.159275927592759	0.0854500000000006\\
0.15967596759676	0.0792000000000005\\
0.16007600760076	0.0885750000000005\\
0.160476047604761	0.0917000000000006\\
0.160876087608761	0.0885750000000005\\
0.161676167616762	0.0885750000000005\\
0.161876187618762	0.0948250000000006\\
0.162076207620762	0.0854500000000006\\
0.162276227622762	0.0917000000000006\\
0.162676267626763	0.0854500000000006\\
0.162876287628763	0.0885750000000005\\
0.163076307630763	0.0823250000000005\\
0.163276327632763	0.0854500000000006\\
0.163676367636764	0.0792000000000005\\
0.164476447644764	0.0792000000000005\\
0.164676467646765	0.0760750000000006\\
0.165276527652765	0.0823250000000005\\
0.165476547654765	0.0760750000000006\\
0.165876587658766	0.0792000000000005\\
0.166076607660766	0.0760750000000006\\
0.166276627662766	0.0792000000000005\\
0.166876687668767	0.0729500000000006\\
0.167476747674768	0.0792000000000005\\
0.168076807680768	0.0729500000000006\\
0.168276827682768	0.0823250000000005\\
0.168676867686769	0.0792000000000005\\
0.168876887688769	0.0854500000000006\\
0.169076907690769	0.0792000000000005\\
0.169276927692769	0.0823250000000005\\
0.16967696769677	0.0760750000000006\\
0.16987698769877	0.0854500000000006\\
0.17007700770077	0.0760750000000006\\
0.170677067706771	0.0854500000000006\\
0.171477147714771	0.0729500000000006\\
0.171677167716772	0.0760750000000006\\
0.172077207720772	0.0698250000000006\\
0.172277227722772	0.0729500000000006\\
0.172477247724772	0.0698250000000006\\
0.172677267726773	0.0729500000000006\\
0.173077307730773	0.0635750000000005\\
0.173477347734773	0.0729500000000006\\
0.174077407740774	0.0667000000000005\\
0.174277427742774	0.0698250000000006\\
0.174477447744774	0.0635750000000005\\
0.174677467746775	0.0698250000000006\\
0.175077507750775	0.0635750000000005\\
0.175277527752775	0.0698250000000006\\
0.175477547754776	0.0667000000000005\\
0.175677567756776	0.0698250000000006\\
0.175877587758776	0.0667000000000005\\
0.176277627762776	0.0698250000000006\\
0.176477647764777	0.0667000000000005\\
0.176677667766777	0.0698250000000006\\
0.176877687768777	0.0635750000000005\\
0.177277727772777	0.0729500000000006\\
0.177477747774777	0.0760750000000006\\
0.177877787778778	0.0698250000000006\\
0.178277827782778	0.0729500000000006\\
0.178477847784778	0.0667000000000005\\
0.178677867786779	0.0698250000000006\\
0.178877887788779	0.0667000000000005\\
0.179077907790779	0.0573250000000006\\
0.179277927792779	0.0604500000000006\\
0.179477947794779	0.0573250000000006\\
0.17967796779678	0.0604500000000006\\
0.17987798779878	0.0573250000000006\\
0.18027802780278	0.0604500000000006\\
0.180678067806781	0.0573250000000006\\
0.181078107810781	0.0604500000000006\\
0.181478147814781	0.0573250000000006\\
0.182078207820782	0.0635750000000005\\
0.182478247824783	0.0604500000000006\\
0.182678267826783	0.0667000000000005\\
0.182878287828783	0.0604500000000006\\
0.183278327832783	0.0635750000000005\\
0.183878387838784	0.0635750000000005\\
0.184078407840784	0.0667000000000005\\
0.184478447844784	0.0573250000000006\\
0.184678467846785	0.0635750000000005\\
0.184878487848785	0.0573250000000006\\
0.185078507850785	0.0667000000000005\\
0.185478547854785	0.0510750000000005\\
0.185678567856786	0.0604500000000006\\
0.186078607860786	0.0573250000000006\\
0.186678667866787	0.0542000000000006\\
0.187078707870787	0.0573250000000006\\
0.187478747874787	0.0479500000000005\\
0.188078807880788	0.0604500000000006\\
0.188478847884788	0.0573250000000006\\
0.189078907890789	0.0635750000000005\\
0.189478947894789	0.0604500000000006\\
0.18987898789879	0.0667000000000005\\
0.19007900790079	0.0698250000000006\\
0.190679067906791	0.0635750000000005\\
0.190879087908791	0.0667000000000005\\
0.191479147914792	0.0604500000000006\\
0.191879187918792	0.0604500000000006\\
0.192279227922792	0.0542000000000006\\
0.192479247924792	0.0510750000000005\\
0.192879287928793	0.0542000000000006\\
0.193279327932793	0.0448250000000006\\
0.193879387938794	0.0510750000000005\\
0.194079407940794	0.0479500000000005\\
0.194279427942794	0.0510750000000005\\
0.194679467946795	0.0479500000000005\\
0.194879487948795	0.0542000000000006\\
0.195279527952795	0.0479500000000005\\
0.195879587958796	0.0573250000000006\\
0.196279627962796	0.0510750000000005\\
0.196479647964796	0.0542000000000006\\
0.196679667966797	0.0510750000000005\\
0.197079707970797	0.0573250000000006\\
0.197479747974798	0.0510750000000005\\
0.197679767976798	0.0479500000000005\\
0.197879787978798	0.0542000000000006\\
0.198679867986799	0.0448250000000006\\
0.198879887988799	0.0479500000000005\\
0.1994799479948	0.0385750000000006\\
0.1998799879988	0.0448250000000006\\
0.2002800280028	0.0385750000000006\\
0.200880088008801	0.0385750000000006\\
0.201080108010801	0.0417000000000006\\
0.201480148014801	0.0354500000000005\\
0.202080208020802	0.0417000000000006\\
0.202280228022802	0.0292000000000006\\
0.202880288028803	0.0448250000000006\\
0.203480348034803	0.0385750000000006\\
0.203880388038804	0.0542000000000006\\
0.204280428042804	0.0385750000000006\\
0.204880488048805	0.0510750000000005\\
0.205280528052805	0.0385750000000006\\
0.205680568056806	0.0448250000000006\\
0.206280628062806	0.0385750000000006\\
0.206880688068807	0.0479500000000005\\
0.207680768076808	0.0354500000000005\\
0.207880788078808	0.0448250000000006\\
0.208280828082808	0.0323250000000005\\
0.208680868086809	0.0385750000000006\\
0.208880888088809	0.0354500000000005\\
0.209080908090809	0.0385750000000006\\
0.209280928092809	0.0323250000000005\\
0.20988098809881	0.0448250000000006\\
0.21028102810281	0.0323250000000005\\
0.210481048104811	0.0479500000000005\\
0.210681068106811	0.0448250000000006\\
0.210881088108811	0.0479500000000005\\
0.211281128112811	0.0354500000000005\\
0.211881188118812	0.0510750000000005\\
0.212081208120812	0.0385750000000006\\
0.212481248124813	0.0417000000000006\\
0.212881288128813	0.0448250000000006\\
0.213081308130813	0.0354500000000005\\
0.213281328132813	0.0385750000000006\\
0.213481348134813	0.0323250000000005\\
0.213881388138814	0.0385750000000006\\
0.214281428142814	0.0292000000000006\\
0.214681468146815	0.0417000000000006\\
0.215281528152815	0.0229500000000006\\
0.215681568156816	0.0323250000000005\\
0.216281628162816	0.0229500000000006\\
0.216681668166817	0.0323250000000005\\
0.216881688168817	0.0385750000000006\\
0.217281728172817	0.0260750000000006\\
0.217881788178818	0.0385750000000006\\
0.218281828182818	0.0260750000000006\\
0.218481848184818	0.0292000000000006\\
0.218681868186819	0.0385750000000006\\
0.219081908190819	0.0323250000000005\\
0.219281928192819	0.0292000000000006\\
0.21968196819682	0.0385750000000006\\
0.22008200820082	0.0260750000000006\\
0.220682068206821	0.0323250000000005\\
0.220882088208821	0.0292000000000006\\
0.221282128212821	0.0167000000000005\\
0.221682168216822	0.0229500000000006\\
0.222082208220822	0.0135750000000006\\
0.222282228222822	0.0167000000000005\\
0.222482248224822	0.0135750000000006\\
0.222682268226823	0.0167000000000005\\
0.223082308230823	0.0104500000000006\\
0.223482348234823	0.0167000000000005\\
0.223682368236824	0.0260750000000006\\
0.224082408240824	0.0167000000000005\\
0.224882488248825	0.0292000000000006\\
0.225082508250825	0.0167000000000005\\
0.225682568256826	0.0292000000000006\\
0.226082608260826	0.0229500000000006\\
0.226682668266827	0.0354500000000005\\
0.227082708270827	0.0229500000000006\\
0.227682768276828	0.0292000000000006\\
0.228282828282828	0.0198250000000005\\
0.228682868286829	0.0260750000000006\\
0.229082908290829	0.0104500000000006\\
0.22948294829483	0.0198250000000005\\
0.22968296829683	0.0260750000000006\\
0.23008300830083	0.0104500000000006\\
0.23028302830283	0.0135750000000006\\
0.230683068306831	0.0260750000000006\\
0.230883088308831	0.0167000000000005\\
0.231683168316832	0.0292000000000006\\
0.232083208320832	0.0229500000000006\\
0.232283228322832	0.0260750000000006\\
0.232683268326833	0.0354500000000005\\
0.233083308330833	0.0229500000000006\\
0.233483348334834	0.0385750000000006\\
0.234083408340834	0.0292000000000006\\
0.234483448344834	0.0354500000000005\\
0.234883488348835	0.0292000000000006\\
0.235083508350835	0.0198250000000005\\
0.235483548354835	0.0292000000000006\\
0.235683568356836	0.0260750000000006\\
0.236083608360836	0.0104500000000006\\
0.236483648364836	0.0260750000000006\\
0.237083708370837	0.00732500000000058\\
0.237483748374837	0.0198250000000005\\
0.238083808380838	0.00420000000000054\\
0.238483848384838	0.0198250000000005\\
0.239083908390839	0.0104500000000006\\
0.239483948394839	0.0229500000000006\\
0.24008400840084	0.0167000000000005\\
0.240484048404841	0.0260750000000006\\
0.240684068406841	0.0292000000000006\\
0.241084108410841	0.0229500000000006\\
0.241484148414842	0.0323250000000005\\
0.242084208420842	0.0104500000000006\\
0.242284228422842	0.0260750000000006\\
0.242684268426843	0.0198250000000005\\
0.242884288428843	0.00420000000000054\\
0.243484348434844	0.0167000000000005\\
0.243884388438844	-0.00517499999999943\\
0.244484448444845	0.0104500000000006\\
0.244884488448845	-0.00517499999999943\\
0.245484548454846	0.0135750000000006\\
0.245884588458846	-0.00204999999999944\\
0.246484648464846	0.0198250000000005\\
0.246684668466847	0.0104500000000006\\
0.247084708470847	0.0167000000000005\\
0.247484748474847	0.0323250000000005\\
0.247884788478848	0.0229500000000006\\
0.248484848484848	0.0385750000000006\\
0.248884888488849	0.0229500000000006\\
0.249284928492849	0.0292000000000006\\
0.249484948494849	0.0323250000000005\\
0.24988498849885	0.0198250000000005\\
0.25008500850085	0.0167000000000005\\
0.25048504850485	0.0260750000000006\\
0.250885088508851	0.00420000000000054\\
0.251285128512851	0.0167000000000005\\
0.251685168516852	0.00732500000000058\\
0.251885188518852	-0.00204999999999944\\
0.252285228522852	0.0104500000000006\\
0.252485248524852	0.0135750000000006\\
0.252885288528853	0.00107500000000055\\
0.253485348534853	0.0198250000000005\\
0.253885388538854	0.0104500000000006\\
0.254485448544854	0.0292000000000006\\
0.254885488548855	0.0198250000000005\\
0.255285528552855	0.0354500000000005\\
0.255685568556856	0.0292000000000006\\
0.256285628562856	0.0385750000000006\\
0.256885688568857	0.0229500000000006\\
0.257285728572857	0.0260750000000006\\
0.257885788578858	0.00420000000000054\\
0.258285828582858	0.0167000000000005\\
0.258685868586859	-0.00829999999999942\\
0.259285928592859	0.0135750000000006\\
0.25968596859686	0.00107500000000055\\
0.26028602860286	0.0135750000000006\\
0.260686068606861	0.00732500000000058\\
0.261286128612861	0.0260750000000006\\
0.261486148614862	0.0229500000000006\\
0.261686168616862	0.0135750000000006\\
0.261886188618862	0.0167000000000005\\
0.262286228622862	0.0354500000000005\\
0.262686268626863	0.0167000000000005\\
0.263086308630863	0.0260750000000006\\
0.263686368636864	0.0135750000000006\\
0.264086408640864	0.0198250000000005\\
0.264486448644864	0.0104500000000006\\
0.264686468646865	-0.00204999999999944\\
0.264886488648865	0.00107500000000055\\
0.265286528652865	0.0104500000000006\\
0.265686568656866	-0.00517499999999943\\
0.266286628662866	0.00420000000000054\\
0.266686668666867	-0.00829999999999942\\
0.267286728672867	0.00732500000000058\\
0.267686768676868	0.00107500000000055\\
0.268086808680868	0.0167000000000005\\
0.268286828682868	0.0229500000000006\\
0.268686868686869	0.0135750000000006\\
0.269086908690869	0.0323250000000005\\
0.26968696869687	0.0135750000000006\\
0.27008700870087	0.0323250000000005\\
0.270687068706871	0.0198250000000005\\
0.271087108710871	0.0260750000000006\\
0.271487148714871	0.0198250000000005\\
0.271687168716872	0.00732500000000058\\
0.272087208720872	0.0198250000000005\\
0.272687268726873	0.00732500000000058\\
0.273087308730873	0.0135750000000006\\
0.273687368736874	-0.00517499999999943\\
0.274087408740874	0.0167000000000005\\
0.274487448744875	0.00107500000000055\\
0.274687468746875	0.00420000000000054\\
0.275087508750875	0.0198250000000005\\
0.275687568756876	0.0135750000000006\\
0.276287628762876	0.0260750000000006\\
0.276487648764877	0.0167000000000005\\
0.276687668766877	0.0198250000000005\\
0.276887688768877	0.0354500000000005\\
0.277487748774877	0.0229500000000006\\
0.278087808780878	0.0323250000000005\\
0.278287828782878	0.0292000000000006\\
0.278687868786879	0.0198250000000005\\
0.279087908790879	0.0323250000000005\\
0.279487948794879	0.00732500000000058\\
0.27968796879688	0.0104500000000006\\
0.27988798879888	0.0260750000000006\\
0.280688068806881	0.00107500000000055\\
0.281088108810881	0.0104500000000006\\
0.281488148814881	0.00107500000000055\\
0.282088208820882	0.0135750000000006\\
0.282488248824882	0.00107500000000055\\
0.282888288828883	0.0167000000000005\\
0.283488348834883	0.00420000000000054\\
0.283888388838884	0.0198250000000005\\
0.284288428842884	0.0135750000000006\\
0.284688468846885	0.0198250000000005\\
0.284888488848885	0.0292000000000006\\
0.285488548854885	0.0104500000000006\\
0.285688568856886	0.0135750000000006\\
0.286088608860886	0.0229500000000006\\
0.286488648864886	0.00732500000000058\\
0.286888688868887	0.0198250000000005\\
0.287488748874887	0.00107500000000055\\
0.287888788878888	0.0104500000000006\\
0.288488848884888	-0.0114249999999995\\
0.288888888888889	0.0135750000000006\\
0.289088908890889	0.0104500000000006\\
0.289488948894889	-0.00517499999999943\\
0.28988898889889	0.0135750000000006\\
0.29008900890089	0.0167000000000005\\
0.29048904890489	0.00732500000000058\\
0.290889088908891	0.0260750000000006\\
0.291489148914892	0.0167000000000005\\
0.291889188918892	0.0292000000000006\\
0.292489248924892	0.0135750000000006\\
0.292689268926893	0.0260750000000006\\
0.293289328932893	0.0135750000000006\\
0.293889388938894	0.0229500000000006\\
0.294289428942894	0.0135750000000006\\
0.294489448944894	0.00732500000000058\\
0.294889488948895	0.0167000000000005\\
0.295089508950895	0.0135750000000006\\
0.295289528952895	0.00107500000000055\\
0.295689568956896	0.0198250000000005\\
0.296289628962896	-0.00204999999999944\\
0.296689668966897	0.0167000000000005\\
0.297289728972897	-0.00204999999999944\\
0.297689768976898	0.0229500000000006\\
0.298289828982898	0.0135750000000006\\
0.298689868986899	0.0292000000000006\\
0.299289928992899	0.0167000000000005\\
0.2996899689969	0.0292000000000006\\
0.3000900090009	0.0260750000000006\\
0.3002900290029	0.0135750000000006\\
0.300690069006901	0.0292000000000006\\
0.300890089008901	0.0260750000000006\\
0.301290129012901	0.00107500000000055\\
0.301690169016902	0.0167000000000005\\
0.301890189018902	0.0135750000000006\\
0.302290229022902	-0.00517499999999943\\
0.302690269026903	0.00732500000000058\\
0.302890289028903	0.0104500000000006\\
0.303090309030903	0.00732500000000058\\
0.303290329032903	-0.00517499999999943\\
0.303890389038904	0.0135750000000006\\
0.304090409040904	0.0104500000000006\\
0.304290429042904	0.00107500000000055\\
0.304690469046905	0.0198250000000005\\
0.304890489048905	0.0167000000000005\\
0.305290529052905	0.00420000000000054\\
0.305690569056906	0.0229500000000006\\
0.306290629062906	0.0104500000000006\\
0.306690669066907	0.0260750000000006\\
0.307290729072907	0.00732500000000058\\
0.307690769076908	0.0292000000000006\\
0.308290829082908	0.00107500000000055\\
0.308690869086909	0.0229500000000006\\
0.309290929092909	-0.00204999999999944\\
0.30969096909691	0.00732500000000058\\
0.31029102910291	-0.00829999999999942\\
0.310691069106911	0.00732500000000058\\
0.311091109110911	-0.00829999999999942\\
0.311291129112911	-0.00517499999999943\\
0.311691169116912	0.0135750000000006\\
0.312091209120912	-0.00204999999999944\\
0.312291229122912	0.00420000000000054\\
0.312691269126913	0.0198250000000005\\
0.313091309130913	0.0104500000000006\\
0.313691369136914	0.0323250000000005\\
0.314291429142914	0.0135750000000006\\
0.314491449144914	0.0323250000000005\\
0.314891489148915	0.0229500000000006\\
0.315291529152915	0.0135750000000006\\
0.315691569156916	0.0260750000000006\\
0.316091609160916	0.00732500000000058\\
0.316491649164916	0.0167000000000005\\
0.316891689168917	0.0104500000000006\\
0.317091709170917	-0.00204999999999944\\
0.317491749174917	0.0167000000000005\\
0.318091809180918	-0.00517499999999943\\
0.318691869186919	0.0135750000000006\\
0.319091909190919	-0.00204999999999944\\
0.319491949194919	0.0198250000000005\\
0.32009200920092	0.0135750000000006\\
0.320692069206921	0.0292000000000006\\
0.321092109210921	0.0167000000000005\\
0.321492149214921	0.0323250000000005\\
0.321892189218922	0.0229500000000006\\
0.322092209220922	0.0167000000000005\\
0.322292229222922	0.0292000000000006\\
0.322692269226923	0.0260750000000006\\
0.323092309230923	0.00732500000000058\\
0.323492349234924	0.0167000000000005\\
0.324092409240924	-0.00204999999999944\\
0.324492449244924	0.0104500000000006\\
0.324892489248925	-0.00204999999999944\\
0.325092509250925	-0.00517499999999943\\
0.325492549254926	0.00732500000000058\\
0.326092609260926	-0.00517499999999943\\
0.326492649264926	0.0104500000000006\\
0.326892689268927	0.00420000000000054\\
0.327492749274928	0.0260750000000006\\
0.328092809280928	0.0104500000000006\\
0.328492849284929	0.0292000000000006\\
0.328892889288929	0.0198250000000005\\
0.329092909290929	0.0167000000000005\\
0.32949294929493	0.0292000000000006\\
0.33009300930093	0.00732500000000058\\
0.330493049304931	0.0198250000000005\\
0.330893089308931	-0.00204999999999944\\
0.331093109310931	0.00107500000000055\\
0.331293129312931	0.0135750000000006\\
0.331893189318932	-0.0114249999999995\\
0.332293229322932	0.00732500000000058\\
0.332893289328933	-0.0114249999999995\\
0.333093309330933	-0.00829999999999942\\
0.333493349334933	0.0104500000000006\\
0.333693369336934	0.00732500000000058\\
0.333893389338934	-0.00517499999999943\\
0.334293429342934	0.0135750000000006\\
0.334893489348935	0.00732500000000058\\
0.335293529352935	0.0292000000000006\\
0.335693569356936	0.0229500000000006\\
0.335893589358936	0.00420000000000054\\
0.336293629362936	0.0260750000000006\\
0.336893689368937	0.0135750000000006\\
0.337293729372937	0.0260750000000006\\
0.337893789378938	0.00420000000000054\\
0.338293829382938	0.0167000000000005\\
0.338493849384938	0.0135750000000006\\
0.338893889388939	-0.00829999999999942\\
0.339093909390939	0.00732500000000058\\
0.339293929392939	0.00420000000000054\\
0.339493949394939	0.00732500000000058\\
0.33989398939894	-0.00829999999999942\\
0.34029402940294	0.0104500000000006\\
0.340894089408941	-0.00204999999999944\\
0.341294129412941	0.0167000000000005\\
0.341494149414941	0.0198250000000005\\
0.341894189418942	0.0104500000000006\\
0.342294229422942	0.0260750000000006\\
0.342894289428943	0.0167000000000005\\
0.343094309430943	0.0323250000000005\\
0.343294329432943	0.0292000000000006\\
0.343494349434943	0.0198250000000005\\
0.343694369436944	0.0229500000000006\\
0.343894389438944	0.0135750000000006\\
0.344094409440944	0.0323250000000005\\
0.344294429442944	0.0292000000000006\\
0.344694469446945	0.0135750000000006\\
0.345294529452945	0.0229500000000006\\
0.345894589458946	0.00420000000000054\\
0.346094609460946	0.0198250000000005\\
0.346294629462946	0.0167000000000005\\
0.346694669466947	0.00420000000000054\\
0.347094709470947	0.0167000000000005\\
0.347694769476948	0.00420000000000054\\
0.348294829482948	0.0104500000000006\\
0.348694869486949	-0.00204999999999944\\
0.349094909490949	0.0229500000000006\\
0.349494949494949	0.0167000000000005\\
0.34989498949895	0.0135750000000006\\
0.35029502950295	0.0198250000000005\\
0.35049504950495	0.0167000000000005\\
0.350695069506951	0.00732500000000058\\
0.351095109510951	0.0229500000000006\\
0.351695169516952	0.00420000000000054\\
0.352095209520952	0.0167000000000005\\
0.352295229522952	0.0135750000000006\\
0.352695269526953	-0.00517499999999943\\
0.353095309530953	0.0104500000000006\\
0.353295329532953	0.00420000000000054\\
0.353495349534953	0.00732500000000058\\
0.353695369536954	-0.00517499999999943\\
0.354095409540954	0.00732500000000058\\
0.354695469546955	-0.0114249999999995\\
0.355095509550955	0.0104500000000006\\
0.355695569556956	-0.00517499999999943\\
0.356095609560956	0.0135750000000006\\
0.356295629562956	0.0104500000000006\\
0.356695669566957	-0.00204999999999944\\
0.356895689568957	0.0198250000000005\\
0.357095709570957	0.0167000000000005\\
0.357295729572957	0.0198250000000005\\
0.357695769576958	0.00732500000000058\\
0.357895789578958	0.0167000000000005\\
0.358095809580958	0.0135750000000006\\
0.358295829582958	0.0167000000000005\\
0.358695869586959	0.00732500000000058\\
0.358895889588959	0.0229500000000006\\
0.35949594959496	0.0135750000000006\\
0.35969596959696	0.00420000000000054\\
0.36009600960096	0.0229500000000006\\
0.360696069606961	0.00107500000000055\\
0.360896089608961	0.0167000000000005\\
0.361096109610961	0.00732500000000058\\
0.361296129612961	0.0104500000000006\\
0.361696169616962	0.00107500000000055\\
0.362096209620962	0.0135750000000006\\
0.362496249624963	0.00420000000000054\\
0.362696269626963	0.00732500000000058\\
0.362896289628963	0.0229500000000006\\
0.363296329632963	0.0135750000000006\\
0.363696369636964	0.0167000000000005\\
0.364096409640964	0.0260750000000006\\
0.364296429642964	0.0229500000000006\\
0.364496449644965	0.00732500000000058\\
0.364696469646965	0.0135750000000006\\
0.364896489648965	0.0292000000000006\\
0.365296529652965	0.0229500000000006\\
0.365496549654966	0.00732500000000058\\
0.365896589658966	0.0198250000000005\\
0.366096609660966	0.0167000000000005\\
0.366296629662966	0.00420000000000054\\
0.366696669666967	0.0104500000000006\\
0.366896689668967	0.0198250000000005\\
0.367496749674967	0.00107500000000055\\
0.367696769676968	0.00420000000000054\\
0.367896789678968	0.0167000000000005\\
0.368496849684969	-0.00204999999999944\\
0.368896889688969	0.0104500000000006\\
0.369296929692969	0.00732500000000058\\
0.369496949694969	-0.00517499999999943\\
0.36989698969897	0.0167000000000005\\
0.37009700970097	0.0135750000000006\\
0.37049704970497	0.00107500000000055\\
0.370897089708971	0.0167000000000005\\
0.371497149714971	0.00420000000000054\\
0.371897189718972	0.0229500000000006\\
0.372497249724972	0.00732500000000058\\
0.372897289728973	0.0198250000000005\\
0.373297329732973	0.0104500000000006\\
0.373497349734974	0.00420000000000054\\
0.373897389738974	0.0135750000000006\\
0.374497449744974	-0.00829999999999942\\
0.374897489748975	0.00732500000000058\\
0.375497549754975	-0.00829999999999942\\
0.375897589758976	0.00732500000000058\\
0.376497649764976	-0.00829999999999942\\
0.376897689768977	0.00420000000000054\\
0.377297729772977	-0.00204999999999944\\
0.377897789778978	0.0135750000000006\\
0.378497849784978	0.00107500000000055\\
0.378897889788979	0.0167000000000005\\
0.379497949794979	0.00732500000000058\\
0.37989798979898	0.0260750000000006\\
0.38049804980498	0.00420000000000054\\
0.380698069806981	0.0198250000000005\\
0.381498149814982	0.00420000000000054\\
0.381698169816982	0.0198250000000005\\
0.382298229822982	0.00420000000000054\\
0.382498249824982	0.00732500000000058\\
0.382698269826983	0.0198250000000005\\
0.382898289828983	0.0167000000000005\\
0.383298329832983	-0.00204999999999944\\
0.383498349834983	0.00107500000000055\\
0.383898389838984	0.0135750000000006\\
0.384498449844984	0.00420000000000054\\
0.384898489848985	0.0229500000000006\\
0.385298529852985	0.00732500000000058\\
0.385898589858986	0.0198250000000005\\
0.386098609860986	0.0167000000000005\\
0.386298629862986	0.00732500000000058\\
0.386698669866987	0.0229500000000006\\
0.387298729872987	0.0104500000000006\\
0.387898789878988	0.0260750000000006\\
0.388298829882988	0.0135750000000006\\
0.388898889888989	0.0198250000000005\\
0.389298929892989	0.00420000000000054\\
0.38969896989699	0.0167000000000005\\
0.39029902990299	-0.00517499999999943\\
0.390699069906991	0.00732500000000058\\
0.390899089908991	0.00420000000000054\\
0.391299129912991	-0.0114249999999995\\
0.391699169916992	0.00107500000000055\\
0.391899189918992	0.0104500000000006\\
0.392299229922992	-0.0114249999999995\\
0.392699269926993	0.0135750000000006\\
0.393299329932993	0.00107500000000055\\
0.393699369936994	0.0198250000000005\\
0.394299429942994	0.0135750000000006\\
0.394699469946995	0.0229500000000006\\
0.395299529952995	0.00732500000000058\\
0.395699569956996	0.0167000000000005\\
0.396099609960996	0.00732500000000058\\
0.396299629962996	0.00107500000000055\\
0.396499649964997	0.0135750000000006\\
0.396899689968997	0.00420000000000054\\
0.397299729972997	-0.00517499999999943\\
0.397699769976998	0.00420000000000054\\
0.398099809980998	-0.0145499999999995\\
0.398299829982998	-0.0114249999999995\\
0.398699869986999	0.00107500000000055\\
0.399099909990999	-0.00829999999999942\\
0.399499949995	0.0104500000000006\\
0.400100010001	-0.00829999999999942\\
};
\end{axis}

\begin{axis}[%
width=2.681in,
height=0.386in,
at={(0.455in,0.9in)},
scale only axis,
xmin=0,
xmax=0.4,
xtick={0,0.1,0.2,0.3,0.4},
xticklabels={{}},
ymin=-0.1,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage $U_{\text{out}}$ [V]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=.3pt, forget plot]
  table[row sep=crcr]{%
-0.000140014001400179	-0.0263750000000003\\
0.000460046004600478	-0.0107500000000003\\
0.000660066006600624	-0.0138750000000002\\
0.000860086008600769	-0.0232500000000002\\
0.00106010601060114	-0.0170000000000002\\
0.00126012601260128	-0.0201250000000002\\
0.00146014601460143	-0.0138750000000002\\
0.00186018601860183	-0.0263750000000003\\
0.00206020602060208	-0.0232500000000002\\
0.00226022602260234	-0.0263750000000003\\
0.00246024602460249	-0.0232500000000002\\
0.00286028602860278	-0.0420000000000003\\
0.00346034603460343	-0.0295000000000002\\
0.00386038603860395	-0.0482500000000002\\
0.00406040604060409	-0.0420000000000003\\
0.00426042604260424	-0.0482500000000002\\
0.00446044604460449	-0.0420000000000003\\
0.00466046604660464	-0.0482500000000002\\
0.0048604860486049	-0.0451250000000002\\
0.00506050605060515	-0.0482500000000002\\
0.00546054605460544	-0.0388750000000002\\
0.00586058605860595	-0.0420000000000003\\
0.0060606060606061	-0.0326250000000002\\
0.00626062606260624	-0.0357500000000002\\
0.00666066606660665	-0.0295000000000002\\
0.0068606860686069	-0.0357500000000002\\
0.00746074607460745	-0.0232500000000002\\
0.00786078607860785	-0.0295000000000002\\
0.008060806080608	-0.0232500000000002\\
0.00826082608260814	-0.0263750000000003\\
0.0084608460846084	-0.0232500000000002\\
0.00906090609060906	-0.0388750000000002\\
0.0092609260926092	-0.0295000000000002\\
0.0096609660966096	-0.0388750000000002\\
0.00986098609860986	-0.0357500000000002\\
0.01006100610061	-0.0451250000000002\\
0.0104610461046105	-0.0388750000000002\\
0.0108610861086108	-0.0545000000000002\\
0.0114611461146115	-0.0482500000000002\\
0.0118611861186119	-0.0545000000000002\\
0.0122612261226122	-0.0420000000000003\\
0.0126612661266127	-0.0451250000000002\\
0.0134613461346135	-0.0295000000000002\\
0.0136613661366136	-0.0420000000000003\\
0.014061406140614	-0.0326250000000002\\
0.0144614461446145	-0.0232500000000002\\
0.0148614861486148	-0.0201250000000002\\
0.015061506150615	-0.0232500000000002\\
0.0152615261526153	-0.0107500000000003\\
0.0156615661566156	-0.0201250000000002\\
0.0162616261626163	-0.0107500000000003\\
0.0166616661666167	-0.0326250000000002\\
0.0168616861686168	-0.0295000000000002\\
0.0170617061706171	-0.0326250000000002\\
0.0172617261726173	-0.0295000000000002\\
0.0178617861786178	-0.0420000000000003\\
0.0182618261826183	-0.0357500000000002\\
0.0186618661866187	-0.0420000000000003\\
0.0190619061906191	-0.0357500000000002\\
0.0194619461946195	-0.0388750000000002\\
0.0198619861986198	-0.0326250000000002\\
0.0200620062006202	-0.0357500000000002\\
0.0202620262026203	-0.0263750000000003\\
0.0206620662066207	-0.0357500000000002\\
0.0210621062106211	-0.0263750000000003\\
0.0214621462146215	-0.0138750000000002\\
0.0216621662166216	-0.0232500000000002\\
0.0220622062206222	-0.0138750000000002\\
0.022862286228623	0.398625\\
0.0232623262326233	0.436125\\
0.0240624062406241	0.283\\
0.0244624462446243	0.258\\
0.0248624862486249	0.26425\\
0.0252625262526252	0.292375\\
0.0254625462546254	0.283\\
0.0256625662566257	0.286125\\
0.0258625862586258	0.2705\\
0.0260626062606261	0.273625\\
0.0262626262626262	0.267375\\
0.0266626662666266	0.2455\\
0.027062706270627	0.242375\\
0.0272627262726272	0.2455\\
0.0278627862786278	0.236125\\
0.0282628262826282	0.23925\\
0.0288628862886289	0.2205\\
0.0292629262926292	0.223625\\
0.0296629662966297	0.204875\\
0.0302630263026303	0.211125\\
0.0306630663066306	0.192375\\
0.031063106310631	0.198625\\
0.0318631863186318	0.17675\\
0.032063206320632	0.186125\\
0.0324632463246325	0.17675\\
0.0326632663266326	0.1705\\
0.033063306330633	0.173625\\
0.0336633663366337	0.167375\\
0.0342634263426344	0.179875\\
0.0346634663466346	0.167375\\
0.0348634863486348	0.173625\\
0.0350635063506352	0.1705\\
0.0352635263526353	0.17675\\
0.0356635663566357	0.16425\\
0.0358635863586358	0.1705\\
0.0360636063606361	0.167375\\
0.0362636263626362	0.173625\\
0.0368636863686369	0.15175\\
0.0370637063706372	0.158\\
0.0374637463746375	0.148625\\
0.0376637663766377	0.15175\\
0.037863786378638	0.13925\\
0.0382638263826383	0.15175\\
0.0386638663866385	0.129875\\
0.0392639263926392	0.142375\\
0.0398639863986399	0.133\\
0.04006400640064	0.142375\\
0.0404640464046404	0.133\\
0.0408640864086408	0.129875\\
0.0410641064106411	0.142375\\
0.0416641664166417	0.136125\\
0.042064206420642	0.1455\\
0.0432643264326432	0.136125\\
0.0434643464346435	0.13925\\
0.0438643864386439	0.129875\\
0.044064406440644	0.1455\\
0.0446644664466447	0.12675\\
0.0450645064506451	0.133\\
0.0456645664566456	0.11425\\
0.046064606460646	0.12675\\
0.0462646264626462	0.1205\\
0.0464646464646465	0.123625\\
0.0468646864686468	0.111125\\
0.047064706470647	0.1205\\
0.0474647464746475	0.108\\
0.0478647864786479	0.108\\
0.0482648264826483	0.117375\\
0.0486648664866487	0.108\\
0.049064906490649	0.1205\\
0.0494649464946495	0.123625\\
0.0496649664966496	0.11425\\
0.0500650065006502	0.129875\\
0.0502650265026503	0.1205\\
0.0504650465046504	0.123625\\
0.0508650865086508	0.117375\\
0.0512651265126514	0.123625\\
0.0516651665166517	0.111125\\
0.0518651865186518	0.104875\\
0.0522652265226523	0.11425\\
0.0526652665266527	0.10175\\
0.0530653065306531	0.104875\\
0.0536653665366537	0.0954999999999998\\
0.0538653865386539	0.108\\
0.0540654065406541	0.0986249999999997\\
0.0542654265426542	0.10175\\
0.0544654465446544	0.0923749999999998\\
0.055065506550655	0.104875\\
0.0554655465546554	0.0923749999999998\\
0.0558655865586558	0.108\\
0.0560656065606561	0.11425\\
0.0562656265626562	0.10175\\
0.0566656665666567	0.111125\\
0.0572657265726572	0.111125\\
0.0574657465746574	0.108\\
0.0576657665766577	0.11425\\
0.0578657865786578	0.111125\\
0.0580658065806581	0.11425\\
0.0582658265826582	0.108\\
0.0586658665866587	0.111125\\
0.0588658865886589	0.108\\
0.059065906590659	0.11425\\
0.0600660066006601	0.0986249999999997\\
0.0602660266026602	0.10175\\
0.0606660666066606	0.0892499999999997\\
0.0612661266126612	0.104875\\
0.0616661666166617	0.0829999999999997\\
0.062066206620662	0.104875\\
0.0624662466246625	0.0892499999999997\\
0.0628662866286629	0.10175\\
0.063066306630663	0.104875\\
0.0632663266326633	0.0954999999999998\\
0.0634663466346636	0.108\\
0.0636663666366637	0.104875\\
0.0642664266426644	0.117375\\
0.0646664666466646	0.104875\\
0.065066506650665	0.117375\\
0.0658665866586658	0.108\\
0.066066606660666	0.11425\\
0.0662666266626664	0.111125\\
0.0664666466646665	0.0954999999999998\\
0.0666666666666667	0.111125\\
0.0672667266726673	0.0986249999999997\\
0.0674667466746675	0.10175\\
0.0676667666766677	0.0923749999999998\\
0.0678667866786679	0.0954999999999998\\
0.0680668066806681	0.104875\\
0.0684668466846685	0.0892499999999997\\
0.0686668666866687	0.0767499999999998\\
0.0690669066906692	0.0986249999999997\\
0.0694669466946694	0.0829999999999997\\
0.07006700670067	0.10175\\
0.0706670667066706	0.0892499999999997\\
0.0710671067106711	0.108\\
0.0712671267126712	0.111125\\
0.0716671667166716	0.0986249999999997\\
0.072067206720672	0.11425\\
0.0724672467246724	0.104875\\
0.0730673067306731	0.108\\
0.0734673467346734	0.0923749999999998\\
0.0738673867386739	0.111125\\
0.0746674667466747	0.0861249999999998\\
0.0752675267526752	0.0954999999999998\\
0.0756675667566757	0.0892499999999997\\
0.0762676267626762	0.0861249999999998\\
0.0768676867686768	0.0986249999999997\\
0.0772677267726772	0.0923749999999998\\
0.0774677467746775	0.0892499999999997\\
0.0778677867786779	0.111125\\
0.0782678267826782	0.0954999999999998\\
0.0786678667866787	0.104875\\
0.0788678867886788	0.117375\\
0.079067906790679	0.11425\\
0.0794679467946795	0.10175\\
0.0798679867986799	0.111125\\
0.08006800680068	0.117375\\
0.0804680468046806	0.108\\
0.0806680668066807	0.10175\\
0.081068106810681	0.111125\\
0.0816681668166817	0.0986249999999997\\
0.0820682068206821	0.0986249999999997\\
0.0822682268226823	0.0892499999999997\\
0.0830683068306831	0.0986249999999997\\
0.0832683268326834	0.0861249999999998\\
0.0838683868386838	0.108\\
0.0842684268426843	0.0986249999999997\\
0.0848684868486848	0.108\\
0.0852685268526853	0.0986249999999997\\
0.0858685868586858	0.117375\\
0.0862686268626862	0.104875\\
0.0866686668666866	0.111125\\
0.0868686868686869	0.123625\\
0.0874687468746874	0.0986249999999997\\
0.0880688068806881	0.117375\\
0.0882688268826882	0.10175\\
0.0884688468846884	0.108\\
0.0892689268926893	0.0954999999999998\\
0.0894689468946894	0.104875\\
0.0896689668966897	0.10175\\
0.0898689868986898	0.104875\\
0.0904690469046904	0.0861249999999998\\
0.091069106910691	0.10175\\
0.0914691469146914	0.0892499999999997\\
0.0918691869186918	0.0954999999999998\\
0.0924692469246925	0.104875\\
0.0928692869286929	0.1205\\
0.0932693269326932	0.10175\\
0.0938693869386938	0.12675\\
0.0944694469446945	0.11425\\
0.0952695269526952	0.0986249999999997\\
0.0956695669566957	0.111125\\
0.0958695869586959	0.108\\
0.0962696269626964	0.0923749999999998\\
0.0964696469646965	0.0954999999999998\\
0.0968696869686969	0.108\\
0.0972697269726973	0.0923749999999998\\
0.0978697869786979	0.104875\\
0.098069806980698	0.0923749999999998\\
0.0984698469846985	0.10175\\
0.0988698869886989	0.0986249999999997\\
0.0990699069906991	0.104875\\
0.0994699469946995	0.0986249999999997\\
0.0998699869986999	0.117375\\
0.1002700270027	0.108\\
0.1004700470047	0.11425\\
0.100670067006701	0.111125\\
0.101070107010701	0.11425\\
0.101270127012701	0.108\\
0.101470147014701	0.111125\\
0.101870187018702	0.1205\\
0.102270227022702	0.108\\
0.102870287028703	0.1205\\
0.103270327032703	0.10175\\
0.103870387038704	0.111125\\
0.104270427042704	0.104875\\
0.104470447044704	0.10175\\
0.104670467046705	0.11425\\
0.105070507050705	0.0986249999999997\\
0.105670567056706	0.11425\\
0.105870587058706	0.111125\\
0.106270627062706	0.0923749999999998\\
0.106670667066707	0.117375\\
0.106870687068707	0.1205\\
0.107270727072707	0.0954999999999998\\
0.107670767076708	0.12675\\
0.108070807080708	0.111125\\
0.108670867086709	0.12675\\
0.10947094709471	0.11425\\
0.10967096709671	0.129875\\
0.11027102710271	0.104875\\
0.110671067106711	0.123625\\
0.111071107110711	0.0892499999999997\\
0.111471147114712	0.11425\\
0.111871187118712	0.104875\\
0.112071207120712	0.0986249999999997\\
0.112271227122712	0.108\\
0.112471247124713	0.104875\\
0.112671267126713	0.117375\\
0.113271327132713	0.0986249999999997\\
0.113671367136714	0.1205\\
0.114071407140714	0.104875\\
0.114271427142714	0.108\\
0.114671467146715	0.1205\\
0.115071507150715	0.11425\\
0.115871587158716	0.129875\\
0.116271627162716	0.108\\
0.116671667166717	0.12675\\
0.116871687168717	0.123625\\
0.117071707170717	0.104875\\
0.117671767176718	0.117375\\
0.118071807180718	0.10175\\
0.118471847184718	0.11425\\
0.118871887188719	0.0986249999999997\\
0.119471947194719	0.111125\\
0.11987198719872	0.10175\\
0.12007200720072	0.108\\
0.12027202720272	0.104875\\
0.120672067206721	0.111125\\
0.121072107210721	0.117375\\
0.121472147214721	0.108\\
0.121872187218722	0.12675\\
0.122272227222722	0.117375\\
0.122872287228723	0.129875\\
0.123272327232723	0.11425\\
0.123672367236724	0.12675\\
0.124272427242724	0.11425\\
0.124472447244724	0.123625\\
0.124872487248725	0.117375\\
0.125272527252725	0.11425\\
0.125472547254725	0.108\\
0.125872587258726	0.11425\\
0.126272627262726	0.111125\\
0.126672667266727	0.111125\\
0.126872687268727	0.11425\\
0.127072707270727	0.108\\
0.127472747274728	0.117375\\
0.127872787278728	0.111125\\
0.128472847284729	0.133\\
0.129072907290729	0.111125\\
0.12947294729473	0.133\\
0.12967296729673	0.129875\\
0.13007300730073	0.11425\\
0.13027302730273	0.1205\\
0.130473047304731	0.136125\\
0.131073107310731	0.117375\\
0.131273127312731	0.123625\\
0.131473147314731	0.1205\\
0.131673167316732	0.123625\\
0.132073207320732	0.111125\\
0.132473247324732	0.129875\\
0.132873287328733	0.111125\\
0.133073307330733	0.108\\
0.133473347334733	0.123625\\
0.134073407340734	0.0986249999999997\\
0.134473447344734	0.117375\\
0.134873487348735	0.104875\\
0.135073507350735	0.108\\
0.135473547354735	0.123625\\
0.135673567356736	0.1205\\
0.136073607360736	0.111125\\
0.136473647364736	0.129875\\
0.136873687368737	0.123625\\
0.137473747374737	0.129875\\
0.137873787378738	0.1205\\
0.138273827382738	0.133\\
0.138873887388739	0.111125\\
0.139073907390739	0.11425\\
0.139273927392739	0.12675\\
0.139473947394739	0.123625\\
0.13987398739874	0.108\\
0.14047404740474	0.11425\\
0.140874087408741	0.104875\\
0.141674167416742	0.11425\\
0.141874187418742	0.0986249999999997\\
0.142274227422742	0.117375\\
0.142474247424743	0.1205\\
0.142874287428743	0.111125\\
0.143074307430743	0.11425\\
0.143474347434744	0.133\\
0.144074407440744	0.117375\\
0.144474447444745	0.133\\
0.144674467446745	0.129875\\
0.145074507450745	0.1205\\
0.145274527452745	0.129875\\
0.145474547454746	0.123625\\
0.145874587458746	0.12675\\
0.146274627462746	0.123625\\
0.146474647464746	0.12675\\
0.147274727472747	0.117375\\
0.147674767476748	0.104875\\
0.148474847484748	0.11425\\
0.148874887488749	0.104875\\
0.149274927492749	0.123625\\
0.15007500750075	0.11425\\
0.15047504750475	0.133\\
0.150875087508751	0.123625\\
0.151475147514751	0.13925\\
0.151875187518752	0.1205\\
0.152275227522752	0.136125\\
0.152475247524752	0.133\\
0.152875287528753	0.123625\\
0.153275327532753	0.129875\\
0.154075407540754	0.1205\\
0.154275427542754	0.129875\\
0.154875487548755	0.11425\\
0.155475547554755	0.1205\\
0.155875587558756	0.104875\\
0.156275627562756	0.117375\\
0.156675667566757	0.108\\
0.157475747574757	0.1205\\
0.157875787578758	0.11425\\
0.158475847584759	0.129875\\
0.158675867586759	0.1205\\
0.159275927592759	0.136125\\
0.15987598759876	0.123625\\
0.16027602760276	0.129875\\
0.160876087608761	0.11425\\
0.161276127612761	0.117375\\
0.161676167616762	0.108\\
0.162276227622762	0.1205\\
0.162676267626763	0.111125\\
0.162876287628763	0.108\\
0.163276327632763	0.1205\\
0.163676367636764	0.108\\
0.163876387638764	0.111125\\
0.164276427642764	0.12675\\
0.164676467646765	0.117375\\
0.165276527652765	0.129875\\
0.165676567656766	0.117375\\
0.166076607660766	0.129875\\
0.166676667666767	0.123625\\
0.167076707670767	0.12675\\
0.167276727672767	0.136125\\
0.167876787678768	0.123625\\
0.168276827682768	0.129875\\
0.168676867686769	0.11425\\
0.169076907690769	0.117375\\
0.169476947694769	0.111125\\
0.16967696769677	0.10175\\
0.17007700770077	0.11425\\
0.17027702770277	0.123625\\
0.170677067706771	0.108\\
0.170877087708771	0.111125\\
0.171277127712771	0.123625\\
0.171677167716772	0.11425\\
0.172277227722772	0.136125\\
0.172677267726773	0.123625\\
0.172877287728773	0.12675\\
0.173077307730773	0.13925\\
0.173477347734773	0.12675\\
0.174277427742774	0.133\\
0.174677467746775	0.1205\\
0.175077507750775	0.129875\\
0.175877587758776	0.111125\\
0.176277627762776	0.1205\\
0.176677667766777	0.111125\\
0.177077707770777	0.1205\\
0.177877787778778	0.108\\
0.178077807780778	0.1205\\
0.178677867786779	0.108\\
0.179077907790779	0.12675\\
0.17967796779678	0.117375\\
0.18007800780078	0.136125\\
0.180678067806781	0.123625\\
0.180878087808781	0.12675\\
0.181278127812781	0.13925\\
0.181478147814781	0.123625\\
0.182078207820782	0.133\\
0.182678267826783	0.108\\
0.183078307830783	0.1205\\
0.183278327832783	0.117375\\
0.183478347834783	0.108\\
0.184078407840784	0.117375\\
0.184278427842784	0.11425\\
0.184678467846785	0.10175\\
0.185078507850785	0.117375\\
0.185678567856786	0.104875\\
0.186078607860786	0.123625\\
0.186478647864786	0.117375\\
0.186878687868787	0.123625\\
0.187078707870787	0.133\\
0.187478747874787	0.123625\\
0.188278827882788	0.136125\\
0.188678867886789	0.12675\\
0.189078907890789	0.136125\\
0.18967896789679	0.1205\\
0.19007900790079	0.12675\\
0.19027902790279	0.123625\\
0.190679067906791	0.111125\\
0.191079107910791	0.1205\\
0.191479147914792	0.108\\
0.191679167916792	0.104875\\
0.192079207920792	0.117375\\
0.192479247924792	0.108\\
0.192679267926793	0.111125\\
0.193079307930793	0.12675\\
0.193479347934793	0.1205\\
0.194079407940794	0.129875\\
0.194479447944794	0.1205\\
0.195079507950795	0.13925\\
0.195479547954796	0.1205\\
0.195879587958796	0.136125\\
0.196279627962796	0.129875\\
0.196479647964796	0.1205\\
0.196679667966797	0.129875\\
0.197879787978798	0.11425\\
0.198079807980798	0.117375\\
0.198479847984798	0.10175\\
0.199079907990799	0.111125\\
0.1994799479948	0.104875\\
0.1998799879988	0.11425\\
0.2000800080008	0.1205\\
0.2004800480048	0.108\\
0.200680068006801	0.111125\\
0.201080108010801	0.123625\\
0.201480148014801	0.111125\\
0.201880188018802	0.133\\
0.202480248024802	0.123625\\
0.203080308030803	0.136125\\
0.203680368036804	0.1205\\
0.204080408040804	0.133\\
0.204480448044804	0.11425\\
0.204680468046805	0.111125\\
0.204880488048805	0.11425\\
0.205480548054805	0.104875\\
0.206080608060806	0.111125\\
0.206480648064806	0.10175\\
0.206680668066807	0.104875\\
0.206880688068807	0.117375\\
0.207280728072807	0.104875\\
0.207680768076808	0.111125\\
0.208080808080808	0.1205\\
0.208480848084808	0.11425\\
0.208880888088809	0.129875\\
0.209480948094809	0.123625\\
0.20988098809881	0.133\\
0.210481048104811	0.1205\\
0.210681068106811	0.123625\\
0.210881088108811	0.133\\
0.211481148114811	0.11425\\
0.211881188118812	0.12675\\
0.212481248124813	0.108\\
0.212881288128813	0.11425\\
0.213481348134813	0.104875\\
0.213681368136814	0.108\\
0.213881388138814	0.1205\\
0.214481448144815	0.108\\
0.214881488148815	0.1205\\
0.215481548154815	0.111125\\
0.215881588158816	0.133\\
0.216481648164817	0.1205\\
0.216881688168817	0.133\\
0.217081708170817	0.129875\\
0.217481748174817	0.1205\\
0.217881788178818	0.13925\\
0.218481848184818	0.111125\\
0.218681868186819	0.129875\\
0.219281928192819	0.108\\
0.21968196819682	0.117375\\
0.21988198819882	0.111125\\
0.22008200820082	0.11425\\
0.22028202820282	0.10175\\
0.220882088208821	0.11425\\
0.221282128212821	0.0986249999999997\\
0.221882188218822	0.11425\\
0.222482248224822	0.108\\
0.222682268226823	0.123625\\
0.223082308230823	0.117375\\
0.223482348234823	0.111125\\
0.223682368236824	0.12675\\
0.224282428242824	0.1205\\
0.224682468246825	0.133\\
0.225082508250825	0.123625\\
0.225482548254826	0.117375\\
0.225882588258826	0.123625\\
0.226282628262826	0.108\\
0.226882688268827	0.11425\\
0.227282728272827	0.0954999999999998\\
0.227682768276828	0.104875\\
0.227882788278828	0.108\\
0.228282828282828	0.0986249999999997\\
0.228882888288829	0.108\\
0.229082908290829	0.10175\\
0.229282928292829	0.104875\\
0.22968296829683	0.123625\\
0.23028302830283	0.11425\\
0.230683068306831	0.129875\\
0.231283128312831	0.117375\\
0.231683168316832	0.12675\\
0.232283228322832	0.11425\\
0.232683268326833	0.129875\\
0.233283328332833	0.11425\\
0.233683368336834	0.1205\\
0.234283428342834	0.104875\\
0.234683468346835	0.111125\\
0.235283528352835	0.104875\\
0.235883588358836	0.111125\\
0.236083608360836	0.10175\\
0.236483648364836	0.108\\
0.236883688368837	0.117375\\
0.237283728372837	0.11425\\
0.237483748374837	0.117375\\
0.237683768376838	0.12675\\
0.238283828382838	0.1205\\
0.238683868386839	0.133\\
0.238883888388839	0.129875\\
0.239083908390839	0.1205\\
0.23968396839684	0.129875\\
0.23988398839884	0.12675\\
0.24028402840284	0.111125\\
0.240684068406841	0.1205\\
0.241084108410841	0.10175\\
0.241484148414842	0.11425\\
0.241884188418842	0.108\\
0.242084208420842	0.0954999999999998\\
0.242284228422842	0.0986249999999997\\
0.242684268426843	0.108\\
0.242884288428843	0.111125\\
0.243084308430843	0.0986249999999997\\
0.243684368436844	0.111125\\
0.244284428442844	0.10175\\
0.244684468446845	0.117375\\
0.245084508450845	0.111125\\
0.245684568456846	0.133\\
0.246084608460846	0.117375\\
0.246284628462846	0.1205\\
0.246684668466847	0.133\\
0.247084708470847	0.111125\\
0.247684768476848	0.117375\\
0.248084808480848	0.104875\\
0.248484848484848	0.111125\\
0.249084908490849	0.0923749999999998\\
0.24968496849685	0.10175\\
0.25008500850085	0.0923749999999998\\
0.250685068506851	0.108\\
0.251085108510851	0.0986249999999997\\
0.251685168516852	0.11425\\
0.252085208520852	0.11425\\
0.252485248524852	0.12675\\
0.252685268526853	0.123625\\
0.253085308530853	0.111125\\
0.253685368536854	0.129875\\
0.254085408540854	0.111125\\
0.254485448544854	0.1205\\
0.255285528552855	0.108\\
0.255485548554855	0.11425\\
0.256285628562856	0.104875\\
0.256485648564856	0.108\\
0.257085708570857	0.0954999999999998\\
0.257285728572857	0.0986249999999997\\
0.257485748574858	0.111125\\
0.257885788578858	0.0986249999999997\\
0.258485848584858	0.11425\\
0.258685868586859	0.108\\
0.258885888588859	0.111125\\
0.259085908590859	0.108\\
0.25948594859486	0.1205\\
0.26008600860086	0.111125\\
0.26048604860486	0.12675\\
0.260686068606861	0.123625\\
0.261086108610861	0.11425\\
0.261486148614862	0.123625\\
0.262086208620862	0.111125\\
0.262486248624862	0.11425\\
0.263086308630863	0.10175\\
0.263686368636864	0.108\\
0.263886388638864	0.0923749999999998\\
0.264286428642864	0.10175\\
0.264886488648865	0.0892499999999997\\
0.265286528652865	0.10175\\
0.265486548654866	0.104875\\
0.265886588658866	0.0954999999999998\\
0.266486648664866	0.108\\
0.266886688668867	0.10175\\
0.267486748674867	0.1205\\
0.267886788678868	0.108\\
0.268286828682868	0.123625\\
0.268686868686869	0.117375\\
0.268886888688869	0.104875\\
0.269286928692869	0.111125\\
0.27008700870087	0.0954999999999998\\
0.27028702870287	0.10175\\
0.270487048704871	0.0986249999999997\\
0.270887088708871	0.0861249999999998\\
0.271487148714871	0.0954999999999998\\
0.271887188718872	0.0861249999999998\\
0.272287228722872	0.0986249999999997\\
0.272687268726873	0.0923749999999998\\
0.273087308730873	0.0986249999999997\\
0.273287328732873	0.111125\\
0.273887388738874	0.10175\\
0.274087408740874	0.104875\\
0.274287428742874	0.11425\\
0.274887488748875	0.104875\\
0.275287528752875	0.111125\\
0.275487548754876	0.11425\\
0.275887588758876	0.104875\\
0.276487648764877	0.11425\\
0.276687668766877	0.10175\\
0.277287728772877	0.111125\\
0.277487748774877	0.108\\
0.277887788778878	0.0861249999999998\\
0.278287828782878	0.10175\\
0.278687868786879	0.0861249999999998\\
0.278887888788879	0.0829999999999997\\
0.279287928792879	0.0923749999999998\\
0.27988798879888	0.0861249999999998\\
0.28028802880288	0.104875\\
0.280688068806881	0.0923749999999998\\
0.281288128812881	0.111125\\
0.281888188818882	0.104875\\
0.282288228822882	0.11425\\
0.282888288828883	0.104875\\
0.283288328832883	0.111125\\
0.283688368836884	0.0986249999999997\\
0.284088408840884	0.104875\\
0.284488448844884	0.0954999999999998\\
0.284888488848885	0.0829999999999997\\
0.285288528852885	0.0923749999999998\\
0.285688568856886	0.0798749999999998\\
0.286288628862886	0.0892499999999997\\
0.286688668866887	0.0767499999999998\\
0.287088708870887	0.0923749999999998\\
0.287288728872887	0.0892499999999997\\
0.287688768876888	0.0798749999999998\\
0.287888788878888	0.0829999999999997\\
0.288288828882888	0.0923749999999998\\
0.288688868886889	0.0829999999999997\\
0.289088908890889	0.10175\\
0.289288928892889	0.104875\\
0.28968896889689	0.0986249999999997\\
0.29008900890089	0.108\\
0.290689068906891	0.0892499999999997\\
0.291089108910891	0.0986249999999997\\
0.291889188918892	0.0861249999999998\\
0.292089208920892	0.0892499999999997\\
0.292489248924892	0.0829999999999997\\
0.292689268926893	0.0736249999999998\\
0.293089308930893	0.0829999999999997\\
0.293689368936894	0.0704999999999998\\
0.294289428942894	0.0829999999999997\\
0.294689468946895	0.0767499999999998\\
0.295289528952895	0.0861249999999998\\
0.295489548954896	0.0736249999999998\\
0.296089608960896	0.0986249999999997\\
0.296289628962896	0.0954999999999998\\
0.296689668966897	0.0798749999999998\\
0.297289728972897	0.10175\\
0.297489748974898	0.0892499999999997\\
0.298089808980898	0.10175\\
0.298689868986899	0.0798749999999998\\
0.299089908990899	0.0923749999999998\\
0.2996899689969	0.0673749999999997\\
0.3000900090009	0.0767499999999998\\
0.300690069006901	0.0642499999999998\\
0.301290129012901	0.0736249999999998\\
0.301690169016902	0.0704999999999998\\
0.302290229022902	0.0798749999999998\\
0.302690269026903	0.0736249999999998\\
0.303090309030903	0.0861249999999998\\
0.303490349034903	0.0798749999999998\\
0.304090409040904	0.0923749999999998\\
0.304890489048905	0.0829999999999997\\
0.305090509050905	0.0861249999999998\\
0.305290529052905	0.0829999999999997\\
0.305490549054905	0.0704999999999998\\
0.305890589058906	0.0798749999999998\\
0.306890689068907	0.0673749999999997\\
0.307090709070907	0.0736249999999998\\
0.307490749074908	0.0548749999999998\\
0.307890789078908	0.0579999999999998\\
0.308090809080908	0.0642499999999998\\
0.308490849084908	0.0517499999999997\\
0.309090909090909	0.0579999999999998\\
0.309490949094909	0.0517499999999997\\
0.30989098909891	0.0611249999999998\\
0.31029102910291	0.0704999999999998\\
0.31049104910491	0.0642499999999998\\
0.310691069106911	0.0673749999999997\\
0.310891089108911	0.0798749999999998\\
0.311091109110911	0.0736249999999998\\
0.311291129112911	0.0767499999999998\\
0.311491149114911	0.0673749999999997\\
0.311891189118912	0.0767499999999998\\
0.312291229122912	0.0767499999999998\\
0.312491249124912	0.0673749999999997\\
0.313091309130913	0.0736249999999998\\
0.313491349134913	0.0611249999999998\\
0.313691369136914	0.0579999999999998\\
0.313891389138914	0.0642499999999998\\
0.314491449144914	0.0454999999999998\\
0.314891489148915	0.0486249999999998\\
0.315491549154915	0.0423749999999998\\
0.315891589158916	0.0486249999999998\\
0.316291629162916	0.0423749999999998\\
0.316491649164916	0.0454999999999998\\
0.316691669166917	0.0423749999999998\\
0.317491749174917	0.0517499999999997\\
0.318091809180918	0.0611249999999998\\
0.318291829182918	0.0548749999999998\\
0.318891889188919	0.0704999999999998\\
0.319291929192919	0.0611249999999998\\
0.31989198919892	0.0767499999999998\\
0.32029202920292	0.0579999999999998\\
0.32049204920492	0.0642499999999998\\
0.321492149214921	0.0517499999999997\\
0.321692169216922	0.0548749999999998\\
0.322692269226923	0.0361249999999997\\
0.322892289228923	0.0423749999999998\\
0.323492349234924	0.0361249999999997\\
0.323892389238924	0.0454999999999998\\
0.324292429242924	0.0361249999999997\\
0.325092509250925	0.0548749999999998\\
0.325292529252925	0.0486249999999998\\
0.326092609260926	0.0611249999999998\\
0.326292629262926	0.0517499999999997\\
0.326692669266927	0.0611249999999998\\
0.327292729272927	0.0548749999999998\\
0.327492749274928	0.0486249999999998\\
0.327892789278928	0.0611249999999998\\
0.328292829282928	0.0454999999999998\\
0.328692869286929	0.0486249999999998\\
0.329092909290929	0.0423749999999998\\
0.32949294929493	0.0298749999999998\\
0.32989298929893	0.0361249999999997\\
0.33029302930293	0.0173749999999998\\
0.330893089308931	0.0329999999999998\\
0.331293129312931	0.0236249999999998\\
0.331893189318932	0.0361249999999997\\
0.332293229322932	0.0298749999999998\\
0.332493249324933	0.0329999999999998\\
0.332893289328933	0.0486249999999998\\
0.333093309330933	0.0454999999999998\\
0.333293329332933	0.0486249999999998\\
0.333493349334933	0.0454999999999998\\
0.333693369336934	0.0579999999999998\\
0.334293429342934	0.0454999999999998\\
0.334693469346935	0.0548749999999998\\
0.334893489348935	0.0517499999999997\\
0.335293529352935	0.0392499999999998\\
0.335693569356936	0.0454999999999998\\
0.336093609360936	0.0267499999999998\\
0.336693669366937	0.0236249999999998\\
0.337093709370937	0.0111249999999998\\
0.337693769376938	0.0236249999999998\\
0.338293829382938	0.0111249999999998\\
0.338893889388939	0.0329999999999998\\
0.339093909390939	0.0204999999999997\\
0.339293929392939	0.0361249999999997\\
0.339493949394939	0.0329999999999998\\
0.33989398939894	0.0454999999999998\\
0.34009400940094	0.0329999999999998\\
0.34049404940494	0.0454999999999998\\
0.340694069406941	0.0548749999999998\\
0.341094109410941	0.0486249999999998\\
0.341694169416942	0.0548749999999998\\
0.342294229422942	0.0454999999999998\\
0.342494249424942	0.0486249999999998\\
0.344294429442944	0.0236249999999998\\
0.344494449444944	0.0267499999999998\\
0.345294529452945	0.0173749999999998\\
0.345694569456946	0.0267499999999998\\
0.346094609460946	0.0204999999999997\\
0.346494649464946	0.0392499999999998\\
0.346894689468947	0.0361249999999997\\
0.347294729472947	0.0454999999999998\\
0.347694769476948	0.0517499999999997\\
0.347894789478948	0.0454999999999998\\
0.348494849484948	0.0548749999999998\\
0.349294929492949	0.0423749999999998\\
0.34969496949695	0.0454999999999998\\
0.35029502950295	0.0329999999999998\\
0.350695069506951	0.0329999999999998\\
0.351095109510951	0.0173749999999998\\
0.351495149514951	0.0204999999999997\\
0.351695169516952	0.0173749999999998\\
0.351895189518952	0.00487499999999974\\
0.352495249524952	0.0173749999999998\\
0.352895289528953	0.00799999999999979\\
0.353095309530953	0.0173749999999998\\
0.353295329532953	0.0142499999999998\\
0.353695369536954	0.0204999999999997\\
0.353895389538954	0.0173749999999998\\
0.354095409540954	0.0298749999999998\\
0.354295429542954	0.0267499999999998\\
0.354695469546955	0.0329999999999998\\
0.354895489548955	0.0298749999999998\\
0.355095509550955	0.0329999999999998\\
0.355495549554955	0.0486249999999998\\
0.355895589558956	0.0423749999999998\\
0.356095609560956	0.0454999999999998\\
0.357095709570957	0.0298749999999998\\
0.357295729572957	0.0329999999999998\\
0.357695769576958	0.0236249999999998\\
0.358095809580958	0.0173749999999998\\
0.358295829582958	0.0204999999999997\\
0.358495849584959	0.0173749999999998\\
0.358895889588959	0.00487499999999974\\
0.359095909590959	0.00174999999999975\\
0.359295929592959	0.00487499999999974\\
0.35949594959496	0.0142499999999998\\
0.35989598959896	0.00174999999999975\\
0.360696069606961	0.0204999999999997\\
0.361096109610961	0.0236249999999998\\
0.361496149614962	0.0361249999999997\\
0.361896189618962	0.0329999999999998\\
0.362496249624963	0.0454999999999998\\
0.362696269626963	0.0392499999999998\\
0.363096309630963	0.0486249999999998\\
0.363496349634964	0.0486249999999998\\
0.363896389638964	0.0454999999999998\\
0.364496449644965	0.0454999999999998\\
0.365096509650965	0.0267499999999998\\
0.365296529652965	0.0298749999999998\\
0.366096609660966	0.0111249999999998\\
0.366496649664967	0.0173749999999998\\
0.366696669666967	0.00487499999999974\\
0.367296729672967	0.0204999999999997\\
0.367496749674967	0.0111249999999998\\
0.367896789678968	0.0204999999999997\\
0.368096809680968	0.0173749999999998\\
0.368496849684969	0.0298749999999998\\
0.369496949694969	0.0454999999999998\\
0.36989698969897	0.0423749999999998\\
0.37029702970297	0.0486249999999998\\
0.370697069706971	0.0392499999999998\\
0.370897089708971	0.0423749999999998\\
0.371097109710971	0.0392499999999998\\
0.371297129712971	0.0454999999999998\\
0.372097209720972	0.0267499999999998\\
0.372297229722972	0.0361249999999997\\
0.372697269726973	0.0173749999999998\\
0.372897289728973	0.0204999999999997\\
0.373097309730973	0.0111249999999998\\
0.373297329732973	0.0204999999999997\\
0.373697369736974	0.0111249999999998\\
0.374097409740974	0.00487499999999974\\
0.374497449744974	0.0111249999999998\\
0.374697469746975	0.00174999999999975\\
0.375297529752975	0.0142499999999998\\
0.375497549754975	0.0173749999999998\\
0.375697569756976	0.0111249999999998\\
0.376097609760976	0.0204999999999997\\
0.376297629762976	0.0267499999999998\\
0.376497649764976	0.0236249999999998\\
0.377097709770977	0.0329999999999998\\
0.377297729772977	0.0454999999999998\\
0.377897789778978	0.0361249999999997\\
0.378097809780978	0.0392499999999998\\
0.378297829782978	0.0486249999999998\\
0.379097909790979	0.0298749999999998\\
0.379297929792979	0.0267499999999998\\
0.37969796979698	0.0111249999999998\\
0.37989798979898	0.0142499999999998\\
0.38009800980098	0.0111249999999998\\
0.38029802980298	0.0173749999999998\\
0.380698069806981	0.00487499999999974\\
0.380898089808981	0.00174999999999975\\
0.381298129812981	0.00799999999999979\\
0.381698169816982	0.00487499999999974\\
0.382298229822982	0.0204999999999997\\
0.382498249824982	0.0111249999999998\\
0.384298429842984	0.0423749999999998\\
0.384498449844984	0.0329999999999998\\
0.384698469846985	0.0423749999999998\\
0.384898489848985	0.0361249999999997\\
0.385298529852985	0.0423749999999998\\
0.385498549854986	0.0361249999999997\\
0.385698569856986	0.0392499999999998\\
0.385898589858986	0.0329999999999998\\
0.386298629862986	0.0392499999999998\\
0.386498649864986	0.0298749999999998\\
0.386698669866987	0.0329999999999998\\
0.387098709870987	0.0236249999999998\\
0.387298729872987	0.0267499999999998\\
0.387698769876988	0.0142499999999998\\
0.387898789878988	0.0111249999999998\\
0.388098809880988	0.0204999999999997\\
0.388498849884989	0.0111249999999998\\
0.388898889888989	0.00799999999999979\\
0.389098909890989	0.0142499999999998\\
0.389498949894989	0.0111249999999998\\
0.38969896989699	0.0173749999999998\\
0.38989898989899	0.0142499999999998\\
0.39009900990099	0.0267499999999998\\
0.39029902990299	0.0236249999999998\\
0.390699069906991	0.0298749999999998\\
0.391299129912991	0.0423749999999998\\
0.391499149914992	0.0392499999999998\\
0.391699169916992	0.0423749999999998\\
0.391899189918992	0.0392499999999998\\
0.392099209920992	0.0454999999999998\\
0.392699269926993	0.0361249999999997\\
0.392899289928993	0.0423749999999998\\
0.393299329932993	0.0361249999999997\\
0.393499349934993	0.0236249999999998\\
0.393699369936994	0.0267499999999998\\
0.393899389938994	0.0204999999999997\\
0.394099409940994	0.0236249999999998\\
0.394499449944995	0.0111249999999998\\
0.394699469946995	0.0142499999999998\\
0.394899489948995	0.0111249999999998\\
0.395099509950995	0.0142499999999998\\
0.395499549954996	0.00487499999999974\\
0.395899589958996	0.00174999999999975\\
0.396099609960996	0.00799999999999979\\
0.396499649964997	-0.00137500000000024\\
0.396899689968997	0.00799999999999979\\
0.397099709970997	0.0142499999999998\\
0.397299729972997	0.00799999999999979\\
0.397899789978998	0.0204999999999997\\
0.399299929992999	0.0392499999999998\\
0.399699969997	0.0361249999999997\\
0.400100010001	0.0267499999999998\\
};
\end{axis}

\begin{axis}[%
width=2.681in,
height=0.386in,
at={(0.455in,0.451in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=0.4,
xlabel={Time [msec]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.1,
ymax=0.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=.3pt, forget plot]
  table[row sep=crcr]{%
-0.000140014001400179	-0.0379375000000011\\
0.000860086008600769	-0.0379375000000011\\
0.00106010601060114	-0.0348125000000011\\
0.00126012601260128	-0.0441875000000011\\
0.00166016601660168	-0.0410625000000011\\
0.00226022602260234	-0.0473125000000011\\
0.00286028602860278	-0.0441875000000011\\
0.00326032603260329	-0.0504375000000011\\
0.00366036603660369	-0.0410625000000011\\
0.00406040604060409	-0.0348125000000011\\
0.00426042604260424	-0.0441875000000011\\
0.00446044604460449	-0.0410625000000011\\
0.00466046604660464	-0.0441875000000011\\
0.0048604860486049	-0.0316875000000011\\
0.0052605260526053	-0.0441875000000011\\
0.00546054605460544	-0.0379375000000011\\
0.00566056605660559	-0.0410625000000011\\
0.00586058605860595	-0.0348125000000011\\
0.00626062606260624	-0.0441875000000011\\
0.00666066606660665	-0.0379375000000011\\
0.00706070607060716	-0.0348125000000011\\
0.00746074607460745	-0.0410625000000011\\
0.00786078607860785	-0.0316875000000011\\
0.00826082608260814	-0.0410625000000011\\
0.00866086608660865	-0.0316875000000011\\
0.0092609260926092	-0.0441875000000011\\
0.0096609660966096	-0.0379375000000011\\
0.0102610261026101	-0.0410625000000011\\
0.0108610861086108	-0.0348125000000011\\
0.0110611061106111	-0.0379375000000011\\
0.0114611461146115	-0.0348125000000011\\
0.0118611861186119	-0.0285625000000011\\
0.012061206120612	-0.0379375000000011\\
0.0128612861286128	-0.0285625000000011\\
0.0132613261326132	-0.0285625000000011\\
0.0134613461346135	-0.0316875000000011\\
0.0138613861386139	-0.0223125000000011\\
0.0142614261426143	-0.0254375000000011\\
0.0146614661466147	-0.0285625000000011\\
0.0148614861486148	-0.0348125000000011\\
0.015061506150615	-0.0285625000000011\\
0.0152615261526153	-0.0379375000000011\\
0.0156615661566156	-0.0285625000000011\\
0.0164616461646164	-0.0379375000000011\\
0.0166616661666167	-0.0348125000000011\\
0.0170617061706171	-0.0441875000000011\\
0.0172617261726173	-0.0348125000000011\\
0.0174617461746175	-0.0379375000000011\\
0.0178617861786178	-0.0316875000000011\\
0.0180618061806181	-0.0410625000000011\\
0.0182618261826183	-0.0379375000000011\\
0.0184618461846184	-0.0410625000000011\\
0.0186618661866187	-0.0316875000000011\\
0.0190619061906191	-0.0441875000000011\\
0.0192619261926194	-0.0473125000000011\\
0.0194619461946195	-0.0441875000000011\\
0.0196619661966196	-0.0348125000000011\\
0.0200620062006202	-0.0410625000000011\\
0.0206620662066207	-0.0316875000000011\\
0.0210621062106211	-0.0348125000000011\\
0.0216621662166216	-0.0285625000000011\\
0.0220622062206222	-0.0379375000000011\\
0.0226622662266226	0.193312499999999\\
0.0230623062306231	0.205812499999999\\
0.0232623262326233	0.199562499999999\\
0.0238623862386238	0.137062499999999\\
0.0242624262426242	0.0808124999999989\\
0.0248624862486249	0.0401874999999989\\
0.0258625862586258	0.0245624999999989\\
0.0266626662666266	0.0464374999999989\\
0.027062706270627	0.0433124999999989\\
0.0272627262726272	0.0526874999999989\\
0.0274627462746275	0.0495624999999989\\
0.0276627662766277	0.0526874999999989\\
0.0278627862786278	0.0433124999999989\\
0.0284628462846285	0.0589374999999989\\
0.029062906290629	0.0370624999999989\\
0.0294629462946295	0.0370624999999989\\
0.0296629662966297	0.0276874999999989\\
0.0298629862986298	0.0339374999999989\\
0.03006300630063	0.0214374999999989\\
0.0302630263026303	0.0245624999999989\\
0.0306630663066306	0.0214374999999989\\
0.031063106310631	0.00581249999999894\\
0.0314631463146314	0.0120624999999989\\
0.0316631663166317	0.00893749999999893\\
0.0318631863186318	-0.00043750000000109\\
0.0322632263226323	0.00893749999999893\\
0.0326632663266326	-0.00668750000000107\\
0.033063306330633	-0.00356250000000108\\
0.0334633463346334	0.00581249999999894\\
0.0336633663366337	0.0026874999999989\\
0.0338633863386338	-0.00668750000000107\\
0.0342634263426344	0.00893749999999893\\
0.0348634863486348	-0.00668750000000107\\
0.0354635463546354	0.0120624999999989\\
0.0356635663566357	-0.00356250000000108\\
0.0360636063606361	0.00581249999999894\\
0.0362636263626362	-0.00043750000000109\\
0.0366636663666366	0.00893749999999893\\
0.0370637063706372	-0.00981250000000106\\
0.0374637463746375	-0.00043750000000109\\
0.037863786378638	-0.0191875000000011\\
0.0380638063806381	-0.00981250000000106\\
0.0390639063906391	-0.0223125000000011\\
0.0392639263926392	-0.0191875000000011\\
0.0396639663966396	-0.0285625000000011\\
0.04006400640064	-0.0254375000000011\\
0.0402640264026402	-0.0191875000000011\\
0.0404640464046404	-0.0223125000000011\\
0.0406640664066407	-0.0316875000000011\\
0.0408640864086408	-0.0285625000000011\\
0.0412641264126412	-0.0160625000000011\\
0.0416641664166417	-0.0223125000000011\\
0.0418641864186419	-0.0254375000000011\\
0.0424642464246424	-0.0160625000000011\\
0.0426642664266427	-0.0223125000000011\\
0.0428642864286428	-0.0129375000000011\\
0.0432643264326432	-0.0223125000000011\\
0.0434643464346435	-0.0129375000000011\\
0.0438643864386439	-0.0254375000000011\\
0.0444644464446445	-0.0129375000000011\\
0.0448644864486448	-0.0254375000000011\\
0.0450645064506451	-0.0223125000000011\\
0.0452645264526452	-0.0129375000000011\\
0.0454645464546455	-0.0191875000000011\\
0.0458645864586459	-0.0348125000000011\\
0.046064606460646	-0.0191875000000011\\
0.0462646264626462	-0.0223125000000011\\
0.0466646664666467	-0.0379375000000011\\
0.0472647264726473	-0.0223125000000011\\
0.0474647464746475	-0.0254375000000011\\
0.0476647664766476	-0.0348125000000011\\
0.048064806480648	-0.0160625000000011\\
0.0486648664866487	-0.0254375000000011\\
0.0492649264926494	-0.0160625000000011\\
0.0496649664966496	-0.0285625000000011\\
0.0498649864986499	-0.00668750000000107\\
0.0502650265026503	-0.0191875000000011\\
0.0504650465046504	-0.0160625000000011\\
0.0506650665066507	-0.0223125000000011\\
0.0508650865086508	-0.0191875000000011\\
0.0510651065106511	-0.00043750000000109\\
0.0514651465146515	-0.0254375000000011\\
0.0516651665166517	-0.0160625000000011\\
0.0518651865186518	-0.0191875000000011\\
0.0522652265226523	-0.0129375000000011\\
0.0524652465246525	-0.0254375000000011\\
0.0526652665266527	-0.0223125000000011\\
0.0528652865286529	-0.0129375000000011\\
0.0530653065306531	-0.0160625000000011\\
0.0534653465346535	-0.0285625000000011\\
0.0542654265426542	-0.0223125000000011\\
0.0544654465446544	-0.0410625000000011\\
0.055065506550655	-0.0160625000000011\\
0.0554655465546554	-0.0316875000000011\\
0.0558655865586558	-0.00668750000000107\\
0.0562656265626562	-0.0160625000000011\\
0.0566656665666567	-0.0254375000000011\\
0.057065706570657	-0.00356250000000108\\
0.0576657665766577	-0.0285625000000011\\
0.0580658065806581	-0.00356250000000108\\
0.0582658265826582	-0.00668750000000107\\
0.0586658665866587	-0.0254375000000011\\
0.059065906590659	-0.00668750000000107\\
0.0594659465946594	-0.0316875000000011\\
0.0596659665966597	-0.0285625000000011\\
0.0600660066006601	-0.0129375000000011\\
0.0604660466046605	-0.0379375000000011\\
0.0608660866086609	-0.0223125000000011\\
0.0616661666166617	-0.0285625000000011\\
0.062066206620662	-0.0129375000000011\\
0.0624662466246625	-0.0348125000000011\\
0.0628662866286629	-0.00981250000000106\\
0.0632663266326633	-0.0348125000000011\\
0.0634663466346636	-0.0285625000000011\\
0.0638663866386638	-0.0129375000000011\\
0.0642664266426644	-0.0254375000000011\\
0.0646664666466646	-0.0129375000000011\\
0.0648664866486649	-0.0223125000000011\\
0.065066506650665	-0.0160625000000011\\
0.0652665266526653	-0.0191875000000011\\
0.0656665666566657	-0.0160625000000011\\
0.066066606660666	-0.0129375000000011\\
0.0664666466646665	-0.0254375000000011\\
0.0666666666666667	-0.0129375000000011\\
0.0672667266726673	-0.0254375000000011\\
0.0676667666766677	-0.0191875000000011\\
0.0682668266826684	-0.0316875000000011\\
0.0686668666866687	-0.0223125000000011\\
0.0688668866886688	-0.0254375000000011\\
0.0690669066906692	-0.0223125000000011\\
0.0694669466946694	-0.0285625000000011\\
0.07006700670067	-0.0160625000000011\\
0.0702670267026703	-0.0254375000000011\\
0.0706670667066706	-0.00668750000000107\\
0.0712671267126712	-0.0254375000000011\\
0.0716671667166716	-0.00356250000000108\\
0.0718671867186719	-0.00668750000000107\\
0.0722672267226723	-0.0254375000000011\\
0.0726672667266727	-0.00356250000000108\\
0.0730673067306731	-0.0223125000000011\\
0.0732673267326732	-0.0191875000000011\\
0.0734673467346734	-0.00043750000000109\\
0.074067406740674	-0.0254375000000011\\
0.0742674267426742	-0.0223125000000011\\
0.0744674467446744	-0.00981250000000106\\
0.0748674867486748	-0.0191875000000011\\
0.0750675067506751	-0.0348125000000011\\
0.0756675667566757	-0.0129375000000011\\
0.076067606760676	-0.0348125000000011\\
0.0764676467646765	-0.0191875000000011\\
0.0766676667666767	-0.00668750000000107\\
0.0770677067706771	-0.0223125000000011\\
0.0772677267726772	-0.0191875000000011\\
0.0776677667766776	-0.00356250000000108\\
0.078067806780678	-0.0160625000000011\\
0.0786678667866787	-0.00356250000000108\\
0.079067906790679	-0.00981250000000106\\
0.0796679667966796	-0.00356250000000108\\
0.0798679867986799	-0.0191875000000011\\
0.08006800680068	-0.0160625000000011\\
0.0802680268026803	-0.00043750000000109\\
0.0804680468046806	-0.0191875000000011\\
0.0808680868086809	-0.00981250000000106\\
0.081068106810681	-0.0191875000000011\\
0.0812681268126814	-0.00043750000000109\\
0.0816681668166817	-0.0223125000000011\\
0.0820682068206821	-0.0254375000000011\\
0.0822682268226823	-0.00981250000000106\\
0.0826682668266827	-0.0191875000000011\\
0.0828682868286829	-0.0348125000000011\\
0.0832683268326834	-0.0129375000000011\\
0.0838683868386838	-0.0348125000000011\\
0.0840684068406842	-0.0316875000000011\\
0.0842684268426843	-0.00668750000000107\\
0.0848684868486848	-0.0316875000000011\\
0.0852685268526853	-0.00356250000000108\\
0.0858685868586858	-0.0223125000000011\\
0.0862686268626862	0.0026874999999989\\
0.0868686868686869	-0.0191875000000011\\
0.0874687468746874	-0.00043750000000109\\
0.0882688268826882	-0.0191875000000011\\
0.0884688468846884	-0.0129375000000011\\
0.0888688868886889	-0.0223125000000011\\
0.089068906890689	-0.00981250000000106\\
0.0894689468946894	-0.0191875000000011\\
0.0896689668966897	-0.0316875000000011\\
0.0902690269026902	-0.00981250000000106\\
0.0906690669066907	-0.0191875000000011\\
0.0908690869086909	-0.0223125000000011\\
0.091069106910691	-0.0160625000000011\\
0.0912691269126912	-0.0191875000000011\\
0.0914691469146914	-0.0129375000000011\\
0.0918691869186918	-0.0191875000000011\\
0.0922692269226922	-0.00356250000000108\\
0.0926692669266926	-0.0160625000000011\\
0.0928692869286929	-0.0129375000000011\\
0.0932693269326932	0.00581249999999894\\
0.0936693669366937	-0.0129375000000011\\
0.0940694069406941	-0.00043750000000109\\
0.0946694669466946	-0.0160625000000011\\
0.0952695269526952	-0.00356250000000108\\
0.0954695469546956	-0.00668750000000107\\
0.0956695669566957	-0.0160625000000011\\
0.0958695869586959	-0.00981250000000106\\
0.096069606960696	-0.0160625000000011\\
0.0962696269626964	-0.00981250000000106\\
0.0966696669666967	-0.0348125000000011\\
0.0970697069706971	-0.00981250000000106\\
0.0976697669766977	-0.0348125000000011\\
0.098069806980698	-0.00981250000000106\\
0.0986698669866987	-0.0254375000000011\\
0.0990699069906991	-0.00356250000000108\\
0.0992699269926993	-0.00668750000000107\\
0.0994699469946995	-0.00356250000000108\\
0.0996699669966997	-0.0160625000000011\\
0.1000700070007	-0.00356250000000108\\
0.1002700270027	-0.00981250000000106\\
0.100870087008701	0.0026874999999989\\
0.101470147014701	-0.00981250000000106\\
0.101870187018702	0.00581249999999894\\
0.102470247024702	-0.00981250000000106\\
0.102870287028703	0.0026874999999989\\
0.103270327032703	-0.0191875000000011\\
0.103470347034703	-0.0223125000000011\\
0.103870387038704	-0.00668750000000107\\
0.104070407040704	-0.00981250000000106\\
0.104470447044704	-0.0223125000000011\\
0.104670467046705	-0.0191875000000011\\
0.104870487048705	-0.00668750000000107\\
0.105270527052705	-0.0223125000000011\\
0.105670567056706	-0.0160625000000011\\
0.106070607060706	-0.0223125000000011\\
0.106670667066707	-0.00981250000000106\\
0.106870687068707	-0.0129375000000011\\
0.107270727072707	0.0026874999999989\\
0.107470747074707	-0.0129375000000011\\
0.107670767076708	-0.00981250000000106\\
0.108070807080708	-0.00043750000000109\\
0.108270827082708	0.0026874999999989\\
0.108470847084708	-0.0160625000000011\\
0.109070907090709	0.0026874999999989\\
0.10947094709471	-0.0223125000000011\\
0.10987098709871	-0.00356250000000108\\
0.11027102710271	-0.0223125000000011\\
0.110671067106711	-0.00356250000000108\\
0.110871087108711	-0.0191875000000011\\
0.111071107110711	-0.0129375000000011\\
0.111471147114712	-0.0285625000000011\\
0.111871187118712	-0.00981250000000106\\
0.112271227122712	-0.0285625000000011\\
0.112671267126713	-0.0129375000000011\\
0.112871287128713	-0.0160625000000011\\
0.113071307130713	-0.0129375000000011\\
0.113271327132713	-0.0191875000000011\\
0.114071407140714	-0.00043750000000109\\
0.114271427142714	-0.0191875000000011\\
0.114871487148715	0.00893749999999893\\
0.115271527152715	-0.00668750000000107\\
0.115871587158716	0.00893749999999893\\
0.116271627162716	-0.00668750000000107\\
0.116871687168717	0.00581249999999894\\
0.117271727172717	-0.0160625000000011\\
0.117471747174717	-0.0129375000000011\\
0.117871787178718	-0.00043750000000109\\
0.118271827182718	-0.0285625000000011\\
0.118671867186719	-0.00668750000000107\\
0.119071907190719	-0.0160625000000011\\
0.119271927192719	-0.0254375000000011\\
0.11967196719672	-0.00981250000000106\\
0.12027202720272	-0.0191875000000011\\
0.120672067206721	-0.00043750000000109\\
0.120872087208721	-0.00356250000000108\\
0.121272127212721	-0.0129375000000011\\
0.121672167216722	0.0120624999999989\\
0.122072207220722	-0.0129375000000011\\
0.122472247224722	0.00893749999999893\\
0.123072307230723	-0.00668750000000107\\
0.123472347234723	0.00893749999999893\\
0.123872387238724	-0.00356250000000108\\
0.124272427242724	-0.00043750000000109\\
0.124472447244724	0.00581249999999894\\
0.124672467246725	-0.00981250000000106\\
0.124872487248725	-0.00668750000000107\\
0.125072507250725	-0.00981250000000106\\
0.125272527252725	-0.0191875000000011\\
0.125472547254725	-0.00668750000000107\\
0.126072607260726	-0.0223125000000011\\
0.126472647264727	-0.00981250000000106\\
0.126872687268727	-0.0160625000000011\\
0.127072707270727	-0.0285625000000011\\
0.127672767276728	-0.00668750000000107\\
0.128072807280728	-0.0223125000000011\\
0.128472847284729	-0.00356250000000108\\
0.128672867286729	-0.00668750000000107\\
0.128872887288729	-0.00356250000000108\\
0.129072907290729	-0.00668750000000107\\
0.12947294729473	0.00581249999999894\\
0.13007300730073	-0.00668750000000107\\
0.13027302730273	0.00581249999999894\\
0.130673067306731	-0.00043750000000109\\
0.130873087308731	-0.00356250000000108\\
0.131073107310731	-0.0160625000000011\\
0.131473147314731	0.0026874999999989\\
0.131873187318732	-0.0129375000000011\\
0.132473247324732	-0.00668750000000107\\
0.132673267326733	-0.0223125000000011\\
0.133273327332733	-0.00981250000000106\\
0.133873387338734	-0.0285625000000011\\
0.134473447344734	-0.00356250000000108\\
0.134873487348735	-0.0223125000000011\\
0.135273527352735	-0.00356250000000108\\
0.135473547354735	-0.00981250000000106\\
0.135673567356736	-0.00668750000000107\\
0.135873587358736	-0.00981250000000106\\
0.136073607360736	-0.00668750000000107\\
0.136273627362736	0.00581249999999894\\
0.136873687368737	-0.0129375000000011\\
0.137273727372737	0.00893749999999893\\
0.137873787378738	-0.0160625000000011\\
0.138273827382738	0.00581249999999894\\
0.138673867386739	-0.00668750000000107\\
0.139073907390739	-0.0129375000000011\\
0.139273927392739	0.00581249999999894\\
0.13967396739674	-0.0129375000000011\\
0.13987398739874	-0.0160625000000011\\
0.14007400740074	-0.00356250000000108\\
0.140674067406741	-0.0191875000000011\\
0.140874087408741	-0.0160625000000011\\
0.141074107410741	-0.0191875000000011\\
0.141274127412741	-0.00668750000000107\\
0.141674167416742	-0.0191875000000011\\
0.142274227422742	0.0026874999999989\\
0.142674267426743	-0.00981250000000106\\
0.142874287428743	-0.00668750000000107\\
0.143274327432743	0.00893749999999893\\
0.143674367436744	-0.00043750000000109\\
0.144074407440744	0.0151874999999989\\
0.144674467446745	0.0026874999999989\\
0.145074507450745	0.00581249999999894\\
0.145274527452745	0.0183124999999989\\
0.145474547454746	0.0120624999999989\\
0.145674567456746	-0.00356250000000108\\
0.146074607460746	0.00893749999999893\\
0.146474647464746	-0.00668750000000107\\
0.146674667466747	-0.00356250000000108\\
0.146874687468747	-0.00668750000000107\\
0.147074707470747	0.0026874999999989\\
0.147274727472747	-0.00356250000000108\\
0.147474747474747	-0.0191875000000011\\
0.147874787478748	-0.0129375000000011\\
0.148074807480748	-0.00356250000000108\\
0.148674867486749	-0.0160625000000011\\
0.149074907490749	-0.00668750000000107\\
0.149474947494749	-0.0160625000000011\\
0.14967496749675	-0.0129375000000011\\
0.14987498749875	-0.00356250000000108\\
0.15007500750075	-0.00981250000000106\\
0.15027502750275	-0.00356250000000108\\
0.15047504750475	-0.0129375000000011\\
0.150875087508751	-0.00043750000000109\\
0.151475147514751	-0.00356250000000108\\
0.152075207520752	0.0151874999999989\\
0.152475247524752	-0.00981250000000106\\
0.152875287528753	0.0120624999999989\\
0.153075307530753	0.00893749999999893\\
0.153475347534753	-0.00981250000000106\\
0.153675367536754	-0.00043750000000109\\
0.153875387538754	-0.00668750000000107\\
0.154075407540754	-0.00356250000000108\\
0.154475447544754	-0.0191875000000011\\
0.154875487548755	-0.00981250000000106\\
0.155475547554755	-0.0223125000000011\\
0.155875587558756	-0.0129375000000011\\
0.156075607560756	-0.0191875000000011\\
0.156275627562756	-0.0160625000000011\\
0.156475647564756	-0.0191875000000011\\
0.156875687568757	-0.00668750000000107\\
0.157075707570757	-0.0160625000000011\\
0.157875787578758	-0.00043750000000109\\
0.158075807580758	-0.00356250000000108\\
0.158275827582758	-0.0129375000000011\\
0.158875887588759	0.00581249999999894\\
0.159275927592759	-0.00668750000000107\\
0.15967596759676	0.0026874999999989\\
0.16027602760276	-0.00668750000000107\\
0.160876087608761	0.00581249999999894\\
0.161276127612761	-0.00981250000000106\\
0.161876187618762	-0.00356250000000108\\
0.162476247624762	-0.0160625000000011\\
0.162876287628763	-0.00356250000000108\\
0.163276327632763	-0.0191875000000011\\
0.163876387638764	-0.00043750000000109\\
0.164076407640764	-0.00356250000000108\\
0.164276427642764	-0.0129375000000011\\
0.164876487648765	0.00581249999999894\\
0.165076507650765	-0.00356250000000108\\
0.165676567656766	0.00893749999999893\\
0.166076607660766	0.0026874999999989\\
0.166676667666767	0.00893749999999893\\
0.167476747674768	0.0026874999999989\\
0.167676767676768	0.00581249999999894\\
0.167876787678768	0.0026874999999989\\
0.168076807680768	-0.00668750000000107\\
0.168476847684768	-0.00356250000000108\\
0.169276927692769	-0.0160625000000011\\
0.169476947694769	-0.00668750000000107\\
0.16987698769877	-0.0160625000000011\\
0.17027702770277	-0.0254375000000011\\
0.170677067706771	-0.00668750000000107\\
0.171077107710771	-0.0254375000000011\\
0.171477147714771	-0.00668750000000107\\
0.172077207720772	-0.0129375000000011\\
0.172477247724772	-0.00043750000000109\\
0.172877287728773	-0.00668750000000107\\
0.173077307730773	-0.00356250000000108\\
0.173477347734773	0.00893749999999893\\
0.174077407740774	-0.00356250000000108\\
0.174477447744774	0.00581249999999894\\
0.174677467746775	0.0026874999999989\\
0.175077507750775	-0.00668750000000107\\
0.175477547754776	-0.00043750000000109\\
0.176077607760776	-0.0129375000000011\\
0.176477647764777	-0.00981250000000106\\
0.176877687768777	-0.0129375000000011\\
0.177477747774777	-0.00668750000000107\\
0.177877787778778	-0.0160625000000011\\
0.178477847784778	-0.00668750000000107\\
0.178877887788779	-0.00981250000000106\\
0.179477947794779	0.0026874999999989\\
0.18007800780078	-0.00356250000000108\\
0.18047804780478	0.00581249999999894\\
0.180878087808781	-0.00043750000000109\\
0.181278127812781	0.00893749999999893\\
0.181478147814781	0.00581249999999894\\
0.181678167816782	-0.00356250000000108\\
0.182278227822782	0.00893749999999893\\
0.182878287828783	-0.00356250000000108\\
0.183278327832783	0.0026874999999989\\
0.183478347834783	-0.00043750000000109\\
0.183678367836784	-0.0129375000000011\\
0.184278427842784	-0.00668750000000107\\
0.184678467846785	-0.0160625000000011\\
0.184878487848785	-0.00981250000000106\\
0.185078507850785	-0.0129375000000011\\
0.185278527852785	-0.00668750000000107\\
0.185478547854785	-0.00981250000000106\\
0.186478647864786	0.0026874999999989\\
0.186878687868787	-0.00043750000000109\\
0.187078707870787	0.0026874999999989\\
0.187278727872787	0.0120624999999989\\
0.187478747874787	0.00893749999999893\\
0.187678767876788	-0.00043750000000109\\
0.188078807880788	0.0120624999999989\\
0.188278827882788	0.0151874999999989\\
0.188678867886789	0.00893749999999893\\
0.189078907890789	-0.00043750000000109\\
0.189478947894789	0.00893749999999893\\
0.18987898789879	-0.00043750000000109\\
0.19007900790079	0.00581249999999894\\
0.191079107910791	-0.00981250000000106\\
0.191479147914792	-0.00668750000000107\\
0.191879187918792	-0.0129375000000011\\
0.192079207920792	-0.00668750000000107\\
0.192479247924792	-0.0129375000000011\\
0.192879287928793	-0.00981250000000106\\
0.193079307930793	-0.0160625000000011\\
0.193479347934793	-0.00668750000000107\\
0.193679367936794	-0.00043750000000109\\
0.193879387938794	-0.00356250000000108\\
0.194479447944794	0.0026874999999989\\
0.194879487948795	-0.00043750000000109\\
0.195079507950795	0.00581249999999894\\
0.195279527952795	0.0026874999999989\\
0.195679567956796	0.00893749999999893\\
0.196079607960796	0.00581249999999894\\
0.196479647964796	-0.00043750000000109\\
0.196679667966797	0.0026874999999989\\
0.196879687968797	-0.00356250000000108\\
0.197079707970797	-0.00043750000000109\\
0.197279727972797	-0.00668750000000107\\
0.197679767976798	-0.00356250000000108\\
0.198279827982798	-0.0160625000000011\\
0.198679867986799	-0.0191875000000011\\
0.198879887988799	-0.0160625000000011\\
0.199079907990799	-0.0191875000000011\\
0.1994799479948	-0.0129375000000011\\
0.1998799879988	-0.0160625000000011\\
0.2004800480048	-0.00356250000000108\\
0.200880088008801	-0.00668750000000107\\
0.201280128012801	-0.00981250000000106\\
0.201480148014801	0.00581249999999894\\
0.201680168016802	-0.00043750000000109\\
0.202480248024802	0.00893749999999893\\
0.202680268026803	0.00581249999999894\\
0.202880288028803	0.00893749999999893\\
0.203080308030803	0.00581249999999894\\
0.203280328032803	0.0120624999999989\\
0.203480348034803	0.0026874999999989\\
0.203680368036804	0.00893749999999893\\
0.204080408040804	-0.00043750000000109\\
0.204680468046805	-0.00356250000000108\\
0.205080508050805	0.00581249999999894\\
0.205680568056806	-0.00981250000000106\\
0.205880588058806	-0.00356250000000108\\
0.206280628062806	-0.0129375000000011\\
0.206480648064806	-0.00981250000000106\\
0.206680668066807	-0.0129375000000011\\
0.206880688068807	-0.00356250000000108\\
0.207280728072807	-0.00668750000000107\\
0.207480748074807	-0.00356250000000108\\
0.207680768076808	-0.00668750000000107\\
0.208080808080808	-0.00043750000000109\\
0.208480848084808	-0.00356250000000108\\
0.208680868086809	-0.00043750000000109\\
0.208880888088809	0.0120624999999989\\
0.209080908090809	0.00581249999999894\\
0.209280928092809	0.0120624999999989\\
0.209480948094809	0.00581249999999894\\
0.20988098809881	0.00893749999999893\\
0.21008100810081	0.0026874999999989\\
0.21028102810281	0.00581249999999894\\
0.210681068106811	0.0026874999999989\\
0.210881088108811	0.00581249999999894\\
0.211481148114811	-0.00043750000000109\\
0.211881188118812	0.0026874999999989\\
0.212881288128813	-0.00981250000000106\\
0.213081308130813	-0.00668750000000107\\
0.213481348134813	-0.0160625000000011\\
0.213881388138814	-0.00981250000000106\\
0.214081408140814	-0.0129375000000011\\
0.214281428142814	-0.00981250000000106\\
0.214481448144815	-0.0160625000000011\\
0.215281528152815	-0.00668750000000107\\
0.215481548154815	-0.00981250000000106\\
0.215681568156816	-0.00356250000000108\\
0.215881588158816	-0.00668750000000107\\
0.216081608160816	-0.00356250000000108\\
0.216281628162816	0.00581249999999894\\
0.216681668166817	0.0026874999999989\\
0.217281728172817	0.00893749999999893\\
0.217481748174817	0.0026874999999989\\
0.217881788178818	0.00581249999999894\\
0.218281828182818	0.00581249999999894\\
0.218881888188819	-0.00668750000000107\\
0.219081908190819	-0.00043750000000109\\
0.219481948194819	-0.0129375000000011\\
0.22008200820082	-0.00043750000000109\\
0.22048204820482	-0.0160625000000011\\
0.220682068206821	-0.00981250000000106\\
0.220882088208821	-0.0160625000000011\\
0.221082108210821	-0.00981250000000106\\
0.221682168216822	-0.0160625000000011\\
0.222482248224822	-0.00356250000000108\\
0.222882288228823	-0.00981250000000106\\
0.223282328232823	0.0026874999999989\\
0.223482348234823	-0.00356250000000108\\
0.223682368236824	0.0026874999999989\\
0.223882388238824	-0.00043750000000109\\
0.224082408240824	0.0026874999999989\\
0.224482448244824	-0.00043750000000109\\
0.225082508250825	0.00581249999999894\\
0.225282528252825	-0.00043750000000109\\
0.225482548254826	0.00581249999999894\\
0.225882588258826	0.0026874999999989\\
0.226282628262826	-0.00668750000000107\\
0.226482648264826	-0.00043750000000109\\
0.226682668266827	-0.00356250000000108\\
0.226882688268827	0.0026874999999989\\
0.227082708270827	-0.00043750000000109\\
0.227282728272827	-0.00981250000000106\\
0.227482748274828	-0.00668750000000107\\
0.227682768276828	-0.00981250000000106\\
0.228082808280828	-0.00356250000000108\\
0.228482848284828	-0.00981250000000106\\
0.228882888288829	-0.00043750000000109\\
0.229282928292829	-0.00981250000000106\\
0.22968296829683	-0.00668750000000107\\
0.22988298829883	0.0026874999999989\\
0.23028302830283	-0.00356250000000108\\
0.230883088308831	0.00893749999999893\\
0.231083108310831	0.00581249999999894\\
0.231483148314832	0.00893749999999893\\
0.231883188318832	0.00893749999999893\\
0.232283228322832	0.0026874999999989\\
0.232683268326833	0.0120624999999989\\
0.233283328332833	0.0026874999999989\\
0.233683368336834	0.00581249999999894\\
0.234083408340834	-0.00668750000000107\\
0.234283428342834	0.0026874999999989\\
0.234683468346835	-0.00356250000000108\\
0.234883488348835	-0.00668750000000107\\
0.235083508350835	-0.0160625000000011\\
0.235683568356836	-0.00981250000000106\\
0.236083608360836	-0.0223125000000011\\
0.236683668366837	-0.00981250000000106\\
0.237083708370837	-0.0129375000000011\\
0.237883788378838	-0.00043750000000109\\
0.238083808380838	-0.00981250000000106\\
0.238883888388839	0.00893749999999893\\
0.239083908390839	-0.00356250000000108\\
0.23968396839684	0.00893749999999893\\
0.23988398839884	0.00581249999999894\\
0.24008400840084	-0.00356250000000108\\
0.24028402840284	-0.00043750000000109\\
0.240484048404841	-0.00356250000000108\\
0.240684068406841	0.0026874999999989\\
0.241084108410841	-0.00981250000000106\\
0.241484148414842	-0.00043750000000109\\
0.241684168416842	-0.00981250000000106\\
0.241884188418842	-0.00356250000000108\\
0.242084208420842	-0.0223125000000011\\
0.242684268426843	-0.00981250000000106\\
0.243084308430843	-0.0160625000000011\\
0.243684368436844	-0.00043750000000109\\
0.243884388438844	-0.0129375000000011\\
0.244084408440844	-0.00043750000000109\\
0.244284428442844	-0.00668750000000107\\
0.244684468446845	0.00581249999999894\\
0.244884488448845	-0.00356250000000108\\
0.245284528452845	-0.00043750000000109\\
0.245484548454846	0.0120624999999989\\
0.245684568456846	0.0026874999999989\\
0.245884588458846	0.00581249999999894\\
0.246084608460846	-0.00043750000000109\\
0.246484648464846	0.0151874999999989\\
0.246684668466847	0.00581249999999894\\
0.246884688468847	0.00893749999999893\\
0.247084708470847	0.00581249999999894\\
0.247484748474847	0.0120624999999989\\
0.247884788478848	0.0026874999999989\\
0.248084808480848	-0.00668750000000107\\
0.248284828482848	0.00893749999999893\\
0.248484848484848	0.0026874999999989\\
0.248684868486849	0.00581249999999894\\
0.249084908490849	-0.0160625000000011\\
0.249284928492849	-0.00043750000000109\\
0.24968496849685	-0.00981250000000106\\
0.25008500850085	-0.0160625000000011\\
0.25028502850285	-0.00043750000000109\\
0.25048504850485	-0.00356250000000108\\
0.250685068506851	-0.0160625000000011\\
0.250885088508851	-0.00668750000000107\\
0.251085108510851	-0.00981250000000106\\
0.251485148514851	0.00581249999999894\\
0.251685168516852	-0.00356250000000108\\
0.252485248524852	0.0120624999999989\\
0.252685268526853	0.00893749999999893\\
0.252885288528853	-0.00043750000000109\\
0.253085308530853	0.0151874999999989\\
0.253885388538854	-0.00043750000000109\\
0.254285428542854	0.0214374999999989\\
0.255085508550855	-0.00356250000000108\\
0.255285528552855	0.0120624999999989\\
0.255885588558856	-0.00981250000000106\\
0.256085608560856	-0.00043750000000109\\
0.256285628562856	-0.00668750000000107\\
0.256485648564856	-0.00356250000000108\\
0.256685668566857	-0.0191875000000011\\
0.257085708570857	-0.00043750000000109\\
0.257685768576858	-0.00981250000000106\\
0.257885788578858	-0.0191875000000011\\
0.258285828582858	-0.00043750000000109\\
0.258685868586859	-0.0129375000000011\\
0.259285928592859	-0.00043750000000109\\
0.25968596859686	-0.00981250000000106\\
0.25988598859886	-0.00668750000000107\\
0.26008600860086	0.00581249999999894\\
0.26028602860286	0.0026874999999989\\
0.26048604860486	0.00581249999999894\\
0.260886088608861	0.0026874999999989\\
0.261086108610861	0.0183124999999989\\
0.261686168616862	-0.00356250000000108\\
0.262086208620862	0.0120624999999989\\
0.262286228622862	-0.00668750000000107\\
0.262486248624862	-0.00356250000000108\\
0.262686268626863	-0.0129375000000011\\
0.263086308630863	-0.00043750000000109\\
0.263686368636864	-0.0160625000000011\\
0.264286428642864	-0.00668750000000107\\
0.264686468646865	-0.0223125000000011\\
0.265086508650865	-0.00668750000000107\\
0.265486548654866	-0.0160625000000011\\
0.266086608660866	-0.00356250000000108\\
0.266486648664866	-0.00356250000000108\\
0.266686668666867	-0.00668750000000107\\
0.267086708670867	0.0120624999999989\\
0.267686768676868	-0.00043750000000109\\
0.268086808680868	0.0183124999999989\\
0.268686868686869	0.0026874999999989\\
0.269086908690869	0.0151874999999989\\
0.269286928692869	0.0120624999999989\\
0.269486948694869	-0.00668750000000107\\
0.26968696869687	-0.00356250000000108\\
0.26988698869887	0.00893749999999893\\
0.270487048704871	-0.0160625000000011\\
0.270887088708871	-0.00668750000000107\\
0.271687168716872	-0.0223125000000011\\
0.272087208720872	-0.00356250000000108\\
0.272487248724873	-0.0191875000000011\\
0.272887288728873	-0.00043750000000109\\
0.273487348734874	-0.0160625000000011\\
0.273687368736874	0.0026874999999989\\
0.273887388738874	-0.00043750000000109\\
0.274087408740874	0.00893749999999893\\
0.274487448744875	0.0026874999999989\\
0.274887488748875	0.0151874999999989\\
0.275287528752875	0.0120624999999989\\
0.275487548754876	-0.00356250000000108\\
0.275887588758876	0.0245624999999989\\
0.276487648764877	-0.00043750000000109\\
0.276887688768877	0.0183124999999989\\
0.277287728772877	-0.00356250000000108\\
0.277687768776878	0.0026874999999989\\
0.278087808780878	-0.00668750000000107\\
0.278487848784878	-0.0160625000000011\\
0.278687868786879	-0.00668750000000107\\
0.278887888788879	-0.00981250000000106\\
0.279287928792879	-0.0223125000000011\\
0.27988798879888	-0.0129375000000011\\
0.28008800880088	-0.00981250000000106\\
0.28028802880288	-0.0223125000000011\\
0.28048804880488	-0.0191875000000011\\
0.280888088808881	-0.00356250000000108\\
0.281088108810881	-0.00043750000000109\\
0.281288128812881	-0.0129375000000011\\
0.281488148814881	-0.00981250000000106\\
0.281888188818882	0.00893749999999893\\
0.282088208820882	0.00581249999999894\\
0.282288228822882	-0.00981250000000106\\
0.282888288828883	0.0151874999999989\\
0.283288328832883	-0.00356250000000108\\
0.283688368836884	0.00893749999999893\\
0.284088408840884	0.00581249999999894\\
0.284288428842884	-0.0160625000000011\\
0.284688468846885	0.00893749999999893\\
0.285088508850885	-0.00668750000000107\\
0.285288528852885	-0.0223125000000011\\
0.285688568856886	-0.00668750000000107\\
0.286088608860886	-0.0129375000000011\\
0.286288628862886	-0.0254375000000011\\
0.286688668866887	-0.00981250000000106\\
0.287288728872887	-0.0191875000000011\\
0.287888788878888	-0.00356250000000108\\
0.288288828882888	-0.0129375000000011\\
0.288688868886889	0.00893749999999893\\
0.289288928892889	-0.00356250000000108\\
0.289488948894889	0.0120624999999989\\
0.28988898889889	0.00581249999999894\\
0.29008900890089	-0.00668750000000107\\
0.290889088908891	0.0120624999999989\\
0.291089108910891	-0.00356250000000108\\
0.291289128912891	-0.00043750000000109\\
0.291489148914892	0.00893749999999893\\
0.291889188918892	-0.00043750000000109\\
0.292089208920892	-0.00981250000000106\\
0.292489248924892	0.0026874999999989\\
0.293089308930893	-0.0191875000000011\\
0.293489348934894	-0.00356250000000108\\
0.294089408940894	-0.0129375000000011\\
0.294489448944894	-0.00356250000000108\\
0.294889488948895	-0.0129375000000011\\
0.295089508950895	-0.0191875000000011\\
0.295489548954896	0.0026874999999989\\
0.295889588958896	0.00581249999999894\\
0.296089608960896	-0.00043750000000109\\
0.296489648964896	0.0151874999999989\\
0.296689668966897	0.0120624999999989\\
0.297089708970897	-0.00043750000000109\\
0.297489748974898	0.0183124999999989\\
0.298089808980898	-0.00043750000000109\\
0.298289828982898	0.00893749999999893\\
0.298689868986899	0.0026874999999989\\
0.299089908990899	-0.00981250000000106\\
0.299289928992899	0.0026874999999989\\
0.3000900090009	-0.0160625000000011\\
0.300490049004901	-0.00668750000000107\\
0.300890089008901	-0.0223125000000011\\
0.301490149014901	-0.00981250000000106\\
0.301890189018902	-0.0160625000000011\\
0.302290229022902	-0.00356250000000108\\
0.302690269026903	-0.00043750000000109\\
0.302890289028903	-0.0160625000000011\\
0.303290329032903	0.00581249999999894\\
0.303890389038904	-0.00356250000000108\\
0.304490449044905	0.0151874999999989\\
0.304890489048905	-0.00356250000000108\\
0.305290529052905	0.0120624999999989\\
0.305890589058906	-0.00668750000000107\\
0.306290629062906	0.00581249999999894\\
0.306890689068907	-0.0191875000000011\\
0.307090709070907	-0.00043750000000109\\
0.307690769076908	-0.0129375000000011\\
0.307890789078908	-0.0160625000000011\\
0.308290829082908	-0.00668750000000107\\
0.308890889088909	-0.0191875000000011\\
0.309090909090909	-0.00668750000000107\\
0.309290929092909	-0.00981250000000106\\
0.309490949094909	-0.00043750000000109\\
0.30969096909691	-0.0160625000000011\\
0.31029102910291	0.0026874999999989\\
0.310691069106911	-0.00668750000000107\\
0.310891089108911	-0.00356250000000108\\
0.311291129112911	0.0120624999999989\\
0.311491149114911	0.00893749999999893\\
0.311691169116912	-0.00043750000000109\\
0.311891189118912	0.0026874999999989\\
0.312091209120912	0.0183124999999989\\
0.312291229122912	0.0151874999999989\\
0.312691269126913	-0.00043750000000109\\
0.313091309130913	0.00893749999999893\\
0.313291329132913	0.00581249999999894\\
0.313491349134913	-0.00668750000000107\\
0.314091409140914	0.00581249999999894\\
0.314691469146915	-0.0160625000000011\\
0.314891489148915	-0.00668750000000107\\
0.315091509150915	-0.0129375000000011\\
0.315291529152915	-0.00981250000000106\\
0.315691569156916	-0.0191875000000011\\
0.316091609160916	-0.00043750000000109\\
0.316491649164916	-0.00981250000000106\\
0.317091709170917	0.00581249999999894\\
0.317491749174917	-0.00356250000000108\\
0.318091809180918	0.0151874999999989\\
0.318491849184918	0.0026874999999989\\
0.318691869186919	0.00581249999999894\\
0.319091909190919	0.0151874999999989\\
0.319491949194919	-0.00043750000000109\\
0.31969196919692	0.0026874999999989\\
0.31989198919892	0.0151874999999989\\
0.32009200920092	0.0120624999999989\\
0.32049204920492	-0.00668750000000107\\
0.321092109210921	0.00581249999999894\\
0.321492149214921	-0.0129375000000011\\
0.322092209220922	0.00581249999999894\\
0.322492249224922	-0.0160625000000011\\
0.322892289228923	-0.00356250000000108\\
0.323692369236924	-0.0129375000000011\\
0.324092409240924	-0.00668750000000107\\
0.324492449244924	-0.00981250000000106\\
0.324692469246925	-0.00668750000000107\\
0.325092509250925	0.00581249999999894\\
0.325292529252925	-0.00981250000000106\\
0.325892589258926	0.0120624999999989\\
0.326092609260926	0.00893749999999893\\
0.326292629262926	-0.00356250000000108\\
0.326492649264926	-0.00043750000000109\\
0.326892689268927	0.0120624999999989\\
0.327492749274928	-0.00668750000000107\\
0.327692769276928	0.00581249999999894\\
0.328492849284929	-0.0160625000000011\\
0.328892889288929	0.0026874999999989\\
0.329292929292929	-0.0129375000000011\\
0.32989298929893	-0.00356250000000108\\
0.33029302930293	-0.0160625000000011\\
0.330893089308931	-0.00043750000000109\\
0.331293129312931	-0.00981250000000106\\
0.331693169316932	0.0120624999999989\\
0.332093209320932	0.00581249999999894\\
0.332293229322932	-0.00981250000000106\\
0.332893289328933	0.0120624999999989\\
0.333293329332933	0.00581249999999894\\
0.333893389338934	0.0151874999999989\\
0.334293429342934	-0.00043750000000109\\
0.334693469346935	0.0120624999999989\\
0.335093509350935	0.0026874999999989\\
0.335293529352935	-0.00356250000000108\\
0.335693569356936	0.00581249999999894\\
0.336093609360936	-0.00668750000000107\\
0.336293629362936	-0.00981250000000106\\
0.336893689368937	-0.00356250000000108\\
0.337293729372937	-0.0129375000000011\\
0.337693769376938	-0.00043750000000109\\
0.337893789378938	-0.00356250000000108\\
0.338093809380938	-0.0129375000000011\\
0.338493849384938	-0.00356250000000108\\
0.338693869386939	0.00581249999999894\\
0.338893889388939	0.0026874999999989\\
0.339093909390939	-0.00668750000000107\\
0.33969396939694	0.0120624999999989\\
0.34009400940094	0.0026874999999989\\
0.340694069406941	0.00893749999999893\\
0.341294129412941	-0.00356250000000108\\
0.341694169416942	0.00893749999999893\\
0.342294229422942	-0.00356250000000108\\
0.342494249424942	0.00893749999999893\\
0.342694269426943	0.00581249999999894\\
0.343094309430943	-0.00356250000000108\\
0.343294329432943	-0.00668750000000107\\
0.343494349434943	0.00893749999999893\\
0.343894389438944	-0.00356250000000108\\
0.344094409440944	-0.0129375000000011\\
0.344494449444944	-0.00356250000000108\\
0.344694469446945	-0.00668750000000107\\
0.345094509450945	-0.0160625000000011\\
0.345494549454945	-0.00356250000000108\\
0.346094609460946	-0.0129375000000011\\
0.346494649464946	-0.00043750000000109\\
0.346694669466947	0.0026874999999989\\
0.347094709470947	-0.00981250000000106\\
0.347494749474947	0.00581249999999894\\
0.347894789478948	-0.00356250000000108\\
0.348094809480948	-0.00043750000000109\\
0.348294829482948	0.00893749999999893\\
0.348894889488949	-0.00356250000000108\\
0.349094909490949	-0.00043750000000109\\
0.349294929492949	-0.00356250000000108\\
0.349494949494949	0.0026874999999989\\
0.34969496949695	-0.00043750000000109\\
0.35009500950095	-0.0160625000000011\\
0.35049504950495	0.00581249999999894\\
0.350895089508951	-0.0160625000000011\\
0.351495149514951	-0.00043750000000109\\
0.351895189518952	-0.0191875000000011\\
0.352295229522952	-0.00356250000000108\\
0.352495249524952	-0.00981250000000106\\
0.353095309530953	-0.00043750000000109\\
0.353295329532953	-0.00356250000000108\\
0.353495349534953	0.0026874999999989\\
0.353895389538954	-0.00981250000000106\\
0.354095409540954	0.0026874999999989\\
0.354295429542954	-0.00043750000000109\\
0.354495449544954	0.0026874999999989\\
0.354695469546955	-0.00043750000000109\\
0.355495549554955	0.0120624999999989\\
0.355695569556956	-0.00043750000000109\\
0.355895589558956	0.0120624999999989\\
0.356095609560956	0.0026874999999989\\
0.356495649564957	0.0151874999999989\\
0.356695669566957	-0.00043750000000109\\
0.356895689568957	0.0026874999999989\\
0.357095709570957	-0.00043750000000109\\
0.357295729572957	0.0120624999999989\\
0.357895789578958	-0.00668750000000107\\
0.358295829582958	0.0026874999999989\\
0.358695869586959	-0.0129375000000011\\
0.359295929592959	-0.00356250000000108\\
0.35969596959696	-0.0129375000000011\\
0.36009600960096	-0.00981250000000106\\
0.36029602960296	0.0026874999999989\\
0.360696069606961	-0.00668750000000107\\
0.361496149614962	0.00893749999999893\\
0.361696169616962	-0.00356250000000108\\
0.361896189618962	0.0026874999999989\\
0.362096209620962	-0.00043750000000109\\
0.362296229622962	0.0151874999999989\\
0.362696269626963	-0.00043750000000109\\
0.362896289628963	0.0120624999999989\\
0.363096309630963	0.00893749999999893\\
0.363296329632963	0.0151874999999989\\
0.363496349634964	0.0120624999999989\\
0.363896389638964	0.0026874999999989\\
0.364296429642964	0.00581249999999894\\
0.364896489648965	-0.00668750000000107\\
0.365296529652965	-0.00043750000000109\\
0.365896589658966	-0.0129375000000011\\
0.366096609660966	-0.00043750000000109\\
0.366496649664967	-0.0160625000000011\\
0.366696669666967	-0.00981250000000106\\
0.366896689668967	-0.0129375000000011\\
0.367296729672967	-0.00981250000000106\\
0.367696769676968	-0.0191875000000011\\
0.368096809680968	-0.00356250000000108\\
0.368496849684969	-0.00043750000000109\\
0.368696869686969	-0.00356250000000108\\
0.369096909690969	0.00581249999999894\\
0.369496949694969	-0.00043750000000109\\
0.37029702970297	0.0151874999999989\\
0.37049704970497	0.0026874999999989\\
0.370697069706971	0.0120624999999989\\
0.371297129712971	-0.00043750000000109\\
0.371497149714971	-0.00356250000000108\\
0.371697169716972	-0.00043750000000109\\
0.372497249724972	-0.00981250000000106\\
0.373097309730973	-0.00356250000000108\\
0.373497349734974	-0.00981250000000106\\
0.373897389738974	-0.00981250000000106\\
0.374097409740974	-0.00668750000000107\\
0.374297429742974	-0.0160625000000011\\
0.374497449744974	-0.00356250000000108\\
0.374697469746975	-0.0129375000000011\\
0.375097509750975	-0.00043750000000109\\
0.375297529752975	-0.00981250000000106\\
0.375497549754975	-0.00043750000000109\\
0.375697569756976	-0.00356250000000108\\
0.376097609760976	0.00581249999999894\\
0.376297629762976	-0.00043750000000109\\
0.377097709770977	0.00893749999999893\\
0.377297729772977	0.0026874999999989\\
0.377497749774978	0.0151874999999989\\
0.377697769776978	0.00581249999999894\\
0.378097809780978	0.00893749999999893\\
0.378497849784978	0.0120624999999989\\
0.378897889788979	0.00581249999999894\\
0.379497949794979	-0.00356250000000108\\
0.37969796979698	0.0026874999999989\\
0.37989798979898	-0.00043750000000109\\
0.38009800980098	-0.00981250000000106\\
0.38049804980498	-0.00043750000000109\\
0.380698069806981	-0.0129375000000011\\
0.380898089808981	-0.00668750000000107\\
0.381098109810981	-0.00981250000000106\\
0.381498149814982	-0.00356250000000108\\
0.381698169816982	-0.00981250000000106\\
0.382098209820982	-0.00356250000000108\\
0.382698269826983	0.00581249999999894\\
0.382898289828983	0.0026874999999989\\
0.383298329832983	0.00893749999999893\\
0.383698369836984	0.00581249999999894\\
0.384098409840984	0.00581249999999894\\
0.384298429842984	0.0151874999999989\\
0.384698469846985	0.00581249999999894\\
0.384898489848985	0.00893749999999893\\
0.385098509850985	0.00581249999999894\\
0.385298529852985	0.00893749999999893\\
0.385498549854986	-0.00043750000000109\\
0.385898589858986	0.00893749999999893\\
0.386298629862986	-0.00043750000000109\\
0.386698669866987	0.0026874999999989\\
0.386898689868987	-0.00356250000000108\\
0.387098709870987	-0.00043750000000109\\
0.387298729872987	-0.00668750000000107\\
0.387698769876988	-0.00356250000000108\\
0.388098809880988	-0.0129375000000011\\
0.388498849884989	-0.00668750000000107\\
0.388698869886989	-0.0129375000000011\\
0.388898889888989	-0.00668750000000107\\
0.389098909890989	-0.00981250000000106\\
0.389298929892989	-0.00356250000000108\\
0.389498949894989	-0.00981250000000106\\
0.38989898989899	-0.00668750000000107\\
0.39029902990299	0.0026874999999989\\
0.390699069906991	-0.00043750000000109\\
0.390899089908991	0.0026874999999989\\
0.391099109910991	0.0120624999999989\\
0.391499149914992	0.00581249999999894\\
0.391899189918992	0.0026874999999989\\
0.392299229922992	0.0120624999999989\\
0.392499249924993	-0.00356250000000108\\
0.392899289928993	0.00581249999999894\\
0.393499349934993	-0.00356250000000108\\
0.394299429942994	-0.00356250000000108\\
0.394499449944995	-0.00981250000000106\\
0.394699469946995	-0.00668750000000107\\
0.394899489948995	-0.00981250000000106\\
0.395099509950995	-0.00043750000000109\\
0.395499549954996	-0.0160625000000011\\
0.395899589958996	-0.00668750000000107\\
0.396299629962996	-0.00981250000000106\\
0.396499649964997	-0.00043750000000109\\
0.396899689968997	-0.00356250000000108\\
0.397099709970997	-0.00043750000000109\\
0.397299729972997	-0.00356250000000108\\
0.397499749974997	0.0026874999999989\\
0.397699769976998	-0.00356250000000108\\
0.397899789978998	-0.00043750000000109\\
0.398099809980998	0.0120624999999989\\
0.398299829982998	0.0026874999999989\\
0.398699869986999	0.00893749999999893\\
0.398899889988999	0.0026874999999989\\
0.399299929992999	0.00581249999999894\\
0.399699969997	0.0026874999999989\\
0.400100010001	0.00581249999999894\\
};
\end{axis}

\begin{axis}[%
width=3.25in,
height=1.944in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.65,0.90) {p=10.3 mbar};
\node[below right, align=left]
at (rel axis cs:0.65,0.645) {p=68.2 mbar};
\node[below right, align=left]
at (rel axis cs:0.65,0.415) {p=270.6 mbar};
\end{axis}
\end{tikzpicture}%
